Cross-Layer Optimization and System-Level Design of Next-Generation Wireless Networks via Intelligent RAN Control

Recent years have seen the evolution of the traditional Radio Access Network (RAN) toward more open, programmable, disaggregated, and intelligent architectures, known as an Open RAN. Future Next Generation (NextG) networks are envisioned to be AI-native, enabling data-driven closed-loop optimization of Base Station resources, while Reconfigurable Intelligent Surfaces (RIS) emerge as key enablers for wireless propagation and spectral efficiency toward 6G and beyond. This dissertation focuses on the design, optimization, and experimental evaluation of NextG RANs integrating Open RAN principles, data-driven control loops, and intelligent resource allocation. The work emphasizes cross-layer optimization, including energy-efficient power control, and explores AI-driven network slicing, scheduling, and link adaptation, demonstrating NextG RANs reconfigurable in real time to meet 6G requirements, first analyzing architectural enablers and modeling frameworks, then prototyping and evaluating solutions on experimental platforms and Digital Twins. Main contributions include: (i) Deep Reinforcement Learning (DRL) solutions for network slicing and scheduling; (ii) PandORA, a framework for automatic design, training, and deployment of DRL-based Open RAN applications on the Colosseum wireless network emulator; (iii) physical-layer RIS channel modeling and optimized resource allocation across spectrum bands; (iv) system-level evaluation of RIS-assisted channels for eMBB and URLLC traffic; (v) integration of RIS within Open RAN; (vi) online RL solutions for link adaptation; and (vii) spectrum sharing between cellular and Non-Terrestrial Network links via power control and beamforming. This work provides algorithmic designs, frameworks, and validation from simulation and hardware-in-the-loop emulation to over-the-air 5G testbed experiments, addressing industry and academic needs for wireless research.

==> fig/BellPeakPower_vs_BeamformedChannelGain.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.06600,0.44300,0.74500}%
\definecolor{mycolor2}{rgb}{0.12941,0.12941,0.12941}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.45in,
height=1in,
at={(0in,0in)},
scale only axis,
xmin=-66.7414407112592,
xmax=-54.5390548267721,
xlabel style={font=\footnotesize, yshift=3pt},
% xlabel={$|\boldsymbol{w}_r^{\text{H}} \tilde{\boldsymbol{H}}_{\text{ter}} \boldsymbol{w}_t|^2$ [dB]},
xlabel={Beamformed Channel Gain [dB]},
ymin=14.3261630815408,
ymax=26.5222611305653,
ylabel style={font=\footnotesize, yshift=-5pt},
ylabel={Utility Peak Power [dBm]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
xtick distance=2,
ytick distance=3,
tick label style={font=\scriptsize},
]
\addplot[only marks, mark=*, mark options={}, mark size=0.75pt, color=mycolor1, fill=mycolor1, forget plot] table[row sep=crcr]{%
x	y\\
-54.5390548267721	14.3261630815408\\
-56.0853117830236	15.8679339669835\\
-57.0549047640633	16.8459229614807\\
-57.3642684368731	17.1450725362681\\
-58.7656648480108	18.5487743871936\\
-59.1773579986775	18.9629814907454\\
-59.1870662917992	18.9744872436218\\
-60.0527322308536	19.8374187093547\\
-60.2373958154455	20.0215107553777\\
-60.4246773111609	20.2056028014007\\
-60.4512180735895	20.24012006003\\
-60.8547619030881	20.6428214107054\\
-60.9480832308826	20.7348674337169\\
-60.9703486010627	20.7578789394697\\
-60.975643892087	20.7578789394697\\
-61.0879726891535	20.8729364682341\\
-61.3406787638822	21.1260630315158\\
-61.4417166629414	21.2296148074037\\
-61.8460283089614	21.632316158079\\
-62.1514299447453	21.9429714857429\\
-62.2807620095314	22.0695347673837\\
-62.4124910199673	22.1960980490245\\
-62.9119693359557	22.7023511755878\\
-63.2352739257249	23.0245122561281\\
-64.2614520537951	24.0485242621311\\
-64.5010760438395	24.2901450725363\\
-65.1763161067657	24.9574787393697\\
-65.331879238669	25.1185592796398\\
-66.3718723611911	26.1540770385193\\
-66.7414407112592	26.5222611305653\\
};
\end{axis}
\end{tikzpicture}%

==> fig/Combined_INR_Median_BarPlot.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
% \documentclass[tikz]{standalone}
% \usepackage[T1]{fontenc}
% \usepackage[utf8]{inputenc}
% \usepackage{pgfplots}
% \usepackage{grffile}
% \pgfplotsset{compat=newest}
% \usetikzlibrary{plotmarks}
% \usetikzlibrary{arrows.meta}
% \usepgfplotslibrary{patchplots}
\usetikzlibrary{patterns}
\definecolor{mycolor1}{rgb}{0.06600,0.44300,0.74500}%
\definecolor{mycolor2}{rgb}{0.8500,0.3250,0.0980}%Orange
\definecolor{mycolor3}{rgb}{0.00,0.50,0.00}% 
\definecolor{mycolor4}{rgb}{0.60000,0.30000,0.10000}% Brown
\definecolor{mycolor5}{rgb}{0.95,0.00,0.00}% Very dark red

\definecolor{mycolorOutline}{rgb}{0.12941,0.12941,0.12941}%  % Dark gray for outline
\renewcommand{\Huge}{\fontsize{35}{42}\selectfont}
\begin{tikzpicture}
\begin{axis}[%
width=4.25in,
height=5in,
ytick distance=10,
at={(1.62in,2.45in)},
scale only axis,
xmin=0.2,
xmax=5.7,
xtick={1,2,3,4,5},
xticklabels={{Interf. Nulling ($\lambda$=0)},{Interf. Nulling ($\lambda$=0.1)},{Interf. Nulling ($\lambda$=1)},{Interf. Nulling ($\lambda$=0) \& Power Control ($\epsilon$=0.85)},{Interf. Nulling ($\lambda$=0.1) \& Power Control ($\epsilon$=0.98)}},
xticklabel style={rotate=90, anchor=east, font=\Huge},
yticklabel style={font=\Huge},
xlabel style={font=\Huge},
ymin=0,
ymax=35,
ylabel style={font=\Huge},
ylabel={Median INR [dB]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
]
% Bar 1 - Blue with solid fill (no pattern)
\draw[fill=mycolor1, draw=mycolorOutline] (axis cs:0.675,0) rectangle (axis cs:1.325,25.1537084627834);
% Bar 2 - Orange with horizontal lines
\draw[pattern=horizontal lines, pattern color=mycolor2, draw=mycolorOutline] (axis cs:1.675,0) rectangle (axis cs:2.325,27.1641126299116);
% Bar 3 - Green-violet with vertical lines
\draw[pattern=vertical lines, pattern color=mycolor3, draw=mycolorOutline] (axis cs:2.675,0) rectangle (axis cs:3.325,31.811866293842);
% Bar 4 - Brown with north east lines (diagonal)
\draw[pattern=north east lines, pattern color=mycolor4, draw=mycolorOutline] (axis cs:3.675,0) rectangle (axis cs:4.325,31.8377824954678);
% Bar 5 - Sienna with crosshatch
\draw[pattern=crosshatch, pattern color=mycolor5, draw=mycolorOutline] (axis cs:4.675,0) rectangle (axis cs:5.325,28.0534984510458);
\node[above, align=center, inner sep=2pt, font=\huge]
at (axis cs:1,25.1537084627834) {-25.15};
\node[above, align=center, inner sep=2pt, font=\huge]
at (axis cs:2,27.1641126299116) {-27.16};
\node[above, align=center, inner sep=2pt, font=\huge]
at (axis cs:3,31.811866293842) {-31.81};
\node[above, align=center, inner sep=2pt, font=\huge]
at (axis cs:4,31.8377824954678) {-31.84};
\node[above, align=center, inner sep=2pt, font=\huge]
at (axis cs:5,28.0534984510458) {-28.05};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.225	0\\
6.225	0\\
};
\end{axis}
\end{tikzpicture}%

==> fig/Combined_Power_PercentDecrease_BarPlot.tex <==
% % This file was created by matlab2tikz.
% %
% %The latest updates can be retrieved from
% %  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
% %where you can also make suggestions and rate matlab2tikz.
% %
% % \documentclass[tikz]{standalone}
% % \usepackage[T1]{fontenc}
% % \usepackage[utf8]{inputenc}
% % \usepackage{pgfplots}
% % \usepackage{grffile}
% % \pgfplotsset{compat=newest}
% % \usetikzlibrary{plotmarks}
% % \usetikzlibrary{arrows.meta}
% % \usepgfplotslibrary{patchplots}
% % \usepackage{amsmath}
% % \begin{document}
% \definecolor{mycolor1}{rgb}{0.06600,0.44300,0.74500}%
% \definecolor{mycolor2}{rgb}{0.12941,0.12941,0.12941}%
% %
% \begin{tikzpicture}
% \begin{axis}[%
% width=5in,
% height=2.5in,
% at={(1.625in,2.452in)},
% scale only axis,
% bar shift auto,
% xbar,
% xmin=0,
% xmax=80,
% xtick distance=20,
% xticklabel style={font=\Huge},
% xlabel style={font=\Huge},
% xlabel={Percent Decrease [\%]},
% ymin=0.25,
% ymax=2.75,
% ytick={1,2},
% yticklabels={{IN ($\lambda$ = 0) \& PC ($\epsilon$=0.85)},{IN ($\lambda$ = 0.1) \& PC ($\epsilon$=0.98)}},
% yticklabel style={font=\Huge},
% ylabel style={font=\Huge},
% axis background/.style={fill=white},
% xmajorgrids,
% ymajorgrids
% ]
% \addplot[xbar, bar width=0.6, fill=mycolor1, draw=mycolor2, area legend] table[row sep=crcr] {%
% 78.8519703093871	1\\
% 18.6858407834501	2\\
% };
% \addplot[forget plot, color=mycolor2] table[row sep=crcr] {%
% 0	-0.225\\
% 0	3.225\\
% };
% \addplot [color=black, dashed, forget plot]
%   table[row sep=crcr]{%
% 0	-0.225\\
% 0	3.225\\
% };
% \end{axis}
% \end{tikzpicture}%
% % \end{document}
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
% \documentclass[tikz]{standalone}
% \usepackage[T1]{fontenc}
% \usepackage[utf8]{inputenc}
% \usepackage{pgfplots}
% \usepackage{grffile}
% \pgfplotsset{compat=newest}
% \usetikzlibrary{plotmarks}
% \usetikzlibrary{arrows.meta}
% \usepgfplotslibrary{patchplots}
% \usepackage{amsmath}
% \begin{document}
\definecolor{mycolor2}{rgb}{0.12941,0.12941,0.12941}%
\definecolor{mycolor4}{rgb}{0.60000,0.30000,0.10000}% Brown
\definecolor{mycolor5}{rgb}{0.95,0.00,0.00}% Very dark red
\usetikzlibrary{patterns}
%
\renewcommand{\Huge}{\fontsize{35}{42}\selectfont}
\begin{tikzpicture}
\begin{axis}[%
width=3.25in,
height=5in,
ytick distance=20,
at={(1.625in,2.452in)},
scale only axis,
bar shift auto,
xmin=0.25,
xmax=2.75,
xtick={1,2},
xticklabels={{Interf. Nulling ($\lambda$=0) \& Power Control ($\epsilon$=0.85)},{Interf. Nulling ($\lambda$=0.1) \& Power Control ($\epsilon$=0.98)}},
xticklabel style={rotate=90, anchor=east, font=\Huge},
yticklabel style={font=\Huge},
xlabel style={font=\Huge},
ymin=0,
ymax=80,
ylabel style={font=\Huge},
ylabel={Power Percentage Decrease [\%]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
% Bar 1 - Brown with north east lines (diagonal)
\draw[pattern=north east lines, pattern color=mycolor4, draw=mycolor2] (axis cs:0.675,0) rectangle (axis cs:1.325,78.8519703093871);
% Bar 2 - Red with crosshatch
\draw[pattern=crosshatch, pattern color=mycolor5, draw=mycolor2] (axis cs:1.675,0) rectangle (axis cs:2.325,18.6858407834501);
\addplot[forget plot, color=mycolor2] table[row sep=crcr] {%
-0.225    0\\
3.225    0\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
-0.225    0\\
3.225    0\\
};
\end{axis}
\end{tikzpicture}%
% \end{document}

==> fig/Combined_RSS_Degradation_BoxPlot.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
% \documentclass[tikz]{standalone}
% \usepackage[T1]{fontenc}
% \usepackage[utf8]{inputenc}
% \usepackage{pgfplots}
% \usepackage{grffile}
% \pgfplotsset{compat=newest}
% \usetikzlibrary{plotmarks}
% \usetikzlibrary{arrows.meta}
% \usepgfplotslibrary{patchplots}
% \usepackage{amsmath}

% \begin{document}
\definecolor{mycolor1}{rgb}{0.05600,0.44300,0.74500}%Blue (slightly different value)
\definecolor{mycolor2}{rgb}{0.8500,0.3250,0.0980}%Orange (slightly different value)
\definecolor{mycolor3}{rgb}{0.00,0.50,0.00}% Green (currently it's purple 0.521,0.086,0.819)
\definecolor{mycolor4}{rgb}{0.60000,0.30000,0.10000}%
\definecolor{mycolor5}{rgb}{0.95,0.00,0.00}% Very dark red

% \definecolor{mycolor1}{rgb}{0.06600,0.44300,0.74500}%
% \definecolor{mycolor2}{rgb}{0.86600,0.32900,0.00000}%
% \definecolor{mycolor3}{rgb}{0.52100,0.08600,0.81900}%


\renewcommand{\Huge}{\fontsize{35}{42}\selectfont}

% \definecolor{mycolor1}{rgb}{0.06600,0.44300,0.74500}%
% % \definecolor{mycolor1}{rgb}{0.12941,0.12941,0.12941}%
% \definecolor{mycolor2}{rgb}{0.06667,0.44314,0.74510}%
% \definecolor{mycolor3}{rgb}{0.86667,0.32941,0.00000}%
\begin{tikzpicture}

\begin{axis}[%
width=4.2in,
height=4.7in,
at={(1.625in,2.452in)},
scale only axis,
unbounded coords=jump,
xmin=0.5,
xmax=5.5,
xtick={1,2,3,4,5},
xticklabels={{Interf. Nulling (λ = 0)},{Interf. Nulling (λ = 0.1)},{Interf. Nulling (λ = 1)},{Interf. Nulling (λ = 0) \& Power Control ($\epsilon$=0.85)},{Interf. Nulling (λ = 0.1) \& Power Control ($\epsilon$=0.98)}},
xticklabel style={rotate=90, anchor= east, font=\Huge},
yticklabel style={font=\Huge},
xlabel style={font=\Huge},
ymin=-1.01281627771613,
ymax=21.2691418320387,
ylabel style={font=\Huge},
ylabel={RSS Degradation [dB]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
1	0\\
1	0\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
2	0.0120706950301062\\
2	0.0285342531283967\\
};
\addplot [color=mycolor3, dashed, forget plot]
  table[row sep=crcr]{%
3	0.15147149953962\\
3	0.357040278456689\\
};
\addplot [color=mycolor4, dashed, forget plot]
  table[row sep=crcr]{%
4	6.89408029975809\\
4	7.48895850666693\\
};
\addplot [color=mycolor5, dashed, forget plot]
  table[row sep=crcr]{%
5	0.944843272276778\\
5	1.05332432665653\\
};
% Lower whiskers
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
1	0\\
1	0\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
2	2.60698031351785e-06\\
2	0.000943787758792978\\
};
\addplot [color=mycolor3, dashed, forget plot]
  table[row sep=crcr]{%
3	0.000167233660447924\\
3	0.0143603675333529\\
};
\addplot [color=mycolor4, dashed, forget plot]
  table[row sep=crcr]{%
4	5.89188728196996\\
4	6.46551160350306\\
};
\addplot [color=mycolor5, dashed, forget plot]
  table[row sep=crcr]{%
5	0.785532744606824\\
5	0.872175638756635\\
};
% Upper caps
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.875	0\\
1.125	0\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
1.875	0.0285342531283967\\
2.125	0.0285342531283967\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
2.875	0.357040278456689\\
3.125	0.357040278456689\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
3.875	7.48895850666693\\
4.125	7.48895850666693\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
4.875	1.05332432665653\\
5.125	1.05332432665653\\
};
% Lower caps
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.875	0\\
1.125	0\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
1.875	2.60698031351785e-06\\
2.125	2.60698031351785e-06\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
2.875	0.000167233660447924\\
3.125	0.000167233660447924\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
3.875	5.89188728196996\\
4.125	5.89188728196996\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
4.875	0.785532744606824\\
5.125	0.785532744606824\\
};
% Box outlines
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.75	0\\
0.75	0\\
1.25	0\\
1.25	0\\
0.75	0\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
1.75	0.000943787758792978\\
1.75	0.0120706950301062\\
2.25	0.0120706950301062\\
2.25	0.000943787758792978\\
1.75	0.000943787758792978\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
2.75	0.0143603675333529\\
2.75	0.15147149953962\\
3.25	0.15147149953962\\
3.25	0.0143603675333529\\
2.75	0.0143603675333529\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
3.75	6.46551160350306\\
3.75	6.89408029975809\\
4.25	6.89408029975809\\
4.25	6.46551160350306\\
3.75	6.46551160350306\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
4.75	0.872175638756635\\
4.75	0.944843272276778\\
5.25	0.944843272276778\\
5.25	0.872175638756635\\
4.75	0.872175638756635\\
};
% Median lines
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.75	0\\
1.25	0\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
1.75	0.0034467713007926\\
2.25	0.0034467713007926\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
2.75	0.048260436650288\\
3.25	0.048260436650288\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
3.75	6.7473090457329\\
4.25	6.7473090457329\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
4.75	0.908026505808365\\
5.25	0.908026505808365\\
};
% Outliers position 1 (none)
% \addplot [color=mycolor1, only marks, mark=+, mark options={solid, fill=mycolor1, draw=mycolor1}, forget plot]
%   table[row sep=crcr]{%
% nan	nan\\
% };
\addplot [color=mycolor5, only marks, mark=+, mark options={solid, fill=black, draw=black}, forget plot]
  table[row sep=crcr]{%
2	0.0288594609782575\\
2	0.0291884764381823\\
2	0.0292063882403262\\
2	0.0292403925949861\\
2	0.0292630226644481\\
2	0.0293074060116396\\
2	0.0293449615355665\\
2	0.0293649819750424\\
2	0.0295163132402567\\
2	0.0295794482532595\\
2	0.0296757613268952\\
2	0.029913797472945\\
2	0.0299538773256947\\
2	0.0300718399864453\\
2	0.0301560995057363\\
2	0.0301608716856441\\
2	0.0304168149472368\\
2	0.0305600177534329\\
2	0.0305777664949283\\
2	0.0306816315951428\\
2	0.0306944498545661\\
2	0.0307233635561984\\
2	0.0307365887367364\\
2	0.0307827703818687\\
2	0.0308814583606106\\
2	0.030923687644331\\
2	0.0310522139903529\\
2	0.0310881978683614\\
2	0.0311310147240544\\
2	0.0311527508058205\\
2	0.0312789480412024\\
2	0.0313250508876179\\
2	0.0313655570618582\\
2	0.0314609397524651\\
2	0.0314671960265216\\
2	0.0315112963228152\\
2	0.0315216993748351\\
2	0.0315936932280554\\
2	0.0316199545934195\\
2	0.0318621243626222\\
2	0.0321903869693164\\
2	0.0323629548959228\\
2	0.0324031108846695\\
2	0.0324066699665304\\
2	0.0324787574461975\\
2	0.0325004616055848\\
2	0.0325555481349368\\
2	0.0326042685281596\\
2	0.0326050303939928\\
2	0.0326059330888639\\
2	0.032708092780149\\
2	0.0327358808832412\\
2	0.0330962053300786\\
2	0.0332627992044962\\
2	0.0334188552140129\\
2	0.0337996635090157\\
2	0.0338098326634592\\
2	0.0338541641177155\\
2	0.0339223992784341\\
2	0.0340983191444485\\
2	0.034103506357311\\
2	0.0341566973866176\\
2	0.034225007216379\\
2	0.0345556387186074\\
2	0.034650512716493\\
2	0.0347200111483384\\
2	0.0350698071614998\\
2	0.0352540054247376\\
2	0.0352658206600181\\
2	0.0352757115794025\\
2	0.0353006237795913\\
2	0.0353140231087596\\
2	0.03538587643154\\
2	0.0353920120089944\\
2	0.0356036455813237\\
2	0.0356110162808801\\
2	0.0356655117682569\\
2	0.0358246680201292\\
2	0.0359676773547593\\
2	0.0360845961371831\\
2	0.0361627090609562\\
2	0.0362003274904223\\
2	0.0363753827204547\\
2	0.036382905586518\\
2	0.0364919161662866\\
2	0.0369060715549061\\
2	0.0371179367106817\\
2	0.0371245274435088\\
2	0.0373601908237685\\
2	0.0375765965621201\\
2	0.0377661829464734\\
2	0.0378627977517435\\
2	0.0381274942946137\\
2	0.0382395237752539\\
2	0.0385054839515076\\
2	0.0385644980119351\\
2	0.0387025417432878\\
2	0.0388018755902012\\
2	0.0388421226734261\\
2	0.0389606451949977\\
2	0.0393208605659262\\
2	0.0394217461225818\\
2	0.0395962162646843\\
2	0.0402465154304763\\
2	0.0402934087333915\\
2	0.0405365278436194\\
2	0.040588120938495\\
2	0.040939481735422\\
2	0.0410133264879415\\
2	0.0411290627039375\\
2	0.0413685185857315\\
2	0.0415187554931124\\
2	0.041586089799142\\
2	0.0416342479413046\\
2	0.0417758459247753\\
2	0.0418846323981334\\
2	0.0424573885726688\\
2	0.0425099566281203\\
2	0.0425154188585355\\
2	0.0425181139850705\\
2	0.0425346766788901\\
2	0.0426566097860169\\
2	0.04270044175453\\
2	0.0428914234892195\\
2	0.0431419385572978\\
2	0.0431952071520673\\
2	0.044289312013757\\
2	0.0446008433534934\\
2	0.0449890795454577\\
2	0.0451077779405916\\
2	0.0452948560454708\\
2	0.045390262092217\\
2	0.0459209147747285\\
2	0.0459780210811629\\
2	0.0461784603284221\\
2	0.0462484717934855\\
2	0.04633791840302\\
2	0.0466238235150299\\
2	0.046727432882794\\
2	0.0467492523442994\\
2	0.0470967453586151\\
2	0.0473002273605404\\
2	0.0474576345647702\\
2	0.0477622638625409\\
2	0.0477976911173358\\
2	0.0480029841601015\\
2	0.0481400858826373\\
2	0.0482275147658167\\
2	0.0485054810325291\\
2	0.0489204196596616\\
2	0.0491186938188848\\
2	0.0491209238735821\\
2	0.0493016561343986\\
2	0.0493269497847663\\
2	0.0493619007381042\\
2	0.0495644849745917\\
2	0.0498134153934086\\
2	0.0506233735793515\\
2	0.0507344047220025\\
2	0.050921344196366\\
2	0.0509273478868272\\
2	0.0510337770724309\\
2	0.0516473272684426\\
2	0.0517929314109139\\
2	0.0518082912991137\\
2	0.0519649507372516\\
2	0.0519654933120066\\
2	0.0521905297030812\\
2	0.0523177545948617\\
2	0.0524672962601769\\
2	0.0526225809989025\\
2	0.0526567451282615\\
2	0.0530140438892695\\
2	0.0536543974335959\\
2	0.0544720124699774\\
2	0.0549206495156953\\
2	0.0551533644100436\\
2	0.0553075620448666\\
2	0.0553516711616139\\
2	0.0557056221033764\\
2	0.0557698721976179\\
2	0.055935339698734\\
2	0.0559384782593954\\
2	0.0562528026324369\\
2	0.0563989688392075\\
2	0.0565851328090028\\
2	0.0566650871257606\\
2	0.056796589312797\\
2	0.05688508863037\\
2	0.0570573874126932\\
2	0.0574666034416757\\
2	0.057972179477753\\
2	0.0582957910240219\\
2	0.0583906199081891\\
2	0.0587869163315109\\
2	0.0588052849601104\\
2	0.0589057362570626\\
2	0.0591957081872675\\
2	0.0592083615379045\\
2	0.0604214998819845\\
2	0.0607763693047033\\
2	0.0608276073261455\\
2	0.0617406989977158\\
2	0.0624374906843238\\
2	0.0625363459892303\\
2	0.0628151941122121\\
2	0.0631198568845551\\
2	0.0631797239526805\\
2	0.0634214552618726\\
2	0.0634538479963235\\
2	0.0634898915662582\\
2	0.0638164384024596\\
2	0.0638957495898104\\
2	0.0644276780815098\\
2	0.0645188283882453\\
2	0.0646496428517875\\
2	0.0647134364827251\\
2	0.0648347289558315\\
2	0.0650535454809182\\
2	0.065322081693856\\
2	0.0655107569644203\\
2	0.0655153721617014\\
2	0.0655508585169507\\
2	0.0656924901741938\\
2	0.0657210377485668\\
2	0.0662359705453794\\
2	0.0671126695651619\\
2	0.0677137149188557\\
2	0.067810772847497\\
2	0.0678276658448353\\
2	0.0682296959996917\\
2	0.068478421297978\\
2	0.0686980416759884\\
2	0.0688284465182118\\
2	0.0695803223912452\\
2	0.0700668743249523\\
2	0.070406517615902\\
2	0.0706272729323558\\
2	0.070895529918715\\
2	0.0720959104703113\\
2	0.0727077398236605\\
2	0.0727464516914146\\
2	0.0729729010251981\\
2	0.0738172152504137\\
2	0.0744828171337586\\
2	0.0745538330982284\\
2	0.0746134756769445\\
2	0.0747309008219306\\
2	0.075097662092953\\
2	0.0760077750713792\\
2	0.076188427718424\\
2	0.0775784502517164\\
2	0.0782737449639079\\
2	0.0792065554654944\\
2	0.0796828449409028\\
2	0.0807503033478042\\
2	0.0809002120598729\\
2	0.0813566397022187\\
2	0.0819454509529647\\
2	0.0827088732881242\\
2	0.0828315018306708\\
2	0.083188716659947\\
2	0.0835607304978765\\
2	0.0839531034755783\\
2	0.0847883737756287\\
2	0.0860792479816069\\
2	0.0867542490698847\\
2	0.0870043177806885\\
2	0.0872903042073889\\
2	0.0881580663228856\\
2	0.0885340985575009\\
2	0.0893355341053961\\
2	0.0894070639965377\\
2	0.0894796883973348\\
2	0.0909878496037812\\
2	0.0914763932041376\\
2	0.0917491282329868\\
2	0.0923169803705392\\
2	0.0927666693330062\\
2	0.0934630625155149\\
2	0.0936230350943899\\
2	0.0943133129453612\\
2	0.0944193676412546\\
2	0.0946148613526027\\
2	0.0946313627298664\\
2	0.0946886464598868\\
2	0.0947553103095499\\
2	0.0955651690657171\\
2	0.0956918407263783\\
2	0.096331823921788\\
2	0.0970484743184074\\
2	0.0979160559624931\\
2	0.09810574893421\\
2	0.0997155765140399\\
2	0.0998758044421254\\
2	0.100273573803737\\
2	0.101550782064978\\
2	0.101721319152216\\
2	0.102002587568108\\
2	0.102714769889444\\
2	0.103663314835906\\
2	0.104450722906352\\
2	0.105959864018208\\
2	0.106115228292834\\
2	0.106203304060382\\
2	0.106470184047327\\
2	0.10726444531798\\
2	0.108706290515382\\
2	0.109461998397221\\
2	0.1100841699874\\
2	0.110358004426122\\
2	0.110642989444968\\
2	0.110822999348412\\
2	0.110931190239055\\
2	0.112521259203945\\
2	0.113379332726175\\
2	0.113714469198943\\
2	0.113736072770768\\
2	0.114284713063516\\
2	0.114475663427086\\
2	0.11458191147743\\
2	0.11514551125112\\
2	0.115156650412136\\
2	0.116265422037064\\
2	0.116441811701489\\
2	0.116586433230773\\
2	0.116969941575534\\
2	0.117402327844264\\
2	0.117488151180642\\
2	0.117767033293501\\
2	0.117962452238996\\
2	0.118255844854793\\
2	0.118471380013021\\
2	0.119170533478624\\
2	0.119437653000723\\
2	0.119600575403427\\
2	0.119995058711496\\
2	0.120053022305675\\
2	0.120196921422555\\
2	0.120513364247064\\
2	0.120787819028452\\
2	0.121405664279373\\
2	0.121444976691214\\
2	0.122115265819371\\
2	0.122326992914538\\
2	0.123105222096817\\
2	0.12313773421412\\
2	0.123769533654157\\
2	0.124302153276824\\
2	0.125724162356894\\
2	0.126054252220002\\
2	0.126120598975432\\
2	0.127902498493225\\
2	0.127994111856273\\
2	0.129100740899788\\
2	0.129184752163511\\
2	0.129630507005444\\
2	0.129694615500364\\
2	0.130202703118338\\
2	0.130716267070975\\
2	0.132407568668296\\
2	0.132487646213623\\
2	0.132752723303442\\
2	0.135184585330361\\
2	0.135874218330119\\
2	0.136471732646065\\
2	0.136753702860058\\
2	0.137098312099657\\
2	0.137716511688926\\
2	0.137977058044674\\
2	0.138453457379895\\
2	0.139078387803192\\
2	0.139270870444438\\
2	0.139682741940623\\
2	0.139814006514755\\
2	0.140434197563482\\
2	0.140454531359486\\
2	0.140604649119076\\
2	0.140865798873596\\
2	0.140868975982769\\
2	0.141298742446785\\
2	0.141304599819684\\
2	0.141676882282476\\
2	0.142653213513243\\
2	0.14428793546276\\
2	0.144393284048942\\
2	0.144855977656692\\
2	0.145531150938714\\
2	0.145788907736907\\
2	0.145970842728906\\
2	0.146249660323066\\
2	0.146559739678504\\
2	0.147289392121253\\
2	0.148138440405934\\
2	0.149065781274463\\
2	0.151536576398923\\
2	0.151763772062457\\
2	0.152354982615434\\
2	0.152877930504419\\
2	0.153025951416925\\
2	0.154055899675486\\
2	0.154112529822613\\
2	0.15602934266625\\
2	0.15659727609443\\
2	0.156615174820076\\
2	0.156801944876131\\
2	0.156815288340412\\
2	0.157223864145322\\
2	0.157786491023536\\
2	0.158079119528688\\
2	0.159939949439471\\
2	0.160884262604904\\
2	0.161933200741233\\
2	0.162621057832591\\
2	0.164178899965428\\
2	0.165162736482444\\
2	0.165702473379199\\
2	0.166142222815659\\
2	0.169633954741721\\
2	0.169725408836758\\
2	0.170025404487818\\
2	0.170230974369284\\
2	0.170474933442928\\
2	0.171724395134884\\
2	0.172331564998921\\
2	0.172485396614906\\
2	0.173291395493319\\
2	0.173874260469203\\
2	0.174940328488473\\
2	0.175129166717236\\
2	0.17527221876493\\
2	0.175730124787565\\
2	0.17887164498864\\
2	0.180103027688199\\
2	0.180776325822411\\
2	0.180941226875479\\
2	0.183042200615789\\
2	0.185441095295031\\
2	0.185657235341387\\
2	0.186242485513056\\
2	0.186870395931583\\
2	0.188905648434935\\
2	0.189249763770296\\
2	0.190181118209106\\
2	0.191729281446807\\
2	0.19355476236286\\
2	0.193995306882021\\
2	0.195701285377205\\
2	0.196756716011665\\
2	0.196935727960224\\
2	0.197968823120316\\
2	0.198068039218498\\
2	0.200072593308321\\
2	0.202634143892781\\
2	0.203154372253105\\
2	0.20396596343697\\
2	0.203983700017531\\
2	0.204052924492823\\
2	0.20424154036246\\
2	0.206882793304495\\
2	0.207889581673565\\
2	0.208233671165447\\
2	0.20828903349056\\
2	0.208389937329553\\
2	0.209710461838295\\
2	0.210634492596248\\
2	0.213280551800198\\
2	0.215249575093297\\
2	0.217344239854171\\
2	0.217376595018731\\
2	0.218239204706049\\
2	0.219724260852418\\
2	0.21976158316533\\
2	0.220008761244155\\
2	0.220838464307598\\
2	0.221119989181138\\
2	0.222318503171842\\
2	0.222392399666316\\
2	0.223970225505744\\
2	0.226409637114764\\
2	0.226916082312893\\
2	0.227471403646691\\
2	0.228772509722367\\
2	0.229721477436181\\
2	0.229916997377294\\
2	0.230246302099618\\
2	0.230739290252165\\
2	0.233939263356561\\
2	0.234287071159366\\
2	0.234575771649549\\
2	0.234637706820523\\
2	0.235979992084258\\
2	0.236308202763142\\
2	0.236434751351691\\
2	0.23655620569384\\
2	0.236603693778502\\
2	0.238446232508501\\
2	0.238942116073668\\
2	0.23901947807955\\
2	0.240233426984089\\
2	0.240545768099264\\
2	0.240927141500916\\
2	0.241105997807261\\
2	0.242214933101715\\
2	0.242249823141971\\
2	0.243840401902996\\
2	0.243955184513812\\
2	0.24401307411266\\
2	0.244596350614156\\
2	0.247541967523035\\
2	0.249135321664767\\
2	0.249143409277864\\
2	0.250428621115651\\
2	0.251453730669013\\
2	0.252580995007672\\
2	0.252794894160073\\
2	0.253258222402478\\
2	0.253594776367761\\
2	0.253654712164762\\
2	0.254725183321364\\
2	0.255800004628585\\
2	0.256274350387472\\
2	0.256288247449123\\
2	0.258645101409439\\
2	0.258832246347117\\
2	0.259270777278913\\
2	0.260132343661974\\
2	0.26121340450371\\
2	0.261216234464907\\
2	0.264395471631443\\
2	0.268121023607989\\
2	0.268231802040247\\
2	0.269625585087797\\
2	0.269777127618912\\
2	0.273001253479426\\
2	0.275382095857327\\
2	0.277101714184234\\
2	0.277888307470403\\
2	0.278764595211679\\
2	0.279879684658581\\
2	0.280128198448331\\
2	0.281337865323406\\
2	0.281367794801913\\
2	0.28158103135507\\
2	0.281612604584136\\
2	0.282816116167078\\
2	0.284023741998702\\
2	0.284587608851658\\
2	0.285389340339571\\
2	0.28605022947464\\
2	0.28975722144654\\
2	0.292778586502808\\
2	0.294398557898439\\
2	0.295262204148397\\
2	0.295934806753131\\
2	0.296188142134921\\
2	0.296604082378294\\
2	0.299563976610515\\
2	0.299899691583584\\
2	0.301463240546255\\
2	0.302547331098696\\
2	0.303446904415804\\
2	0.30729425506121\\
2	0.308469317996613\\
2	0.310120414273423\\
2	0.310993344417222\\
2	0.31265713608558\\
2	0.313120031000696\\
2	0.31409323923273\\
2	0.314375159095477\\
2	0.318843735930858\\
2	0.319966502259181\\
2	0.323657707898827\\
2	0.324538262620854\\
2	0.32508969024077\\
2	0.326570635484105\\
2	0.332665976761522\\
2	0.333349439767745\\
2	0.333423172964151\\
2	0.335183770011513\\
2	0.337429491099575\\
2	0.340510386002321\\
2	0.341540894234735\\
2	0.343375664623281\\
2	0.346927188361145\\
2	0.347337157908042\\
2	0.347611075789964\\
2	0.349929618213842\\
2	0.355416160421384\\
2	0.356427288294931\\
2	0.363188332192586\\
2	0.363363281467031\\
2	0.36446070734842\\
2	0.367709602883698\\
2	0.370518827464499\\
2	0.370678538317028\\
2	0.37262129497087\\
2	0.378338726415139\\
2	0.379883020921297\\
2	0.386374582078884\\
2	0.389568169885329\\
2	0.39403336860712\\
2	0.397194777824164\\
2	0.401310608814765\\
2	0.402864060475681\\
2	0.407368015507307\\
2	0.408928536861793\\
2	0.413536575473268\\
2	0.414735721721394\\
2	0.4197578864507\\
2	0.422015709796355\\
2	0.425700769623443\\
2	0.4279443619277\\
2	0.4285546609743\\
2	0.431385182345098\\
2	0.434871157100076\\
2	0.440005032714475\\
2	0.441809213231095\\
2	0.445144205612614\\
2	0.44846050779609\\
2	0.450260384926448\\
2	0.450358705123734\\
2	0.450443825426829\\
2	0.464515099960994\\
2	0.46460129889959\\
2	0.467589132465049\\
2	0.470152915329185\\
2	0.476322595470655\\
2	0.477152106878046\\
2	0.483092975164807\\
2	0.492834750473862\\
2	0.496058830300795\\
2	0.498677132395324\\
2	0.517174391910229\\
2	0.51792853246331\\
2	0.525116885123191\\
2	0.527517968961933\\
2	0.530718592588699\\
2	0.540824554667757\\
2	0.54301105508921\\
2	0.547390217813724\\
2	0.550666607132446\\
2	0.551419183273415\\
2	0.556204529910912\\
2	0.563996545430523\\
2	0.572712907977055\\
2	0.575791183825576\\
2	0.578085089865433\\
2	0.58378579204857\\
2	0.590259897966866\\
2	0.626047798937418\\
2	0.633624393527729\\
2	0.648395495964343\\
2	0.651181138440727\\
2	0.654233508074055\\
2	0.678489670215285\\
2	0.707436773953713\\
2	0.710783231238951\\
2	0.732219600664756\\
2	0.734312005085724\\
2	0.751846792906436\\
2	0.757040288106408\\
2	0.806072878190598\\
2	0.869354569516985\\
2	0.870401882366134\\
2	0.88446956910272\\
2	0.886500937697985\\
2	0.896017226830691\\
2	0.899986043101359\\
2	0.908520712080986\\
2	0.941247721298867\\
2	0.956809918143205\\
2	0.982211344961005\\
2	0.99222575187597\\
2	1.02037757875232\\
2	1.05637460467743\\
2	1.0575620022219\\
2	1.05894759864294\\
2	1.07376448837766\\
2	1.08751348782769\\
2	1.11474182004327\\
2	1.1154710999609\\
2	1.17066309469618\\
2	1.19519456108872\\
2	1.20015339303912\\
2	1.22933078655613\\
2	1.24743881530771\\
2	1.25124861879485\\
2	1.28762738014058\\
2	1.29414446416066\\
2	1.36207562779133\\
2	1.3628710461299\\
2	1.38457900093323\\
};
\addplot [color=mycolor1, only marks, mark=+, mark options={solid, fill=black, draw=black}, forget plot]
  table[row sep=crcr]{%
3	0.36143818317275\\
3	0.362813035738776\\
3	0.364807443730622\\
3	0.364896113500318\\
3	0.365200204770598\\
3	0.366628483951652\\
3	0.367052968963711\\
3	0.36903443283554\\
3	0.370485908930324\\
3	0.371463076895701\\
3	0.374080320928592\\
3	0.375864867864623\\
3	0.376632489643893\\
3	0.377009957924656\\
3	0.385150624287988\\
3	0.385251054818201\\
3	0.386728122692501\\
3	0.387584792750824\\
3	0.388125547324884\\
3	0.388621225290699\\
3	0.390039312328981\\
3	0.390777879521253\\
3	0.391135218276284\\
3	0.391351149807488\\
3	0.391477457528366\\
3	0.391554213265605\\
3	0.393430241953808\\
3	0.393502630067356\\
3	0.39404898038051\\
3	0.394474282797551\\
3	0.394966949096003\\
3	0.396977890163312\\
3	0.397266611032717\\
3	0.398651226339837\\
3	0.399306259976146\\
3	0.399881156387462\\
3	0.400921871111301\\
3	0.401194681961982\\
3	0.402848870820769\\
3	0.403383872884932\\
3	0.404048045376308\\
3	0.404351997425092\\
3	0.404443026145794\\
3	0.404556579301116\\
3	0.409805678233131\\
3	0.410392964284044\\
3	0.412217966875532\\
3	0.413694443051875\\
3	0.414588512339977\\
3	0.416712321741071\\
3	0.418468693063777\\
3	0.418651570691355\\
3	0.419318266872568\\
3	0.419332459058419\\
3	0.41954363970303\\
3	0.419923834366552\\
3	0.423377818081732\\
3	0.423668480918631\\
3	0.424399788098127\\
3	0.428231996975047\\
3	0.429189636457147\\
3	0.430860573503298\\
3	0.430915018230181\\
3	0.4309550051505\\
3	0.431450436783795\\
3	0.431970597267689\\
3	0.432668266860519\\
3	0.432823188012042\\
3	0.433047756740208\\
3	0.433442373290517\\
3	0.436022099401029\\
3	0.436789049848696\\
3	0.4408927279979\\
3	0.440962414769057\\
3	0.442537308320138\\
3	0.443427760018534\\
3	0.445080781468984\\
3	0.447507198069712\\
3	0.450381013029133\\
3	0.452129162878257\\
3	0.45485137646534\\
3	0.455071974269854\\
3	0.461769851171553\\
3	0.462414302876764\\
3	0.463439848454253\\
3	0.46485334826979\\
3	0.46495961328194\\
3	0.466823423533189\\
3	0.467211625596841\\
3	0.469523678522061\\
3	0.469896592840795\\
3	0.473192053360008\\
3	0.476678000677277\\
3	0.476951085022368\\
3	0.479372113884939\\
3	0.479384601372188\\
3	0.485531482261612\\
3	0.485583686194339\\
3	0.485819144377306\\
3	0.48870238508585\\
3	0.489341244205157\\
3	0.489771074649722\\
3	0.490726934962878\\
3	0.494643246576281\\
3	0.494998936423776\\
3	0.497967895481426\\
3	0.501856781519496\\
3	0.502576331007027\\
3	0.503644364878473\\
3	0.504740299409093\\
3	0.50546713937452\\
3	0.505480010366598\\
3	0.505857635719816\\
3	0.506338072346776\\
3	0.515258697410923\\
3	0.516018217564699\\
3	0.518898356964701\\
3	0.519024645654151\\
3	0.519074437135613\\
3	0.519860144314426\\
3	0.520553503721571\\
3	0.521037543416604\\
3	0.521131046416374\\
3	0.523634488955842\\
3	0.523728705850425\\
3	0.526402668834943\\
3	0.527119225436494\\
3	0.52786444774222\\
3	0.528212304669938\\
3	0.528605231065071\\
3	0.529831016879571\\
3	0.53239031063897\\
3	0.532632359085571\\
3	0.540569281803177\\
3	0.541472515276052\\
3	0.54572538454412\\
3	0.546895943225714\\
3	0.547709557975099\\
3	0.548163097386141\\
3	0.550752475464858\\
3	0.550931422825456\\
3	0.5521656723847\\
3	0.552572543743728\\
3	0.553498614549424\\
3	0.553890998751175\\
3	0.553930721842048\\
3	0.556366020916886\\
3	0.559580513788886\\
3	0.560816874175715\\
3	0.561579926855857\\
3	0.562348823916369\\
3	0.563259344636736\\
3	0.563659264321379\\
3	0.567442367740645\\
3	0.567691861325084\\
3	0.567902139787986\\
3	0.569190699459848\\
3	0.56979281001683\\
3	0.575721725928649\\
3	0.576174600570723\\
3	0.589754420572117\\
3	0.597856820130381\\
3	0.599660065938826\\
3	0.605477875670442\\
3	0.606036283667264\\
3	0.60733280411258\\
3	0.60835779715608\\
3	0.608421447980612\\
3	0.612533850620872\\
3	0.612970583910221\\
3	0.615114746973123\\
3	0.616095263320841\\
3	0.616244048109798\\
3	0.633865871532682\\
3	0.636358893157839\\
3	0.636564436757318\\
3	0.638513079476601\\
3	0.645076627014999\\
3	0.651419132910344\\
3	0.651687348942583\\
3	0.652110013145524\\
3	0.653888989661286\\
3	0.653995734291545\\
3	0.656149042061224\\
3	0.661540090564009\\
3	0.665338587775404\\
3	0.669371555702525\\
3	0.676574200315478\\
3	0.677010001785951\\
3	0.692169814721077\\
3	0.69418740023044\\
3	0.694310453192842\\
3	0.694346681802834\\
3	0.694818926052822\\
3	0.695855680006741\\
3	0.69595558079414\\
3	0.701681198340305\\
3	0.708005121722763\\
3	0.710369572885123\\
3	0.713074383038601\\
3	0.713811983230476\\
3	0.714660668946484\\
3	0.715905549422814\\
3	0.717639009762395\\
3	0.718448106076727\\
3	0.719136548912399\\
3	0.719442079966936\\
3	0.724632163820642\\
3	0.725073460123996\\
3	0.726418747253271\\
3	0.72812511103367\\
3	0.729432977090993\\
3	0.731463859428239\\
3	0.731936383949775\\
3	0.73252794848395\\
3	0.732607810614641\\
3	0.73400796276116\\
3	0.735572851624689\\
3	0.737060440754905\\
3	0.738351932677863\\
3	0.742250313202194\\
3	0.743902350949525\\
3	0.744494273083093\\
3	0.747565748815721\\
3	0.750300246797745\\
3	0.752797126063904\\
3	0.757079429463527\\
3	0.757402906648088\\
3	0.760878418138714\\
3	0.767543285371128\\
3	0.768474620620899\\
3	0.772151002621063\\
3	0.778990333583125\\
3	0.781915907280384\\
3	0.782982799414148\\
3	0.785525038780177\\
3	0.786826480365805\\
3	0.788950838235942\\
3	0.791234309784847\\
3	0.791360553250135\\
3	0.793236656232435\\
3	0.796124662028729\\
3	0.798449811961627\\
3	0.800180657304407\\
3	0.806230984261206\\
3	0.806281668325758\\
3	0.808490077576202\\
3	0.808701286188711\\
3	0.809852433688188\\
3	0.816079451303166\\
3	0.816393019115296\\
3	0.820307086408386\\
3	0.821112893898992\\
3	0.823383694891307\\
3	0.823394999281549\\
3	0.82382154093275\\
3	0.826376839172855\\
3	0.834386260772566\\
3	0.839303408802713\\
3	0.839470560426354\\
3	0.842353419165579\\
3	0.843593223412893\\
3	0.84782698888832\\
3	0.847975464976543\\
3	0.850615807261184\\
3	0.851699504957114\\
3	0.870404712117617\\
3	0.873249799916303\\
3	0.874757601601312\\
3	0.878199350863125\\
3	0.881370955384064\\
3	0.894705373103677\\
3	0.900555093748585\\
3	0.903345144652029\\
3	0.903346671595248\\
3	0.904209679278781\\
3	0.907107641203106\\
3	0.912902993374278\\
3	0.916438107787474\\
3	0.917367283503718\\
3	0.920334292749495\\
3	0.922742666670688\\
3	0.926384332586627\\
3	0.927775555336636\\
3	0.932689767482691\\
3	0.935072746230659\\
3	0.93601519540693\\
3	0.941165515160082\\
3	0.954954587841144\\
3	0.955634700803175\\
3	0.956287510582417\\
3	0.956998257055599\\
3	0.957343037769204\\
3	0.958233371571101\\
3	0.962295295997754\\
3	0.971189452860255\\
3	0.981369419404516\\
3	0.982661624543653\\
3	0.98843925551414\\
3	0.988488805294013\\
3	0.992299419880853\\
3	0.993206700444948\\
3	0.994895510731161\\
3	0.996676025397699\\
3	1.00310723714239\\
3	1.00710141806989\\
3	1.01591924504596\\
3	1.01960410580772\\
3	1.02645545238477\\
3	1.03898445198522\\
3	1.04177499502041\\
3	1.0444499554553\\
3	1.04604725715857\\
3	1.05432357207953\\
3	1.06403909511708\\
3	1.06523724782224\\
3	1.07126445965924\\
3	1.07718590148277\\
3	1.08815749265729\\
3	1.09111429064504\\
3	1.110671228931\\
3	1.1110651702301\\
3	1.11240909471762\\
3	1.13781225023444\\
3	1.14416317902325\\
3	1.14586718091612\\
3	1.1544052925561\\
3	1.16231721749188\\
3	1.16509070983407\\
3	1.16830570567967\\
3	1.17118808854861\\
3	1.17153025889052\\
3	1.17276548910849\\
3	1.17941879450602\\
3	1.18236745200756\\
3	1.18498463562458\\
3	1.20982660279936\\
3	1.21611945715874\\
3	1.22880397039976\\
3	1.2335735348363\\
3	1.23845279814777\\
3	1.24934528977903\\
3	1.25820081212279\\
3	1.2715830201159\\
3	1.2730060977056\\
3	1.27808370569395\\
3	1.28585371989875\\
3	1.2890352998115\\
3	1.30088426635504\\
3	1.30455230442847\\
3	1.31917288845567\\
3	1.32411625145363\\
3	1.33003411497104\\
3	1.33331806351799\\
3	1.34545252854527\\
3	1.35135374174838\\
3	1.35183442841825\\
3	1.35448710918009\\
3	1.35564822719789\\
3	1.36332080055587\\
3	1.36917643895891\\
3	1.3750006636479\\
3	1.37943941577212\\
3	1.41136797458408\\
3	1.41423992528071\\
3	1.41747149718399\\
3	1.42376437294476\\
3	1.42644432816835\\
3	1.43568655678029\\
3	1.43783170897076\\
3	1.44045202754089\\
3	1.44522711095664\\
3	1.44718327499726\\
3	1.44889898551002\\
3	1.45346477347871\\
3	1.45473292708377\\
3	1.46081856384639\\
3	1.46860710906135\\
3	1.47022633647283\\
3	1.48421157420266\\
3	1.48630685778535\\
3	1.49207455048512\\
3	1.49542510842811\\
3	1.50834105893885\\
3	1.51532258946908\\
3	1.52952378794041\\
3	1.53598918380603\\
3	1.54306221009649\\
3	1.55509181029486\\
3	1.55578978451092\\
3	1.55784737366796\\
3	1.55813075799232\\
3	1.56136564714541\\
3	1.56195062221512\\
3	1.56610311561734\\
3	1.57031909586246\\
3	1.58024722591079\\
3	1.58685860882469\\
3	1.59286670922919\\
3	1.59296212769296\\
3	1.5953225593954\\
3	1.61253021667572\\
3	1.62049085885243\\
3	1.62533588386016\\
3	1.62600549101693\\
3	1.63490470342732\\
3	1.64964310517015\\
3	1.65115291373724\\
3	1.65828353846288\\
3	1.67891977792743\\
3	1.70385628052516\\
3	1.70586060780181\\
3	1.70968958183269\\
3	1.72745975694189\\
3	1.72790533360949\\
3	1.73258151754323\\
3	1.74299709590239\\
3	1.74879119371814\\
3	1.74996670966478\\
3	1.76257270191918\\
3	1.77199794336454\\
3	1.77631438643272\\
3	1.77901654321707\\
3	1.78212948456507\\
3	1.7860498642281\\
3	1.80392926694254\\
3	1.81041322429364\\
3	1.81173685276207\\
3	1.81572863735833\\
3	1.816427952544\\
3	1.84137473706646\\
3	1.84635283064711\\
3	1.85014985465105\\
3	1.85580364516147\\
3	1.86163363059037\\
3	1.86552483183781\\
3	1.89450548627953\\
3	1.90339342308851\\
3	1.904655965406\\
3	1.9165091582763\\
3	1.9309476076864\\
3	1.93401130336724\\
3	1.93859438927716\\
3	1.95598642842026\\
3	1.95686827314079\\
3	1.95701651078272\\
3	1.96326434299287\\
3	1.9674850797379\\
3	1.97508456861392\\
3	1.98971497075089\\
3	2.01071549961044\\
3	2.01511263689928\\
3	2.01996142871007\\
3	2.02521843636044\\
3	2.02653532159168\\
3	2.02810141998802\\
3	2.03873082709032\\
3	2.05659782053071\\
3	2.08103944350338\\
3	2.08354364859213\\
3	2.10927609545393\\
3	2.11853336701888\\
3	2.12654602971295\\
3	2.13778442022992\\
3	2.13984776874227\\
3	2.13991534532973\\
3	2.17548480567012\\
3	2.17766863157898\\
3	2.18471384277706\\
3	2.19404483261823\\
3	2.19668321252788\\
3	2.2068991383949\\
3	2.21073573179611\\
3	2.21171663328422\\
3	2.22148420813995\\
3	2.24840598345615\\
3	2.26603360854096\\
3	2.28138119213474\\
3	2.28502805035535\\
3	2.29521983740702\\
3	2.29667952605331\\
3	2.29855289071585\\
3	2.3034524030982\\
3	2.30634453842702\\
3	2.30942368618964\\
3	2.30959452599448\\
3	2.3159685076717\\
3	2.31721537505987\\
3	2.3284749286634\\
3	2.34330559983705\\
3	2.34764325810685\\
3	2.38895939817595\\
3	2.39125542204318\\
3	2.39243872414688\\
3	2.40417001636631\\
3	2.40812152104302\\
3	2.42393862339475\\
3	2.45367883506446\\
3	2.45614385915961\\
3	2.45842063614358\\
3	2.46030307779741\\
3	2.47014061215046\\
3	2.4828959537843\\
3	2.48428241439256\\
3	2.48964680906385\\
3	2.53749326984238\\
3	2.54449802335302\\
3	2.55848773141554\\
3	2.56661564382953\\
3	2.57868645802542\\
3	2.61882627321017\\
3	2.62167304639112\\
3	2.64670527442347\\
3	2.65894029035108\\
3	2.68518669383067\\
3	2.68612711221464\\
3	2.68691801625002\\
3	2.6975744797564\\
3	2.70617043874819\\
3	2.72354937405416\\
3	2.72450054532624\\
3	2.72603851068064\\
3	2.73496908446982\\
3	2.76646735728328\\
3	2.78167348234018\\
3	2.80665612966505\\
3	2.82334694954037\\
3	2.82434469036839\\
3	2.83768291174759\\
3	2.87279542184519\\
3	2.87723472532586\\
3	2.88678170332265\\
3	2.89161239740509\\
3	2.8958751485395\\
3	2.90086750799593\\
3	2.92052931790552\\
3	2.93289944245122\\
3	2.93742139237351\\
3	2.9605825879335\\
3	2.97609995120132\\
3	3.01716061583913\\
3	3.02051039907504\\
3	3.03452917408131\\
3	3.03929992025683\\
3	3.06714691632053\\
3	3.07825417719469\\
3	3.0893992900054\\
3	3.12331262475613\\
3	3.13501981805186\\
3	3.15559897877648\\
3	3.15888862380511\\
3	3.20657092871004\\
3	3.22143047962147\\
3	3.2251316005368\\
3	3.23126646005095\\
3	3.30331857184658\\
3	3.30848022143112\\
3	3.31855693774441\\
3	3.3309331297951\\
3	3.33331586496567\\
3	3.33443833601924\\
3	3.37222228220287\\
3	3.38457049154867\\
3	3.40588648093932\\
3	3.4289871972637\\
3	3.50966746428425\\
3	3.55835090570666\\
3	3.60345627492858\\
3	3.64294851177873\\
3	3.65877459318436\\
3	3.70712141727394\\
3	3.74442415443631\\
3	3.75220567959255\\
3	3.76914981928422\\
3	3.771048899743\\
3	3.78383469305058\\
3	3.79222755799649\\
3	3.79908528745444\\
3	3.82333153403008\\
3	3.84338250681232\\
3	3.87887202369784\\
3	3.88438766556582\\
3	3.90601130886098\\
3	3.90842044122605\\
3	3.92314892025415\\
3	3.92663065439336\\
3	3.9766260214813\\
3	4.09685859728969\\
3	4.12307320225104\\
3	4.27806695642014\\
3	4.36057504039169\\
3	4.39716252309543\\
3	4.40387981185406\\
3	4.53856341333728\\
3	4.54546787387588\\
3	4.55266288306834\\
3	4.58005386079221\\
3	4.60544601523522\\
3	4.63274837955202\\
3	4.64895818317226\\
3	4.65601867954272\\
3	4.6627183523656\\
3	4.74509474155412\\
3	4.99029378789894\\
3	5.01392124032212\\
3	5.01965594376816\\
3	5.02466172487338\\
3	5.04777803667334\\
3	5.06014868493198\\
3	5.06025771006288\\
3	5.08442580609675\\
3	5.10627078054395\\
3	5.11166877509619\\
3	5.13230091503886\\
3	5.20982944072318\\
3	5.41387545512164\\
3	5.41581727021335\\
3	5.42112777256538\\
3	5.45583282734889\\
3	5.496916900688\\
3	5.51651588236574\\
3	5.53755914095189\\
3	5.65179770586067\\
3	5.72094499010419\\
3	5.72445619608725\\
3	5.74271139419971\\
3	5.78426647121502\\
3	5.88453264805805\\
3	5.94145878060744\\
3	5.94446150363778\\
3	6.06372929680271\\
3	6.16357637687066\\
3	6.18870115316351\\
3	6.22496755605127\\
3	6.39939016968274\\
3	6.47638140119018\\
3	6.50626259138389\\
3	6.50884840619765\\
3	6.55945889475895\\
3	6.63080451854071\\
3	6.6580351660736\\
3	6.67938367166258\\
3	6.68677906847739\\
3	6.72235161526103\\
3	6.73561722604616\\
3	6.86245196467597\\
3	6.91446579758066\\
3	6.91798410338717\\
3	6.953052522513\\
3	7.01469797167091\\
3	7.11389204157933\\
3	7.2932863407762\\
3	7.32467645903896\\
3	7.36038953252933\\
3	7.3939264366484\\
3	7.45502947452606\\
3	7.68623974226725\\
3	7.76387466383292\\
3	7.79805641414598\\
3	7.83688876991698\\
3	7.92329561392296\\
3	7.92719261912433\\
3	7.93164257875926\\
3	7.95208240994172\\
3	8.00440475824552\\
3	8.10504878256903\\
3	8.16327826632266\\
3	8.16612386990266\\
3	8.19272823882309\\
3	8.42188117723003\\
3	8.45528973845345\\
3	8.65386859905654\\
3	8.70856983510833\\
3	8.74794060148864\\
3	8.77101179440452\\
3	8.80960928679303\\
3	8.84743884276927\\
3	8.86002180705619\\
3	8.92194903934748\\
3	9.0415506811819\\
3	9.10075750510023\\
3	9.14958432805449\\
3	9.33125618541799\\
3	9.35243755509489\\
3	9.41404817165332\\
3	9.4662929474576\\
3	9.51560985610249\\
3	9.56945054541745\\
3	9.65822877945276\\
3	10.0185947237988\\
3	10.0725574945165\\
3	10.1031338710951\\
3	10.207678172127\\
3	10.2618227847401\\
3	10.4022468931047\\
3	10.422984740122\\
3	10.4725812582752\\
3	10.6662443373353\\
3	10.6885888372419\\
3	10.7671609338938\\
3	10.8261031569829\\
3	10.9504792438571\\
3	11.0182350577668\\
3	11.0910207524314\\
3	11.1819541187613\\
3	11.3063608393617\\
3	11.5518880033519\\
3	11.5633268304358\\
3	11.5860979001028\\
3	11.6040543126213\\
3	11.6337317563751\\
3	11.7209958799855\\
3	12.355414938545\\
3	12.4432354717935\\
3	12.5609047765926\\
3	12.641612728269\\
3	12.8342714952765\\
3	13.0521661118246\\
3	13.2339836189496\\
3	13.7852447182785\\
3	13.9589436050297\\
3	13.9811048289065\\
3	13.986371121545\\
3	14.0440849809202\\
3	14.0755711799266\\
3	15.0035848753097\\
3	15.2606833057913\\
3	15.4967693100527\\
3	15.8655406950492\\
3	16.0402380040474\\
3	16.0860181637742\\
3	16.3733277772431\\
3	17.2429118370184\\
3	18.2117903305029\\
3	18.2236611517041\\
3	18.3824581798352\\
3	18.5343120481947\\
3	19.0725807745999\\
3	19.4882514824557\\
3	20.2563255543226\\
};
\addplot [color=mycolor1, only marks, mark=+, mark options={solid, fill=black, draw=black}, forget plot]
  table[row sep=crcr]{%
4	7.72084358179715\\
4	7.72084358179715\\
4	7.72084358179715\\
4	7.72084358179715\\
4	7.72084358179715\\
4	7.72084358179715\\
4	7.72084358179715\\
4	7.72084358179715\\
4	7.72084358179715\\
4	7.72084358179715\\
4	7.72084358179715\\
4	7.72084358179715\\
4	7.72084358179715\\
4	7.72084358179715\\
4	7.72084358179715\\
4	7.72084358179715\\
4	7.72084358179715\\
4	7.72084358179715\\
4	7.72084358179715\\
4	7.72084358179715\\
4	7.72084358179715\\
4	7.72084358179715\\
4	7.72084358179715\\
4	7.72084358179715\\
4	7.72084358179715\\
4	7.72084358179715\\
4	7.72084358179715\\
4	7.72084358179715\\
4	7.72084358179715\\
4	7.72084358179715\\
4	7.72084358179715\\
4	7.72084358179715\\
4	7.72084358179715\\
4	7.72084358179715\\
4	7.72084358179715\\
4	7.72084358179715\\
4	7.72084358179715\\
4	7.72084358179715\\
4	7.72084358179715\\
4	7.72084358179715\\
4	7.72084358179715\\
4	7.72084358179715\\
4	7.72084358179715\\
4	7.72084358179715\\
4	7.72084358179715\\
4	7.72084358179715\\
4	7.72084358179715\\
4	7.72084358179715\\
4	7.72084358179715\\
4	7.72084358179715\\
4	7.72084358179715\\
4	7.72084358179715\\
4	7.72084358179715\\
4	7.72084358179715\\
4	7.72084358179715\\
4	7.72084358179715\\
4	7.72084358179715\\
4	7.72084358179715\\
4	7.72084358179715\\
4	7.72084358179715\\
4	7.72084358179715\\
4	7.72084358179715\\
4	7.72084358179715\\
4	7.72084358179715\\
4	7.72084358179715\\
4	7.72084358179715\\
4	7.72084358179715\\
4	7.72084358179715\\
4	7.72084358179715\\
4	7.72084358179715\\
4	7.72084358179715\\
4	7.72084358179715\\
4	7.72084358179715\\
4	7.72084358179715\\
4	7.72084358179715\\
4	7.72084358179715\\
4	7.72084358179715\\
4	7.72084358179715\\
4	7.72084358179715\\
4	7.72084358179715\\
4	7.72084358179715\\
4	7.72084358179715\\
4	7.72084358179715\\
4	7.72084358179715\\
4	7.72084358179715\\
4	7.72084358179715\\
4	7.72084358179715\\
4	7.72084358179715\\
4	7.72084358179715\\
4	7.72084358179715\\
4	7.72084358179715\\
4	7.72084358179715\\
4	7.72084358179715\\
4	7.72084358179715\\
4	7.72084358179715\\
4	7.72084358179715\\
4	7.72084358179715\\
4	7.72084358179715\\
4	7.72084358179715\\
4	7.72084358179715\\
4	7.72084358179715\\
4	7.72084358179715\\
4	7.72084358179715\\
4	7.72084358179715\\
4	7.72084358179715\\
4	7.72084358179715\\
4	7.72084358179715\\
4	7.72084358179715\\
4	7.72084358179715\\
4	7.72084358179715\\
4	7.72084358179715\\
4	7.72084358179715\\
4	7.72084358179715\\
4	7.72084358179715\\
4	7.72084358179715\\
4	7.72084358179715\\
4	7.72084358179715\\
4	7.72084358179715\\
4	7.72084358179715\\
4	7.72084358179715\\
4	7.72084358179715\\
4	7.72084358179715\\
4	7.72084358179715\\
4	7.72084358179715\\
4	7.72084358179715\\
4	7.72084358179715\\
4	7.72084358179715\\
4	7.72084358179715\\
4	7.72084358179715\\
4	7.72084358179715\\
4	7.72084358179715\\
4	7.72084358179715\\
4	7.72084358179715\\
4	7.72084358179715\\
4	7.72084358179715\\
4	7.72084358179715\\
4	7.72084358179715\\
4	7.72084358179715\\
4	7.72084358179715\\
4	7.72084358179715\\
4	7.72084358179715\\
4	7.72084358179715\\
4	7.72084358179715\\
4	7.72084358179715\\
4	7.72084358179715\\
4	7.72084358179715\\
4	7.72084358179715\\
4	7.72084358179715\\
4	7.72084358179715\\
4	7.72084358179715\\
4	7.72084358179715\\
};
\addplot [color=mycolor5, only marks, mark=+, mark options={solid, fill=black, draw=black}, forget plot]
  table[row sep=crcr]{%
5	1.05434598272101\\
5	1.05491856071683\\
5	1.05498860133936\\
5	1.05568997221872\\
5	1.05569210348009\\
5	1.0559006714554\\
5	1.05604067001545\\
5	1.05628976306448\\
5	1.05823952292405\\
5	1.06022642680484\\
5	1.06084750016778\\
5	1.06236266582448\\
5	1.06321949199173\\
5	1.06351365415265\\
5	1.06368232389521\\
5	1.06492113278786\\
5	1.06527286600249\\
5	1.06583217495165\\
5	1.06660217152305\\
5	1.07000590924387\\
5	1.0704536568854\\
5	1.07159242730246\\
5	1.0729222778054\\
5	1.07371094055792\\
5	1.07381067485643\\
5	1.07594148934305\\
5	1.07715171316474\\
5	1.0772998963006\\
5	1.07767627132575\\
5	1.07801293257155\\
5	1.07916962454631\\
5	1.07990858992333\\
5	1.0804864642634\\
5	1.08076449325435\\
5	1.08077182891614\\
5	1.08335808908542\\
5	1.08413272589397\\
5	1.08464394742803\\
5	1.08535770924168\\
5	1.08565010349031\\
5	1.08630894245723\\
5	1.08654592884627\\
5	1.08771622869114\\
5	1.08782940030697\\
5	1.08908130349473\\
5	1.08934787570361\\
5	1.0897036226651\\
5	1.09008763042965\\
5	1.09012242889369\\
5	1.09220121733289\\
5	1.09248415022924\\
5	1.0929506206001\\
5	1.09355299259792\\
5	1.09440446519822\\
5	1.09450525330388\\
5	1.09702776125151\\
5	1.09734579338449\\
5	1.09737157587141\\
5	1.09737975524783\\
5	1.09749888334601\\
5	1.09751207939987\\
5	1.09901402965345\\
5	1.0993020534607\\
5	1.09968021649053\\
5	1.1003895990996\\
5	1.10082049995996\\
5	1.10139670272107\\
5	1.10296512290318\\
5	1.10425623185932\\
5	1.10645339836055\\
5	1.10705704980066\\
5	1.11363900396896\\
5	1.11375244629246\\
5	1.11411511115506\\
5	1.11414793800966\\
5	1.11456002079768\\
5	1.11458530368099\\
5	1.11499489196142\\
5	1.11507890273017\\
5	1.11513111178531\\
5	1.11520774919371\\
5	1.11893623127504\\
5	1.11919557035335\\
5	1.11920642244416\\
5	1.11990061056741\\
5	1.12003738580328\\
5	1.12206419646869\\
5	1.12224825096743\\
5	1.12378019055074\\
5	1.12636256425005\\
5	1.12731400593143\\
5	1.12850413421151\\
5	1.12850802615712\\
5	1.13024976146791\\
5	1.1303197147034\\
5	1.13245793173268\\
5	1.13257320435391\\
5	1.13277229250589\\
5	1.1342537244483\\
5	1.13562260888641\\
5	1.13610467757642\\
5	1.13782155846462\\
5	1.13827829643715\\
5	1.13929408420358\\
5	1.14053489430838\\
5	1.14054218678268\\
5	1.14090042514197\\
5	1.14093412554456\\
5	1.14096905543383\\
5	1.14122836827585\\
5	1.14172366885815\\
5	1.1421687755653\\
5	1.14356321975254\\
5	1.1440061099213\\
5	1.14450668115083\\
5	1.14611519652929\\
5	1.14646193940294\\
5	1.14807367039319\\
5	1.14828496979523\\
5	1.14930471790299\\
5	1.14981267166733\\
5	1.15002695361999\\
5	1.15029386880314\\
5	1.15100304563681\\
5	1.1511088261366\\
5	1.15292938120356\\
5	1.15478332629316\\
5	1.15490696721023\\
5	1.15538305703694\\
5	1.15579563658518\\
5	1.15596136718305\\
5	1.15653075159945\\
5	1.15691664364611\\
5	1.15818055722794\\
5	1.15936855082113\\
5	1.15964810202601\\
5	1.15967069869614\\
5	1.16091045890421\\
5	1.16324186833671\\
5	1.16369467130673\\
5	1.16403436282401\\
5	1.16557598332235\\
5	1.16573001934358\\
5	1.16612351217633\\
5	1.16985921602351\\
5	1.17032034883449\\
5	1.17043488247652\\
5	1.17235143746384\\
5	1.1725719622447\\
5	1.17313607926401\\
5	1.17448016707552\\
5	1.17685613514718\\
5	1.17734627192756\\
5	1.17834711285313\\
5	1.17875730977379\\
5	1.18436956761269\\
5	1.18453954436955\\
5	1.18607462124532\\
5	1.18637679186216\\
5	1.18903266862401\\
5	1.19053509514569\\
5	1.19094042592397\\
5	1.19126501306955\\
5	1.19205828390061\\
5	1.19599794089888\\
5	1.19603254321462\\
5	1.19605195295297\\
5	1.19684318389873\\
5	1.19775765979894\\
5	1.19957284265931\\
5	1.20205538113415\\
5	1.20718416705858\\
5	1.21033085025244\\
5	1.21831438167861\\
5	1.22436468154959\\
5	1.22601528556079\\
5	1.23054258454879\\
5	1.23106357489578\\
5	1.23177959273262\\
5	1.23192773030105\\
5	1.23562957071865\\
5	1.23710719659915\\
5	1.23852750346715\\
5	1.24171239642985\\
5	1.24285230990333\\
5	1.25086815027533\\
5	1.25431599174658\\
5	1.25945741079212\\
5	1.25955905607161\\
5	1.25963100418415\\
5	1.26132895621214\\
5	1.2624636770324\\
5	1.27553085411399\\
5	1.29076705813637\\
5	1.29246709710138\\
5	1.2992865271752\\
5	1.30282520583073\\
5	1.3045421460028\\
5	1.30719153902024\\
5	1.3089334387252\\
5	1.31456387773642\\
5	1.31485580007347\\
5	1.31710293176273\\
5	1.31775683160775\\
5	1.31891217128042\\
5	1.32224896114407\\
5	1.32539883805059\\
5	1.33036152596493\\
5	1.33298822679705\\
5	1.34607603186262\\
5	1.34616753660016\\
5	1.34692277169047\\
5	1.34919615474658\\
5	1.35591827896518\\
5	1.35722801786655\\
5	1.35791959021983\\
5	1.35840526492834\\
5	1.36031789654142\\
5	1.36142054512848\\
5	1.36433682072138\\
5	1.36784523712514\\
5	1.37456902332672\\
5	1.37695108622402\\
5	1.37787489732763\\
5	1.38104568558649\\
5	1.38473495066715\\
5	1.38480397563892\\
5	1.38675965758896\\
5	1.38853260729542\\
5	1.39111815069152\\
5	1.39125091492734\\
5	1.39296271364252\\
5	1.39395939920977\\
5	1.39776162833665\\
5	1.40735489122411\\
5	1.41144704452424\\
5	1.41743364392081\\
5	1.41920466902407\\
5	1.41961149770963\\
5	1.42060483872642\\
5	1.42865044318484\\
5	1.43068069430561\\
5	1.43530950752732\\
5	1.43817119108525\\
5	1.43947812427051\\
5	1.4413900175228\\
5	1.44208956434735\\
5	1.4454401460566\\
5	1.44586951590269\\
5	1.44697484256194\\
5	1.4510770984491\\
5	1.45148901952166\\
5	1.45943995830864\\
5	1.46117285450718\\
5	1.46748087753037\\
5	1.47465754293892\\
5	1.48270815624867\\
5	1.48591104051358\\
5	1.48833017567469\\
5	1.49068276054604\\
5	1.49361826330758\\
5	1.49854336104327\\
5	1.49975344723958\\
5	1.49992975499195\\
5	1.51507826205326\\
5	1.53063457812075\\
5	1.54010453700446\\
5	1.55251092084168\\
5	1.55260356652526\\
5	1.55738641726428\\
5	1.55847110191084\\
5	1.55898578321467\\
5	1.56115361566466\\
5	1.56282557170339\\
5	1.61346196648861\\
5	1.64063376090285\\
5	1.64678942382513\\
5	1.65566767452589\\
5	1.66245433192396\\
5	1.70879707121443\\
5	1.71421139229287\\
5	1.7230822003487\\
5	1.72395391254918\\
5	1.72509501859571\\
5	1.7915703774323\\
5	1.80336198964273\\
5	1.81852916013945\\
5	1.82976367048707\\
5	1.83703199604727\\
5	1.8431483809782\\
5	1.86278961576939\\
5	1.89672659817175\\
5	1.91299650078031\\
5	1.92653237758686\\
5	1.95030821845631\\
5	1.98848163914857\\
5	1.99798250626391\\
5	2.00573103988968\\
5	2.00690586315177\\
5	2.03227707357649\\
5	2.05591443473498\\
5	2.09088820681756\\
5	2.10157588045896\\
5	2.1299485677763\\
5	2.17099944328227\\
5	2.19806554093426\\
5	2.20501279773997\\
5	2.22340815841459\\
5	2.23354552152835\\
5	2.24361979095836\\
5	2.26105470439201\\
};
\end{axis}
\end{tikzpicture}%
% \end{document}

==> fig/Elevation_Angle_PDF_gNB1_NoSats40.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.20000,0.40000,0.80000}%
\definecolor{mycolor2}{rgb}{0.12941,0.12941,0.12941}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.5in,
height=0.85in,
at={(1.083in,0.785in)},
scale only axis,
bar shift auto,
clip=false,
xmin=9.95200000000002,
xmax=90.848,
xlabel style={font=\scriptsize},
xlabel={Elevation angle ($\theta$)  [$^\circ$]},
ymin=0,
ymax=0.05,
ylabel style={font=\scriptsize},
ylabel={PDF},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
tick label style={font=\scriptsize},
legend style={legend cell align=left, align=left, font=\scriptsize}
]
\addplot[ybar, bar width=2.56, fill=mycolor1, fill opacity=0.7, draw=black, area legend] table[row sep=crcr] {%
13.28	0.00364583333333333\\
15.84	0.0182291666666667\\
18.4	0.0299479166666667\\
20.96	0.0438802083333333\\
23.52	0.0428385416666667\\
26.08	0.0383463541666667\\
28.64	0.0338541666666666\\
31.2	0.0311848958333333\\
33.76	0.024609375\\
36.32	0.0171875\\
38.88	0.0188802083333334\\
41.44	0.00944010416666666\\
44	0.00820312499999999\\
46.56	0.00904947916666666\\
49.12	0.00683593750000001\\
51.68	0.00722656249999999\\
54.24	0.00781249999999999\\
56.8	0.00546875000000001\\
59.36	0.00624999999999999\\
61.92	0.00520833333333333\\
64.48	0.00436197916666669\\
67.04	0.0033203125\\
69.6	0.003125\\
72.16	0.00279947916666666\\
74.72	0.00286458333333333\\
77.28	0.00227864583333333\\
79.84	0.001171875\\
82.4	0.00149739583333333\\
84.96	0.000520833333333336\\
87.52	0.0005859375\\
};
\addplot[forget plot, color=mycolor2] table[row sep=crcr] {%
9.95200000000002	0\\
90.848	0\\
};
% \addlegendentry{Histogram}

\node[fill=white, below left, align=left, inner sep=1.5, font=\scriptsize, draw=black]
at (rel axis cs:1.0,0.98) {
Mean: $33.0^\circ$, Median: $28.8^\circ$\\
Std: $14.8^\circ$, Min: $13.1^\circ$, Max: $88.6^\circ$
};
\end{axis}
\end{tikzpicture}%

==> fig/Fairness_BarChart_JainsIndex_AllUEs30_NoSats40_gNB1.tex <==
\definecolor{mycolor1}{rgb}{0.12941,0.12941,0.12941}%
\definecolor{bar1}{rgb}{0.0,0.30,0.80}% Deep Blue
\definecolor{bar2}{rgb}{0.85,0.33,0.10}% Strong Orange
\definecolor{bar3}{rgb}{0.20,0.60,0.20}% Rich Green
\definecolor{bar4}{rgb}{0.55,0.10,0.70}% Purple
\definecolor{bar5}{rgb}{0.6,0.3,0.1}% Brown
%
\begin{tikzpicture}[font=\small]
\begin{axis}[%
xtick style={draw=none},
width=0.85in,
height=0.85in,
ybar=0pt,
bar width=0.5,
scale only axis,
xmin=0.5,
xmax=5.5,
xtick={1,2,3,4,5},
xticklabels={{Interf. Nulling ($\lambda=0$)},{Interf. Nulling ($\lambda=0.1$)},{Interf. Nulling ($\lambda=1$)},{Interf. Nulling ($\lambda=10$)},{No Null., Power Control}},
xticklabel style={rotate=90, anchor=east, font=\scriptsize},
ymin=0,
ymax=1.05,
ylabel={JFI},
ylabel style={font=\scriptsize,yshift=-6pt},
axis background/.style={fill=white},
ymajorgrids,
clip=false,
enlarge x limits=0.15
]
\addplot[ybar, fill=bar1, draw=none, bar shift=0pt] coordinates {(1,1)};
\addplot[ybar, fill=bar2, draw=none, bar shift=0pt] coordinates {(2,0.313931050330797)};
\addplot[ybar, fill=bar3, draw=none, bar shift=0pt] coordinates {(3,0.384930621221513)};
\addplot[ybar, fill=bar4, draw=none, bar shift=0pt] coordinates {(4,0.568601454422722)};
\addplot[ybar, fill=bar5, draw=none, bar shift=0pt] coordinates {(5,0.995996633216235)};
\draw[black, dashed, thick, shorten >=2pt, shorten <=2pt] (axis cs:0.5,1) -- (axis cs:5.5,1) node[pos=0.5, below, font=\scriptsize] {Perfect Fairness};
\end{axis}
\end{tikzpicture}%

==> fig/Fairness_BoxPlot_DistributionSpread_AllUEs30_NoSats40_gNB1.tex <==
\definecolor{mycolor1}{rgb}{0.06600,0.44300,0.74500}%
\definecolor{mycolor2}{rgb}{0.86600,0.32900,0.00000}%
\definecolor{mycolor3}{rgb}{0.52100,0.08600,0.81900}%
\definecolor{mycolor4}{rgb}{0.60000,0.30000,0.10000}%
\definecolor{mycolor5}{rgb}{0.12941,0.12941,0.12941}%
%
\begin{tikzpicture}[%
font=\small
]

\begin{axis}[%
width=0.95in,
height=0.9in,
at={(0in,0in)},
scale only axis,
unbounded coords=jump,
xmin=0.5,
xmax=5.5,
xtick={1,2,3,4,5},
% xticklabels={{Interf. Nulling (λ = 0)},{Interf. Nulling (λ = 0.1)},{Interf. Nulling (λ = 1)},{Interf. Nulling (λ = 10)},{No nulling (λ=0), Power Control}},
% xticklabel style={rotate=15},
xticklabels={{Interf. Nulling ($\lambda=0$)},{Interf. Nulling ($\lambda=0.1$)},{Interf. Nulling ($\lambda=1$)},{Interf. Nulling ($\lambda=10$)},{No Null., Power Control}},
xticklabel style={rotate=90, anchor=east, font=\scriptsize},
ymin=-1.15734634431107,
ymax=24.3042732305324,
ylabel style={font=\scriptsize, yshift=-6pt},
ylabel={RSS Degradation [dB]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
clip=false
]
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
1	0\\
1	0\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
2	0.0120706950301062\\
2	0.0285342531283967\\
};
\addplot [color=green!60!violet, dashed, forget plot]
  table[row sep=crcr]{%
3	0.15147149953962\\
3	0.357040278456689\\
};
\addplot [color=mycolor3, dashed, forget plot]
  table[row sep=crcr]{%
4	0.677745071281878\\
4	1.577166002776\\
};
\addplot [color=mycolor4, dashed, forget plot]
  table[row sep=crcr]{%
5	6.89408029975809\\
5	7.48895850666693\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
1	0\\
1	0\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
2	2.60698031351785e-06\\
2	0.000943787758792978\\
};
\addplot [color=green!60!violet, dashed, forget plot]
  table[row sep=crcr]{%
3	0.000167233660447924\\
3	0.0143603675333529\\
};
\addplot [color=mycolor3, dashed, forget plot]
  table[row sep=crcr]{%
4	0.00105621061236275\\
4	0.0762730857429172\\
};
\addplot [color=mycolor4, dashed, forget plot]
  table[row sep=crcr]{%
5	5.89188728196996\\
5	6.46551160350306\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.875	0\\
1.125	0\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
1.875	0.0285342531283967\\
2.125	0.0285342531283967\\
};
\addplot [color=green!60!violet, forget plot]
  table[row sep=crcr]{%
2.875	0.357040278456689\\
3.125	0.357040278456689\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
3.875	1.577166002776\\
4.125	1.577166002776\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
4.875	7.48895850666693\\
5.125	7.48895850666693\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.875	0\\
1.125	0\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
1.875	2.60698031351785e-06\\
2.125	2.60698031351785e-06\\
};
\addplot [color=green!60!violet, forget plot]
  table[row sep=crcr]{%
2.875	0.000167233660447924\\
3.125	0.000167233660447924\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
3.875	0.00105621061236275\\
4.125	0.00105621061236275\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
4.875	5.89188728196996\\
5.125	5.89188728196996\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.75	0\\
0.75	0\\
1.25	0\\
1.25	0\\
0.75	0\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
1.75	0.000943787758792978\\
1.75	0.0120706950301062\\
2.25	0.0120706950301062\\
2.25	0.000943787758792978\\
1.75	0.000943787758792978\\
};
\addplot [color=green!60!violet, forget plot]
  table[row sep=crcr]{%
2.75	0.0143603675333529\\
2.75	0.15147149953962\\
3.25	0.15147149953962\\
3.25	0.0143603675333529\\
2.75	0.0143603675333529\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
3.75	0.0762730857429172\\
3.75	0.677745071281878\\
4.25	0.677745071281878\\
4.25	0.0762730857429172\\
3.75	0.0762730857429172\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
4.75	6.46551160350306\\
4.75	6.89408029975809\\
5.25	6.89408029975809\\
5.25	6.46551160350306\\
4.75	6.46551160350306\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.75	0\\
1.25	0\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
1.75	0.0034467713007926\\
2.25	0.0034467713007926\\
};
\addplot [color=green!60!violet, forget plot]
  table[row sep=crcr]{%
2.75	0.048260436650288\\
3.25	0.048260436650288\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
3.75	0.209426115912835\\
4.25	0.209426115912835\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
4.75	6.7473090457329\\
5.25	6.7473090457329\\
};
\addplot [color=mycolor5, only marks, mark=+, mark options={solid, fill=black, draw=black}, forget plot]
  table[row sep=crcr]{%
2	0.0288594609782575\\
2	0.0291884764381823\\
2	0.0292063882403262\\
2	0.0292403925949861\\
2	0.0292630226644481\\
2	0.0293074060116396\\
2	0.0293449615355665\\
2	0.0293649819750424\\
2	0.0295163132402567\\
2	0.0295794482532595\\
2	0.0296757613268952\\
2	0.029913797472945\\
2	0.0299538773256947\\
2	0.0300718399864453\\
2	0.0301560995057363\\
2	0.0301608716856441\\
2	0.0304168149472368\\
2	0.0305600177534329\\
2	0.0305777664949283\\
2	0.0306816315951428\\
2	0.0306944498545661\\
2	0.0307233635561984\\
2	0.0307365887367364\\
2	0.0307827703818687\\
2	0.0308814583606106\\
2	0.030923687644331\\
2	0.0310522139903529\\
2	0.0310881978683614\\
2	0.0311310147240544\\
2	0.0311527508058205\\
2	0.0312789480412024\\
2	0.0313250508876179\\
2	0.0313655570618582\\
2	0.0314609397524651\\
2	0.0314671960265216\\
2	0.0315112963228152\\
2	0.0315216993748351\\
2	0.0315936932280554\\
2	0.0316199545934195\\
2	0.0318621243626222\\
2	0.0321903869693164\\
2	0.0323629548959228\\
2	0.0324031108846695\\
2	0.0324066699665304\\
2	0.0324787574461975\\
2	0.0325004616055848\\
2	0.0325555481349368\\
2	0.0326042685281596\\
2	0.0326050303939928\\
2	0.0326059330888639\\
2	0.032708092780149\\
2	0.0327358808832412\\
2	0.0330962053300786\\
2	0.0332627992044962\\
2	0.0334188552140129\\
2	0.0337996635090157\\
2	0.0338098326634592\\
2	0.0338541641177155\\
2	0.0339223992784341\\
2	0.0340983191444485\\
2	0.034103506357311\\
2	0.0341566973866176\\
2	0.034225007216379\\
2	0.0345556387186074\\
2	0.034650512716493\\
2	0.0347200111483384\\
2	0.0350698071614998\\
2	0.0352540054247376\\
2	0.0352658206600181\\
2	0.0352757115794025\\
2	0.0353006237795913\\
2	0.0353140231087596\\
2	0.03538587643154\\
2	0.0353920120089944\\
2	0.0356036455813237\\
2	0.0356110162808801\\
2	0.0356655117682569\\
2	0.0358246680201292\\
2	0.0359676773547593\\
2	0.0360845961371831\\
2	0.0361627090609562\\
2	0.0362003274904223\\
2	0.0363753827204547\\
2	0.036382905586518\\
2	0.0364919161662866\\
2	0.0369060715549061\\
2	0.0371179367106817\\
2	0.0371245274435088\\
2	0.0373601908237685\\
2	0.0375765965621201\\
2	0.0377661829464734\\
2	0.0378627977517435\\
2	0.0381274942946137\\
2	0.0382395237752539\\
2	0.0385054839515076\\
2	0.0385644980119351\\
2	0.0387025417432878\\
2	0.0388018755902012\\
2	0.0388421226734261\\
2	0.0389606451949977\\
2	0.0393208605659262\\
2	0.0394217461225818\\
2	0.0395962162646843\\
2	0.0402465154304763\\
2	0.0402934087333915\\
2	0.0405365278436194\\
2	0.040588120938495\\
2	0.040939481735422\\
2	0.0410133264879415\\
2	0.0411290627039375\\
2	0.0413685185857315\\
2	0.0415187554931124\\
2	0.041586089799142\\
2	0.0416342479413046\\
2	0.0417758459247753\\
2	0.0418846323981334\\
2	0.0424573885726688\\
2	0.0425099566281203\\
2	0.0425154188585355\\
2	0.0425181139850705\\
2	0.0425346766788901\\
2	0.0426566097860169\\
2	0.04270044175453\\
2	0.0428914234892195\\
2	0.0431419385572978\\
2	0.0431952071520673\\
2	0.044289312013757\\
2	0.0446008433534934\\
2	0.0449890795454577\\
2	0.0451077779405916\\
2	0.0452948560454708\\
2	0.045390262092217\\
2	0.0459209147747285\\
2	0.0459780210811629\\
2	0.0461784603284221\\
2	0.0462484717934855\\
2	0.04633791840302\\
2	0.0466238235150299\\
2	0.046727432882794\\
2	0.0467492523442994\\
2	0.0470967453586151\\
2	0.0473002273605404\\
2	0.0474576345647702\\
2	0.0477622638625409\\
2	0.0477976911173358\\
2	0.0480029841601015\\
2	0.0481400858826373\\
2	0.0482275147658167\\
2	0.0485054810325291\\
2	0.0489204196596616\\
2	0.0491186938188848\\
2	0.0491209238735821\\
2	0.0493016561343986\\
2	0.0493269497847663\\
2	0.0493619007381042\\
2	0.0495644849745917\\
2	0.0498134153934086\\
2	0.0506233735793515\\
2	0.0507344047220025\\
2	0.050921344196366\\
2	0.0509273478868272\\
2	0.0510337770724309\\
2	0.0516473272684426\\
2	0.0517929314109139\\
2	0.0518082912991137\\
2	0.0519649507372516\\
2	0.0519654933120066\\
2	0.0521905297030812\\
2	0.0523177545948617\\
2	0.0524672962601769\\
2	0.0526225809989025\\
2	0.0526567451282615\\
2	0.0530140438892695\\
2	0.0536543974335959\\
2	0.0544720124699774\\
2	0.0549206495156953\\
2	0.0551533644100436\\
2	0.0553075620448666\\
2	0.0553516711616139\\
2	0.0557056221033764\\
2	0.0557698721976179\\
2	0.055935339698734\\
2	0.0559384782593954\\
2	0.0562528026324369\\
2	0.0563989688392075\\
2	0.0565851328090028\\
2	0.0566650871257606\\
2	0.056796589312797\\
2	0.05688508863037\\
2	0.0570573874126932\\
2	0.0574666034416757\\
2	0.057972179477753\\
2	0.0582957910240219\\
2	0.0583906199081891\\
2	0.0587869163315109\\
2	0.0588052849601104\\
2	0.0589057362570626\\
2	0.0591957081872675\\
2	0.0592083615379045\\
2	0.0604214998819845\\
2	0.0607763693047033\\
2	0.0608276073261455\\
2	0.0617406989977158\\
2	0.0624374906843238\\
2	0.0625363459892303\\
2	0.0628151941122121\\
2	0.0631198568845551\\
2	0.0631797239526805\\
2	0.0634214552618726\\
2	0.0634538479963235\\
2	0.0634898915662582\\
2	0.0638164384024596\\
2	0.0638957495898104\\
2	0.0644276780815098\\
2	0.0645188283882453\\
2	0.0646496428517875\\
2	0.0647134364827251\\
2	0.0648347289558315\\
2	0.0650535454809182\\
2	0.065322081693856\\
2	0.0655107569644203\\
2	0.0655153721617014\\
2	0.0655508585169507\\
2	0.0656924901741938\\
2	0.0657210377485668\\
2	0.0662359705453794\\
2	0.0671126695651619\\
2	0.0677137149188557\\
2	0.067810772847497\\
2	0.0678276658448353\\
2	0.0682296959996917\\
2	0.068478421297978\\
2	0.0686980416759884\\
2	0.0688284465182118\\
2	0.0695803223912452\\
2	0.0700668743249523\\
2	0.070406517615902\\
2	0.0706272729323558\\
2	0.070895529918715\\
2	0.0720959104703113\\
2	0.0727077398236605\\
2	0.0727464516914146\\
2	0.0729729010251981\\
2	0.0738172152504137\\
2	0.0744828171337586\\
2	0.0745538330982284\\
2	0.0746134756769445\\
2	0.0747309008219306\\
2	0.075097662092953\\
2	0.0760077750713792\\
2	0.076188427718424\\
2	0.0775784502517164\\
2	0.0782737449639079\\
2	0.0792065554654944\\
2	0.0796828449409028\\
2	0.0807503033478042\\
2	0.0809002120598729\\
2	0.0813566397022187\\
2	0.0819454509529647\\
2	0.0827088732881242\\
2	0.0828315018306708\\
2	0.083188716659947\\
2	0.0835607304978765\\
2	0.0839531034755783\\
2	0.0847883737756287\\
2	0.0860792479816069\\
2	0.0867542490698847\\
2	0.0870043177806885\\
2	0.0872903042073889\\
2	0.0881580663228856\\
2	0.0885340985575009\\
2	0.0893355341053961\\
2	0.0894070639965377\\
2	0.0894796883973348\\
2	0.0909878496037812\\
2	0.0914763932041376\\
2	0.0917491282329868\\
2	0.0923169803705392\\
2	0.0927666693330062\\
2	0.0934630625155149\\
2	0.0936230350943899\\
2	0.0943133129453612\\
2	0.0944193676412546\\
2	0.0946148613526027\\
2	0.0946313627298664\\
2	0.0946886464598868\\
2	0.0947553103095499\\
2	0.0955651690657171\\
2	0.0956918407263783\\
2	0.096331823921788\\
2	0.0970484743184074\\
2	0.0979160559624931\\
2	0.09810574893421\\
2	0.0997155765140399\\
2	0.0998758044421254\\
2	0.100273573803737\\
2	0.101550782064978\\
2	0.101721319152216\\
2	0.102002587568108\\
2	0.102714769889444\\
2	0.103663314835906\\
2	0.104450722906352\\
2	0.105959864018208\\
2	0.106115228292834\\
2	0.106203304060382\\
2	0.106470184047327\\
2	0.10726444531798\\
2	0.108706290515382\\
2	0.109461998397221\\
2	0.1100841699874\\
2	0.110358004426122\\
2	0.110642989444968\\
2	0.110822999348412\\
2	0.110931190239055\\
2	0.112521259203945\\
2	0.113379332726175\\
2	0.113714469198943\\
2	0.113736072770768\\
2	0.114284713063516\\
2	0.114475663427086\\
2	0.11458191147743\\
2	0.11514551125112\\
2	0.115156650412136\\
2	0.116265422037064\\
2	0.116441811701489\\
2	0.116586433230773\\
2	0.116969941575534\\
2	0.117402327844264\\
2	0.117488151180642\\
2	0.117767033293501\\
2	0.117962452238996\\
2	0.118255844854793\\
2	0.118471380013021\\
2	0.119170533478624\\
2	0.119437653000723\\
2	0.119600575403427\\
2	0.119995058711496\\
2	0.120053022305675\\
2	0.120196921422555\\
2	0.120513364247064\\
2	0.120787819028452\\
2	0.121405664279373\\
2	0.121444976691214\\
2	0.122115265819371\\
2	0.122326992914538\\
2	0.123105222096817\\
2	0.12313773421412\\
2	0.123769533654157\\
2	0.124302153276824\\
2	0.125724162356894\\
2	0.126054252220002\\
2	0.126120598975432\\
2	0.127902498493225\\
2	0.127994111856273\\
2	0.129100740899788\\
2	0.129184752163511\\
2	0.129630507005444\\
2	0.129694615500364\\
2	0.130202703118338\\
2	0.130716267070975\\
2	0.132407568668296\\
2	0.132487646213623\\
2	0.132752723303442\\
2	0.135184585330361\\
2	0.135874218330119\\
2	0.136471732646065\\
2	0.136753702860058\\
2	0.137098312099657\\
2	0.137716511688926\\
2	0.137977058044674\\
2	0.138453457379895\\
2	0.139078387803192\\
2	0.139270870444438\\
2	0.139682741940623\\
2	0.139814006514755\\
2	0.140434197563482\\
2	0.140454531359486\\
2	0.140604649119076\\
2	0.140865798873596\\
2	0.140868975982769\\
2	0.141298742446785\\
2	0.141304599819684\\
2	0.141676882282476\\
2	0.142653213513243\\
2	0.14428793546276\\
2	0.144393284048942\\
2	0.144855977656692\\
2	0.145531150938714\\
2	0.145788907736907\\
2	0.145970842728906\\
2	0.146249660323066\\
2	0.146559739678504\\
2	0.147289392121253\\
2	0.148138440405934\\
2	0.149065781274463\\
2	0.151536576398923\\
2	0.151763772062457\\
2	0.152354982615434\\
2	0.152877930504419\\
2	0.153025951416925\\
2	0.154055899675486\\
2	0.154112529822613\\
2	0.15602934266625\\
2	0.15659727609443\\
2	0.156615174820076\\
2	0.156801944876131\\
2	0.156815288340412\\
2	0.157223864145322\\
2	0.157786491023536\\
2	0.158079119528688\\
2	0.159939949439471\\
2	0.160884262604904\\
2	0.161933200741233\\
2	0.162621057832591\\
2	0.164178899965428\\
2	0.165162736482444\\
2	0.165702473379199\\
2	0.166142222815659\\
2	0.169633954741721\\
2	0.169725408836758\\
2	0.170025404487818\\
2	0.170230974369284\\
2	0.170474933442928\\
2	0.171724395134884\\
2	0.172331564998921\\
2	0.172485396614906\\
2	0.173291395493319\\
2	0.173874260469203\\
2	0.174940328488473\\
2	0.175129166717236\\
2	0.17527221876493\\
2	0.175730124787565\\
2	0.17887164498864\\
2	0.180103027688199\\
2	0.180776325822411\\
2	0.180941226875479\\
2	0.183042200615789\\
2	0.185441095295031\\
2	0.185657235341387\\
2	0.186242485513056\\
2	0.186870395931583\\
2	0.188905648434935\\
2	0.189249763770296\\
2	0.190181118209106\\
2	0.191729281446807\\
2	0.19355476236286\\
2	0.193995306882021\\
2	0.195701285377205\\
2	0.196756716011665\\
2	0.196935727960224\\
2	0.197968823120316\\
2	0.198068039218498\\
2	0.200072593308321\\
2	0.202634143892781\\
2	0.203154372253105\\
2	0.20396596343697\\
2	0.203983700017531\\
2	0.204052924492823\\
2	0.20424154036246\\
2	0.206882793304495\\
2	0.207889581673565\\
2	0.208233671165447\\
2	0.20828903349056\\
2	0.208389937329553\\
2	0.209710461838295\\
2	0.210634492596248\\
2	0.213280551800198\\
2	0.215249575093297\\
2	0.217344239854171\\
2	0.217376595018731\\
2	0.218239204706049\\
2	0.219724260852418\\
2	0.21976158316533\\
2	0.220008761244155\\
2	0.220838464307598\\
2	0.221119989181138\\
2	0.222318503171842\\
2	0.222392399666316\\
2	0.223970225505744\\
2	0.226409637114764\\
2	0.226916082312893\\
2	0.227471403646691\\
2	0.228772509722367\\
2	0.229721477436181\\
2	0.229916997377294\\
2	0.230246302099618\\
2	0.230739290252165\\
2	0.233939263356561\\
2	0.234287071159366\\
2	0.234575771649549\\
2	0.234637706820523\\
2	0.235979992084258\\
2	0.236308202763142\\
2	0.236434751351691\\
2	0.23655620569384\\
2	0.236603693778502\\
2	0.238446232508501\\
2	0.238942116073668\\
2	0.23901947807955\\
2	0.240233426984089\\
2	0.240545768099264\\
2	0.240927141500916\\
2	0.241105997807261\\
2	0.242214933101715\\
2	0.242249823141971\\
2	0.243840401902996\\
2	0.243955184513812\\
2	0.24401307411266\\
2	0.244596350614156\\
2	0.247541967523035\\
2	0.249135321664767\\
2	0.249143409277864\\
2	0.250428621115651\\
2	0.251453730669013\\
2	0.252580995007672\\
2	0.252794894160073\\
2	0.253258222402478\\
2	0.253594776367761\\
2	0.253654712164762\\
2	0.254725183321364\\
2	0.255800004628585\\
2	0.256274350387472\\
2	0.256288247449123\\
2	0.258645101409439\\
2	0.258832246347117\\
2	0.259270777278913\\
2	0.260132343661974\\
2	0.26121340450371\\
2	0.261216234464907\\
2	0.264395471631443\\
2	0.268121023607989\\
2	0.268231802040247\\
2	0.269625585087797\\
2	0.269777127618912\\
2	0.273001253479426\\
2	0.275382095857327\\
2	0.277101714184234\\
2	0.277888307470403\\
2	0.278764595211679\\
2	0.279879684658581\\
2	0.280128198448331\\
2	0.281337865323406\\
2	0.281367794801913\\
2	0.28158103135507\\
2	0.281612604584136\\
2	0.282816116167078\\
2	0.284023741998702\\
2	0.284587608851658\\
2	0.285389340339571\\
2	0.28605022947464\\
2	0.28975722144654\\
2	0.292778586502808\\
2	0.294398557898439\\
2	0.295262204148397\\
2	0.295934806753131\\
2	0.296188142134921\\
2	0.296604082378294\\
2	0.299563976610515\\
2	0.299899691583584\\
2	0.301463240546255\\
2	0.302547331098696\\
2	0.303446904415804\\
2	0.30729425506121\\
2	0.308469317996613\\
2	0.310120414273423\\
2	0.310993344417222\\
2	0.31265713608558\\
2	0.313120031000696\\
2	0.31409323923273\\
2	0.314375159095477\\
2	0.318843735930858\\
2	0.319966502259181\\
2	0.323657707898827\\
2	0.324538262620854\\
2	0.32508969024077\\
2	0.326570635484105\\
2	0.332665976761522\\
2	0.333349439767745\\
2	0.333423172964151\\
2	0.335183770011513\\
2	0.337429491099575\\
2	0.340510386002321\\
2	0.341540894234735\\
2	0.343375664623281\\
2	0.346927188361145\\
2	0.347337157908042\\
2	0.347611075789964\\
2	0.349929618213842\\
2	0.355416160421384\\
2	0.356427288294931\\
2	0.363188332192586\\
2	0.363363281467031\\
2	0.36446070734842\\
2	0.367709602883698\\
2	0.370518827464499\\
2	0.370678538317028\\
2	0.37262129497087\\
2	0.378338726415139\\
2	0.379883020921297\\
2	0.386374582078884\\
2	0.389568169885329\\
2	0.39403336860712\\
2	0.397194777824164\\
2	0.401310608814765\\
2	0.402864060475681\\
2	0.407368015507307\\
2	0.408928536861793\\
2	0.413536575473268\\
2	0.414735721721394\\
2	0.4197578864507\\
2	0.422015709796355\\
2	0.425700769623443\\
2	0.4279443619277\\
2	0.4285546609743\\
2	0.431385182345098\\
2	0.434871157100076\\
2	0.440005032714475\\
2	0.441809213231095\\
2	0.445144205612614\\
2	0.44846050779609\\
2	0.450260384926448\\
2	0.450358705123734\\
2	0.450443825426829\\
2	0.464515099960994\\
2	0.46460129889959\\
2	0.467589132465049\\
2	0.470152915329185\\
2	0.476322595470655\\
2	0.477152106878046\\
2	0.483092975164807\\
2	0.492834750473862\\
2	0.496058830300795\\
2	0.498677132395324\\
2	0.517174391910229\\
2	0.51792853246331\\
2	0.525116885123191\\
2	0.527517968961933\\
2	0.530718592588699\\
2	0.540824554667757\\
2	0.54301105508921\\
2	0.547390217813724\\
2	0.550666607132446\\
2	0.551419183273415\\
2	0.556204529910912\\
2	0.563996545430523\\
2	0.572712907977055\\
2	0.575791183825576\\
2	0.578085089865433\\
2	0.58378579204857\\
2	0.590259897966866\\
2	0.626047798937418\\
2	0.633624393527729\\
2	0.648395495964343\\
2	0.651181138440727\\
2	0.654233508074055\\
2	0.678489670215285\\
2	0.707436773953713\\
2	0.710783231238951\\
2	0.732219600664756\\
2	0.734312005085724\\
2	0.751846792906436\\
2	0.757040288106408\\
2	0.806072878190598\\
2	0.869354569516985\\
2	0.870401882366134\\
2	0.88446956910272\\
2	0.886500937697985\\
2	0.896017226830691\\
2	0.899986043101359\\
2	0.908520712080986\\
2	0.941247721298867\\
2	0.956809918143205\\
2	0.982211344961005\\
2	0.99222575187597\\
2	1.02037757875232\\
2	1.05637460467743\\
2	1.0575620022219\\
2	1.05894759864294\\
2	1.07376448837766\\
2	1.08751348782769\\
2	1.11474182004327\\
2	1.1154710999609\\
2	1.17066309469618\\
2	1.19519456108872\\
2	1.20015339303912\\
2	1.22933078655613\\
2	1.24743881530771\\
2	1.25124861879485\\
2	1.28762738014058\\
2	1.29414446416066\\
2	1.36207562779133\\
2	1.3628710461299\\
2	1.38457900093323\\
};
\addplot [color=mycolor5, only marks, mark=+, mark options={solid, fill=black, draw=black}, forget plot]
  table[row sep=crcr]{%
3	0.36143818317275\\
3	0.362813035738776\\
3	0.364807443730622\\
3	0.364896113500318\\
3	0.365200204770598\\
3	0.366628483951652\\
3	0.367052968963711\\
3	0.36903443283554\\
3	0.370485908930324\\
3	0.371463076895701\\
3	0.374080320928592\\
3	0.375864867864623\\
3	0.376632489643893\\
3	0.377009957924656\\
3	0.385150624287988\\
3	0.385251054818201\\
3	0.386728122692501\\
3	0.387584792750824\\
3	0.388125547324884\\
3	0.388621225290699\\
3	0.390039312328981\\
3	0.390777879521253\\
3	0.391135218276284\\
3	0.391351149807488\\
3	0.391477457528366\\
3	0.391554213265605\\
3	0.393430241953808\\
3	0.393502630067356\\
3	0.39404898038051\\
3	0.394474282797551\\
3	0.394966949096003\\
3	0.396977890163312\\
3	0.397266611032717\\
3	0.398651226339837\\
3	0.399306259976146\\
3	0.399881156387462\\
3	0.400921871111301\\
3	0.401194681961982\\
3	0.402848870820769\\
3	0.403383872884932\\
3	0.404048045376308\\
3	0.404351997425092\\
3	0.404443026145794\\
3	0.404556579301116\\
3	0.409805678233131\\
3	0.410392964284044\\
3	0.412217966875532\\
3	0.413694443051875\\
3	0.414588512339977\\
3	0.416712321741071\\
3	0.418468693063777\\
3	0.418651570691355\\
3	0.419318266872568\\
3	0.419332459058419\\
3	0.41954363970303\\
3	0.419923834366552\\
3	0.423377818081732\\
3	0.423668480918631\\
3	0.424399788098127\\
3	0.428231996975047\\
3	0.429189636457147\\
3	0.430860573503298\\
3	0.430915018230181\\
3	0.4309550051505\\
3	0.431450436783795\\
3	0.431970597267689\\
3	0.432668266860519\\
3	0.432823188012042\\
3	0.433047756740208\\
3	0.433442373290517\\
3	0.436022099401029\\
3	0.436789049848696\\
3	0.4408927279979\\
3	0.440962414769057\\
3	0.442537308320138\\
3	0.443427760018534\\
3	0.445080781468984\\
3	0.447507198069712\\
3	0.450381013029133\\
3	0.452129162878257\\
3	0.45485137646534\\
3	0.455071974269854\\
3	0.461769851171553\\
3	0.462414302876764\\
3	0.463439848454253\\
3	0.46485334826979\\
3	0.46495961328194\\
3	0.466823423533189\\
3	0.467211625596841\\
3	0.469523678522061\\
3	0.469896592840795\\
3	0.473192053360008\\
3	0.476678000677277\\
3	0.476951085022368\\
3	0.479372113884939\\
3	0.479384601372188\\
3	0.485531482261612\\
3	0.485583686194339\\
3	0.485819144377306\\
3	0.48870238508585\\
3	0.489341244205157\\
3	0.489771074649722\\
3	0.490726934962878\\
3	0.494643246576281\\
3	0.494998936423776\\
3	0.497967895481426\\
3	0.501856781519496\\
3	0.502576331007027\\
3	0.503644364878473\\
3	0.504740299409093\\
3	0.50546713937452\\
3	0.505480010366598\\
3	0.505857635719816\\
3	0.506338072346776\\
3	0.515258697410923\\
3	0.516018217564699\\
3	0.518898356964701\\
3	0.519024645654151\\
3	0.519074437135613\\
3	0.519860144314426\\
3	0.520553503721571\\
3	0.521037543416604\\
3	0.521131046416374\\
3	0.523634488955842\\
3	0.523728705850425\\
3	0.526402668834943\\
3	0.527119225436494\\
3	0.52786444774222\\
3	0.528212304669938\\
3	0.528605231065071\\
3	0.529831016879571\\
3	0.53239031063897\\
3	0.532632359085571\\
3	0.540569281803177\\
3	0.541472515276052\\
3	0.54572538454412\\
3	0.546895943225714\\
3	0.547709557975099\\
3	0.548163097386141\\
3	0.550752475464858\\
3	0.550931422825456\\
3	0.5521656723847\\
3	0.552572543743728\\
3	0.553498614549424\\
3	0.553890998751175\\
3	0.553930721842048\\
3	0.556366020916886\\
3	0.559580513788886\\
3	0.560816874175715\\
3	0.561579926855857\\
3	0.562348823916369\\
3	0.563259344636736\\
3	0.563659264321379\\
3	0.567442367740645\\
3	0.567691861325084\\
3	0.567902139787986\\
3	0.569190699459848\\
3	0.56979281001683\\
3	0.575721725928649\\
3	0.576174600570723\\
3	0.589754420572117\\
3	0.597856820130381\\
3	0.599660065938826\\
3	0.605477875670442\\
3	0.606036283667264\\
3	0.60733280411258\\
3	0.60835779715608\\
3	0.608421447980612\\
3	0.612533850620872\\
3	0.612970583910221\\
3	0.615114746973123\\
3	0.616095263320841\\
3	0.616244048109798\\
3	0.633865871532682\\
3	0.636358893157839\\
3	0.636564436757318\\
3	0.638513079476601\\
3	0.645076627014999\\
3	0.651419132910344\\
3	0.651687348942583\\
3	0.652110013145524\\
3	0.653888989661286\\
3	0.653995734291545\\
3	0.656149042061224\\
3	0.661540090564009\\
3	0.665338587775404\\
3	0.669371555702525\\
3	0.676574200315478\\
3	0.677010001785951\\
3	0.692169814721077\\
3	0.69418740023044\\
3	0.694310453192842\\
3	0.694346681802834\\
3	0.694818926052822\\
3	0.695855680006741\\
3	0.69595558079414\\
3	0.701681198340305\\
3	0.708005121722763\\
3	0.710369572885123\\
3	0.713074383038601\\
3	0.713811983230476\\
3	0.714660668946484\\
3	0.715905549422814\\
3	0.717639009762395\\
3	0.718448106076727\\
3	0.719136548912399\\
3	0.719442079966936\\
3	0.724632163820642\\
3	0.725073460123996\\
3	0.726418747253271\\
3	0.72812511103367\\
3	0.729432977090993\\
3	0.731463859428239\\
3	0.731936383949775\\
3	0.73252794848395\\
3	0.732607810614641\\
3	0.73400796276116\\
3	0.735572851624689\\
3	0.737060440754905\\
3	0.738351932677863\\
3	0.742250313202194\\
3	0.743902350949525\\
3	0.744494273083093\\
3	0.747565748815721\\
3	0.750300246797745\\
3	0.752797126063904\\
3	0.757079429463527\\
3	0.757402906648088\\
3	0.760878418138714\\
3	0.767543285371128\\
3	0.768474620620899\\
3	0.772151002621063\\
3	0.778990333583125\\
3	0.781915907280384\\
3	0.782982799414148\\
3	0.785525038780177\\
3	0.786826480365805\\
3	0.788950838235942\\
3	0.791234309784847\\
3	0.791360553250135\\
3	0.793236656232435\\
3	0.796124662028729\\
3	0.798449811961627\\
3	0.800180657304407\\
3	0.806230984261206\\
3	0.806281668325758\\
3	0.808490077576202\\
3	0.808701286188711\\
3	0.809852433688188\\
3	0.816079451303166\\
3	0.816393019115296\\
3	0.820307086408386\\
3	0.821112893898992\\
3	0.823383694891307\\
3	0.823394999281549\\
3	0.82382154093275\\
3	0.826376839172855\\
3	0.834386260772566\\
3	0.839303408802713\\
3	0.839470560426354\\
3	0.842353419165579\\
3	0.843593223412893\\
3	0.84782698888832\\
3	0.847975464976543\\
3	0.850615807261184\\
3	0.851699504957114\\
3	0.870404712117617\\
3	0.873249799916303\\
3	0.874757601601312\\
3	0.878199350863125\\
3	0.881370955384064\\
3	0.894705373103677\\
3	0.900555093748585\\
3	0.903345144652029\\
3	0.903346671595248\\
3	0.904209679278781\\
3	0.907107641203106\\
3	0.912902993374278\\
3	0.916438107787474\\
3	0.917367283503718\\
3	0.920334292749495\\
3	0.922742666670688\\
3	0.926384332586627\\
3	0.927775555336636\\
3	0.932689767482691\\
3	0.935072746230659\\
3	0.93601519540693\\
3	0.941165515160082\\
3	0.954954587841144\\
3	0.955634700803175\\
3	0.956287510582417\\
3	0.956998257055599\\
3	0.957343037769204\\
3	0.958233371571101\\
3	0.962295295997754\\
3	0.971189452860255\\
3	0.981369419404516\\
3	0.982661624543653\\
3	0.98843925551414\\
3	0.988488805294013\\
3	0.992299419880853\\
3	0.993206700444948\\
3	0.994895510731161\\
3	0.996676025397699\\
3	1.00310723714239\\
3	1.00710141806989\\
3	1.01591924504596\\
3	1.01960410580772\\
3	1.02645545238477\\
3	1.03898445198522\\
3	1.04177499502041\\
3	1.0444499554553\\
3	1.04604725715857\\
3	1.05432357207953\\
3	1.06403909511708\\
3	1.06523724782224\\
3	1.07126445965924\\
3	1.07718590148277\\
3	1.08815749265729\\
3	1.09111429064504\\
3	1.110671228931\\
3	1.1110651702301\\
3	1.11240909471762\\
3	1.13781225023444\\
3	1.14416317902325\\
3	1.14586718091612\\
3	1.1544052925561\\
3	1.16231721749188\\
3	1.16509070983407\\
3	1.16830570567967\\
3	1.17118808854861\\
3	1.17153025889052\\
3	1.17276548910849\\
3	1.17941879450602\\
3	1.18236745200756\\
3	1.18498463562458\\
3	1.20982660279936\\
3	1.21611945715874\\
3	1.22880397039976\\
3	1.2335735348363\\
3	1.23845279814777\\
3	1.24934528977903\\
3	1.25820081212279\\
3	1.2715830201159\\
3	1.2730060977056\\
3	1.27808370569395\\
3	1.28585371989875\\
3	1.2890352998115\\
3	1.30088426635504\\
3	1.30455230442847\\
3	1.31917288845567\\
3	1.32411625145363\\
3	1.33003411497104\\
3	1.33331806351799\\
3	1.34545252854527\\
3	1.35135374174838\\
3	1.35183442841825\\
3	1.35448710918009\\
3	1.35564822719789\\
3	1.36332080055587\\
3	1.36917643895891\\
3	1.3750006636479\\
3	1.37943941577212\\
3	1.41136797458408\\
3	1.41423992528071\\
3	1.41747149718399\\
3	1.42376437294476\\
3	1.42644432816835\\
3	1.43568655678029\\
3	1.43783170897076\\
3	1.44045202754089\\
3	1.44522711095664\\
3	1.44718327499726\\
3	1.44889898551002\\
3	1.45346477347871\\
3	1.45473292708377\\
3	1.46081856384639\\
3	1.46860710906135\\
3	1.47022633647283\\
3	1.48421157420266\\
3	1.48630685778535\\
3	1.49207455048512\\
3	1.49542510842811\\
3	1.50834105893885\\
3	1.51532258946908\\
3	1.52952378794041\\
3	1.53598918380603\\
3	1.54306221009649\\
3	1.55509181029486\\
3	1.55578978451092\\
3	1.55784737366796\\
3	1.55813075799232\\
3	1.56136564714541\\
3	1.56195062221512\\
3	1.56610311561734\\
3	1.57031909586246\\
3	1.58024722591079\\
3	1.58685860882469\\
3	1.59286670922919\\
3	1.59296212769296\\
3	1.5953225593954\\
3	1.61253021667572\\
3	1.62049085885243\\
3	1.62533588386016\\
3	1.62600549101693\\
3	1.63490470342732\\
3	1.64964310517015\\
3	1.65115291373724\\
3	1.65828353846288\\
3	1.67891977792743\\
3	1.70385628052516\\
3	1.70586060780181\\
3	1.70968958183269\\
3	1.72745975694189\\
3	1.72790533360949\\
3	1.73258151754323\\
3	1.74299709590239\\
3	1.74879119371814\\
3	1.74996670966478\\
3	1.76257270191918\\
3	1.77199794336454\\
3	1.77631438643272\\
3	1.77901654321707\\
3	1.78212948456507\\
3	1.7860498642281\\
3	1.80392926694254\\
3	1.81041322429364\\
3	1.81173685276207\\
3	1.81572863735833\\
3	1.816427952544\\
3	1.84137473706646\\
3	1.84635283064711\\
3	1.85014985465105\\
3	1.85580364516147\\
3	1.86163363059037\\
3	1.86552483183781\\
3	1.89450548627953\\
3	1.90339342308851\\
3	1.904655965406\\
3	1.9165091582763\\
3	1.9309476076864\\
3	1.93401130336724\\
3	1.93859438927716\\
3	1.95598642842026\\
3	1.95686827314079\\
3	1.95701651078272\\
3	1.96326434299287\\
3	1.9674850797379\\
3	1.97508456861392\\
3	1.98971497075089\\
3	2.01071549961044\\
3	2.01511263689928\\
3	2.01996142871007\\
3	2.02521843636044\\
3	2.02653532159168\\
3	2.02810141998802\\
3	2.03873082709032\\
3	2.05659782053071\\
3	2.08103944350338\\
3	2.08354364859213\\
3	2.10927609545393\\
3	2.11853336701888\\
3	2.12654602971295\\
3	2.13778442022992\\
3	2.13984776874227\\
3	2.13991534532973\\
3	2.17548480567012\\
3	2.17766863157898\\
3	2.18471384277706\\
3	2.19404483261823\\
3	2.19668321252788\\
3	2.2068991383949\\
3	2.21073573179611\\
3	2.21171663328422\\
3	2.22148420813995\\
3	2.24840598345615\\
3	2.26603360854096\\
3	2.28138119213474\\
3	2.28502805035535\\
3	2.29521983740702\\
3	2.29667952605331\\
3	2.29855289071585\\
3	2.3034524030982\\
3	2.30634453842702\\
3	2.30942368618964\\
3	2.30959452599448\\
3	2.3159685076717\\
3	2.31721537505987\\
3	2.3284749286634\\
3	2.34330559983705\\
3	2.34764325810685\\
3	2.38895939817595\\
3	2.39125542204318\\
3	2.39243872414688\\
3	2.40417001636631\\
3	2.40812152104302\\
3	2.42393862339475\\
3	2.45367883506446\\
3	2.45614385915961\\
3	2.45842063614358\\
3	2.46030307779741\\
3	2.47014061215046\\
3	2.4828959537843\\
3	2.48428241439256\\
3	2.48964680906385\\
3	2.53749326984238\\
3	2.54449802335302\\
3	2.55848773141554\\
3	2.56661564382953\\
3	2.57868645802542\\
3	2.61882627321017\\
3	2.62167304639112\\
3	2.64670527442347\\
3	2.65894029035108\\
3	2.68518669383067\\
3	2.68612711221464\\
3	2.68691801625002\\
3	2.6975744797564\\
3	2.70617043874819\\
3	2.72354937405416\\
3	2.72450054532624\\
3	2.72603851068064\\
3	2.73496908446982\\
3	2.76646735728328\\
3	2.78167348234018\\
3	2.80665612966505\\
3	2.82334694954037\\
3	2.82434469036839\\
3	2.83768291174759\\
3	2.87279542184519\\
3	2.87723472532586\\
3	2.88678170332265\\
3	2.89161239740509\\
3	2.8958751485395\\
3	2.90086750799593\\
3	2.92052931790552\\
3	2.93289944245122\\
3	2.93742139237351\\
3	2.9605825879335\\
3	2.97609995120132\\
3	3.01716061583913\\
3	3.02051039907504\\
3	3.03452917408131\\
3	3.03929992025683\\
3	3.06714691632053\\
3	3.07825417719469\\
3	3.0893992900054\\
3	3.12331262475613\\
3	3.13501981805186\\
3	3.15559897877648\\
3	3.15888862380511\\
3	3.20657092871004\\
3	3.22143047962147\\
3	3.2251316005368\\
3	3.23126646005095\\
3	3.30331857184658\\
3	3.30848022143112\\
3	3.31855693774441\\
3	3.3309331297951\\
3	3.33331586496567\\
3	3.33443833601924\\
3	3.37222228220287\\
3	3.38457049154867\\
3	3.40588648093932\\
3	3.4289871972637\\
3	3.50966746428425\\
3	3.55835090570666\\
3	3.60345627492858\\
3	3.64294851177873\\
3	3.65877459318436\\
3	3.70712141727394\\
3	3.74442415443631\\
3	3.75220567959255\\
3	3.76914981928422\\
3	3.771048899743\\
3	3.78383469305058\\
3	3.79222755799649\\
3	3.79908528745444\\
3	3.82333153403008\\
3	3.84338250681232\\
3	3.87887202369784\\
3	3.88438766556582\\
3	3.90601130886098\\
3	3.90842044122605\\
3	3.92314892025415\\
3	3.92663065439336\\
3	3.9766260214813\\
3	4.09685859728969\\
3	4.12307320225104\\
3	4.27806695642014\\
3	4.36057504039169\\
3	4.39716252309543\\
3	4.40387981185406\\
3	4.53856341333728\\
3	4.54546787387588\\
3	4.55266288306834\\
3	4.58005386079221\\
3	4.60544601523522\\
3	4.63274837955202\\
3	4.64895818317226\\
3	4.65601867954272\\
3	4.6627183523656\\
3	4.74509474155412\\
3	4.99029378789894\\
3	5.01392124032212\\
3	5.01965594376816\\
3	5.02466172487338\\
3	5.04777803667334\\
3	5.06014868493198\\
3	5.06025771006288\\
3	5.08442580609675\\
3	5.10627078054395\\
3	5.11166877509619\\
3	5.13230091503886\\
3	5.20982944072318\\
3	5.41387545512164\\
3	5.41581727021335\\
3	5.42112777256538\\
3	5.45583282734889\\
3	5.496916900688\\
3	5.51651588236574\\
3	5.53755914095189\\
3	5.65179770586067\\
3	5.72094499010419\\
3	5.72445619608725\\
3	5.74271139419971\\
3	5.78426647121502\\
3	5.88453264805805\\
3	5.94145878060744\\
3	5.94446150363778\\
3	6.06372929680271\\
3	6.16357637687066\\
3	6.18870115316351\\
3	6.22496755605127\\
3	6.39939016968274\\
3	6.47638140119018\\
3	6.50626259138389\\
3	6.50884840619765\\
3	6.55945889475895\\
3	6.63080451854071\\
3	6.6580351660736\\
3	6.67938367166258\\
3	6.68677906847739\\
3	6.72235161526103\\
3	6.73561722604616\\
3	6.86245196467597\\
3	6.91446579758066\\
3	6.91798410338717\\
3	6.953052522513\\
3	7.01469797167091\\
3	7.11389204157933\\
3	7.2932863407762\\
3	7.32467645903896\\
3	7.36038953252933\\
3	7.3939264366484\\
3	7.45502947452606\\
3	7.68623974226725\\
3	7.76387466383292\\
3	7.79805641414598\\
3	7.83688876991698\\
3	7.92329561392296\\
3	7.92719261912433\\
3	7.93164257875926\\
3	7.95208240994172\\
3	8.00440475824552\\
3	8.10504878256903\\
3	8.16327826632266\\
3	8.16612386990266\\
3	8.19272823882309\\
3	8.42188117723003\\
3	8.45528973845345\\
3	8.65386859905654\\
3	8.70856983510833\\
3	8.74794060148864\\
3	8.77101179440452\\
3	8.80960928679303\\
3	8.84743884276927\\
3	8.86002180705619\\
3	8.92194903934748\\
3	9.0415506811819\\
3	9.10075750510023\\
3	9.14958432805449\\
3	9.33125618541799\\
3	9.35243755509489\\
3	9.41404817165332\\
3	9.4662929474576\\
3	9.51560985610249\\
3	9.56945054541745\\
3	9.65822877945276\\
3	10.0185947237988\\
3	10.0725574945165\\
3	10.1031338710951\\
3	10.207678172127\\
3	10.2618227847401\\
3	10.4022468931047\\
3	10.422984740122\\
3	10.4725812582752\\
3	10.6662443373353\\
3	10.6885888372419\\
3	10.7671609338938\\
3	10.8261031569829\\
3	10.9504792438571\\
3	11.0182350577668\\
3	11.0910207524314\\
3	11.1819541187613\\
3	11.3063608393617\\
3	11.5518880033519\\
3	11.5633268304358\\
3	11.5860979001028\\
3	11.6040543126213\\
3	11.6337317563751\\
3	11.7209958799855\\
3	12.355414938545\\
3	12.4432354717935\\
3	12.5609047765926\\
3	12.641612728269\\
3	12.8342714952765\\
3	13.0521661118246\\
3	13.2339836189496\\
3	13.7852447182785\\
3	13.9589436050297\\
3	13.9811048289065\\
3	13.986371121545\\
3	14.0440849809202\\
3	14.0755711799266\\
3	15.0035848753097\\
3	15.2606833057913\\
3	15.4967693100527\\
3	15.8655406950492\\
3	16.0402380040474\\
3	16.0860181637742\\
3	16.3733277772431\\
3	17.2429118370184\\
3	18.2117903305029\\
3	18.2236611517041\\
3	18.3824581798352\\
3	18.5343120481947\\
3	19.0725807745999\\
3	19.4882514824557\\
3	20.2563255543226\\
};
\addplot [color=mycolor5, only marks, mark=+, mark options={solid, fill=black, draw=black}, forget plot]
  table[row sep=crcr]{%
4	1.58268899880552\\
4	1.58462279864849\\
4	1.60021951275908\\
4	1.6021583040569\\
4	1.60574416352316\\
4	1.60625510983679\\
4	1.60952982299073\\
4	1.61024823405337\\
4	1.61056515382631\\
4	1.61162207935334\\
4	1.61245778148159\\
4	1.62367478489161\\
4	1.62476015867094\\
4	1.62650251325573\\
4	1.62851144862268\\
4	1.63506168709572\\
4	1.63519997335758\\
4	1.63817056564981\\
4	1.63939594143113\\
4	1.63977260455758\\
4	1.64249828603602\\
4	1.64734965784885\\
4	1.6477874971927\\
4	1.64868097457657\\
4	1.6529176771176\\
4	1.67065504274031\\
4	1.67374839842089\\
4	1.68569019214274\\
4	1.68603701032595\\
4	1.68868459733746\\
4	1.69212320876952\\
4	1.69553719230183\\
4	1.69621040724921\\
4	1.69645054345958\\
4	1.70705479062708\\
4	1.7073584908305\\
4	1.70830133303052\\
4	1.7208237459636\\
4	1.72242659082739\\
4	1.73035685677995\\
4	1.73172676353842\\
4	1.74158681331637\\
4	1.74302616387474\\
4	1.74930228865936\\
4	1.7521077285194\\
4	1.75594456541318\\
4	1.76380517453068\\
4	1.76537100836804\\
4	1.76673306088228\\
4	1.76761474864672\\
4	1.77103321094479\\
4	1.7746554086365\\
4	1.7793682504766\\
4	1.78386698318888\\
4	1.79134937453141\\
4	1.79451682261789\\
4	1.7984768386097\\
4	1.80197674123142\\
4	1.8025564874127\\
4	1.80420634633603\\
4	1.8043765962481\\
4	1.81125964027765\\
4	1.81709745221584\\
4	1.81927380045177\\
4	1.8202855616547\\
4	1.830948582927\\
4	1.83819221612532\\
4	1.84178131745598\\
4	1.84551106393536\\
4	1.85277810898904\\
4	1.85846491619356\\
4	1.86062976943086\\
4	1.86498711012934\\
4	1.86583455371068\\
4	1.86592466964569\\
4	1.86879951279222\\
4	1.87252124526986\\
4	1.87459111078204\\
4	1.87905728421506\\
4	1.88375186299391\\
4	1.88969044393405\\
4	1.89601070134154\\
4	1.90851212987366\\
4	1.90983549222833\\
4	1.91067511395756\\
4	1.92339683186662\\
4	1.92371814122579\\
4	1.92851867545958\\
4	1.9310355813798\\
4	1.93180496038407\\
4	1.94016292210318\\
4	1.94166410519532\\
4	1.94508178588407\\
4	1.95191126427015\\
4	1.95663188111644\\
4	1.97043814179676\\
4	1.98016859303171\\
4	1.98434390680788\\
4	1.98511928030005\\
4	1.98844304179699\\
4	1.99341888948817\\
4	1.99440353174134\\
4	1.99712083391897\\
4	1.99992460496114\\
4	2.00631337412921\\
4	2.00773504769842\\
4	2.01679339949308\\
4	2.01836567509613\\
4	2.02264859998512\\
4	2.02510066150392\\
4	2.03337516336575\\
4	2.03436412320109\\
4	2.03790631017626\\
4	2.04250046287923\\
4	2.04621152267375\\
4	2.05118111229414\\
4	2.05144375139581\\
4	2.05230672292807\\
4	2.05268926687648\\
4	2.06958116035392\\
4	2.07047550245444\\
4	2.0744444150103\\
4	2.07843129224492\\
4	2.08950471244453\\
4	2.09743093644475\\
4	2.09890072212603\\
4	2.10468666289906\\
4	2.10617479768531\\
4	2.12351489729304\\
4	2.13540358197917\\
4	2.13921158788013\\
4	2.1392225893764\\
4	2.14385275640074\\
4	2.14734530581277\\
4	2.16120584479628\\
4	2.16413944667721\\
4	2.16527531606031\\
4	2.16991810842543\\
4	2.17828898441012\\
4	2.19928750887303\\
4	2.21130842468196\\
4	2.23634459075976\\
4	2.25018035690543\\
4	2.25332947523661\\
4	2.25865382059925\\
4	2.26135200959092\\
4	2.26224789113518\\
4	2.26404165531768\\
4	2.26742423261254\\
4	2.27065236444408\\
4	2.2752771140237\\
4	2.27597438674173\\
4	2.27694991018425\\
4	2.28031747954848\\
4	2.28497995175641\\
4	2.28801712097485\\
4	2.30285529447786\\
4	2.30794968317982\\
4	2.30872948764511\\
4	2.33634471323739\\
4	2.34999494696315\\
4	2.36688467387558\\
4	2.36893578976903\\
4	2.37161557522215\\
4	2.39214552409423\\
4	2.39358865106041\\
4	2.40107035380417\\
4	2.40134579857499\\
4	2.40864132387943\\
4	2.41267992693999\\
4	2.41537646101545\\
4	2.4192700242421\\
4	2.44427360487144\\
4	2.44649554892071\\
4	2.4518767801473\\
4	2.45757214783589\\
4	2.45859537532703\\
4	2.4642364317261\\
4	2.47032575648695\\
4	2.47213316691963\\
4	2.4781092659276\\
4	2.49134616795614\\
4	2.49407489754843\\
4	2.51900846453515\\
4	2.52033676040613\\
4	2.52836458588157\\
4	2.52930167441807\\
4	2.53138637793008\\
4	2.55167429558066\\
4	2.55442570175465\\
4	2.56666874774278\\
4	2.56845887705612\\
4	2.569071867302\\
4	2.57327799941025\\
4	2.5733915282393\\
4	2.57433502901383\\
4	2.58340641773079\\
4	2.62071325293901\\
4	2.6304672752943\\
4	2.63862454452675\\
4	2.64549798856597\\
4	2.64999811404432\\
4	2.65918345750209\\
4	2.67524943427241\\
4	2.68890835168278\\
4	2.7151826413389\\
4	2.72951411452341\\
4	2.73258985786608\\
4	2.73527845206295\\
4	2.74101716869971\\
4	2.74352974554341\\
4	2.74632845737832\\
4	2.74969490701433\\
4	2.75232438490184\\
4	2.75936146481668\\
4	2.78766713933321\\
4	2.78778212662475\\
4	2.80118892959917\\
4	2.83353780391522\\
4	2.83481266518439\\
4	2.84082275019851\\
4	2.86429022528905\\
4	2.86505108084309\\
4	2.87420666424214\\
4	2.87458177925286\\
4	2.87989538438706\\
4	2.90940871363651\\
4	2.91976464561782\\
4	2.93616889213368\\
4	2.93662814742017\\
4	2.95204449340276\\
4	2.95911127959287\\
4	2.96943762304175\\
4	2.97237390312895\\
4	2.9741429690048\\
4	2.97671878995608\\
4	2.98951859910354\\
4	2.99238514751313\\
4	2.99328876097891\\
4	2.99679021070144\\
4	3.00794238652844\\
4	3.01692729055231\\
4	3.02911946864509\\
4	3.04439156508431\\
4	3.06197897247979\\
4	3.0649754343389\\
4	3.07460215053983\\
4	3.07709108366949\\
4	3.08948378338532\\
4	3.09178689751902\\
4	3.09731107563612\\
4	3.09795623187355\\
4	3.09819421723353\\
4	3.10833309871548\\
4	3.11325152869172\\
4	3.11330158732371\\
4	3.11919383480839\\
4	3.13125768604802\\
4	3.13739513977211\\
4	3.17071308094708\\
4	3.1772073212767\\
4	3.17948409988131\\
4	3.18253570883406\\
4	3.18746345493641\\
4	3.20304618386695\\
4	3.20336240693019\\
4	3.20777145235575\\
4	3.21601690924323\\
4	3.21839814653742\\
4	3.22444373452106\\
4	3.22896979309328\\
4	3.23319988373091\\
4	3.23813615126152\\
4	3.24548767744865\\
4	3.25565394169016\\
4	3.27647505824088\\
4	3.27893126619953\\
4	3.27965277139457\\
4	3.28164426250896\\
4	3.29441493795209\\
4	3.303404216237\\
4	3.30444424625101\\
4	3.312332640779\\
4	3.31482448594435\\
4	3.32039872557888\\
4	3.34500144399564\\
4	3.34892256211295\\
4	3.34966943265074\\
4	3.35770721258057\\
4	3.37691476053258\\
4	3.37757057529681\\
4	3.38402239857176\\
4	3.39011662889803\\
4	3.39517222343015\\
4	3.39696804022564\\
4	3.40815231025037\\
4	3.40878119018144\\
4	3.41045986664144\\
4	3.42078377479739\\
4	3.4507364972833\\
4	3.45224797788549\\
4	3.45408941349389\\
4	3.46754664043577\\
4	3.47045116384671\\
4	3.47129060523994\\
4	3.47490837296544\\
4	3.47562914762707\\
4	3.48303035477812\\
4	3.50046487490229\\
4	3.50708354691878\\
4	3.51374062862721\\
4	3.51426256213109\\
4	3.51563465644111\\
4	3.51571780238017\\
4	3.52222912304113\\
4	3.52402027345437\\
4	3.53280738046951\\
4	3.5415624741609\\
4	3.55845979206447\\
4	3.58678784347542\\
4	3.59841781026894\\
4	3.64211814320583\\
4	3.64337714279379\\
4	3.6459693724236\\
4	3.65626584610385\\
4	3.66051249501919\\
4	3.66183540429286\\
4	3.67815516863706\\
4	3.67894830064056\\
4	3.69224878879457\\
4	3.71587726524885\\
4	3.72245737786943\\
4	3.74080765714414\\
4	3.74508943535879\\
4	3.76050928911316\\
4	3.77990050660049\\
4	3.78149084574141\\
4	3.7934697353143\\
4	3.79778202691374\\
4	3.8159896352575\\
4	3.81696508368391\\
4	3.82099504175141\\
4	3.82247457138247\\
4	3.87255198913814\\
4	3.87678911769435\\
4	3.90671454580402\\
4	3.90850337454964\\
4	3.91926265206395\\
4	3.93853564373199\\
4	3.97448708211043\\
4	3.98403444704885\\
4	3.9844249453919\\
4	3.99116855796363\\
4	4.00368067835773\\
4	4.0182268952304\\
4	4.02020928093737\\
4	4.03626679459081\\
4	4.03788775509047\\
4	4.05229966640156\\
4	4.05345038994169\\
4	4.05669290679196\\
4	4.05935341447523\\
4	4.06883092372745\\
4	4.07319135452956\\
4	4.07479894771377\\
4	4.0797515168529\\
4	4.09184554985106\\
4	4.09601041418277\\
4	4.09988861556584\\
4	4.11013078659026\\
4	4.11185939881297\\
4	4.11336424366733\\
4	4.14138750322443\\
4	4.1426812763662\\
4	4.1481277992864\\
4	4.15676316786192\\
4	4.16879169851985\\
4	4.16893668725493\\
4	4.17020465574063\\
4	4.18366411140328\\
4	4.1881593546617\\
4	4.18981735054887\\
4	4.19730707233686\\
4	4.20147512598707\\
4	4.2023973391303\\
4	4.20471736742162\\
4	4.22898711188509\\
4	4.23223497064662\\
4	4.23794408608913\\
4	4.26453968741186\\
4	4.27659875700199\\
4	4.28486061165268\\
4	4.28626649971219\\
4	4.28865149734994\\
4	4.29196701927688\\
4	4.29212696278579\\
4	4.29849579285029\\
4	4.32922614834632\\
4	4.33038833903601\\
4	4.35343861828257\\
4	4.36181853906382\\
4	4.37163469642036\\
4	4.38312370950989\\
4	4.38796984148482\\
4	4.39258935632181\\
4	4.40348189570378\\
4	4.41441019347896\\
4	4.41593133881188\\
4	4.45000209015448\\
4	4.45664614240933\\
4	4.47067293378685\\
4	4.4757326518835\\
4	4.48699509694121\\
4	4.49027018194249\\
4	4.50738123256251\\
4	4.51163895806906\\
4	4.51268487604876\\
4	4.52425719341796\\
4	4.54001125328408\\
4	4.54364929811653\\
4	4.54920186953656\\
4	4.55450770662527\\
4	4.56641740626613\\
4	4.59371657907489\\
4	4.61201685174915\\
4	4.62337989736823\\
4	4.62602381613707\\
4	4.62768548348681\\
4	4.64069218039014\\
4	4.64367990641125\\
4	4.66309665854571\\
4	4.6851718057\\
4	4.69557402092521\\
4	4.73254378163732\\
4	4.74085932764395\\
4	4.75525156638345\\
4	4.75592557275771\\
4	4.76434762416841\\
4	4.77746567213014\\
4	4.78452553601596\\
4	4.79283788665903\\
4	4.79739339514082\\
4	4.81841356386498\\
4	4.8952323540522\\
4	4.96773879977047\\
4	4.97047172304749\\
4	5.01392296453718\\
4	5.06684030837207\\
4	5.07346053194669\\
4	5.0964253788516\\
4	5.09825030159952\\
4	5.10134929501876\\
4	5.11949617588486\\
4	5.14780779405824\\
4	5.15418961114512\\
4	5.17482762734415\\
4	5.1809627389201\\
4	5.18436675200438\\
4	5.21779026165645\\
4	5.25086738719926\\
4	5.2548138058399\\
4	5.30601659221717\\
4	5.4065328019399\\
4	5.44556681792746\\
4	5.47844607312124\\
4	5.50164666312101\\
4	5.52496950783965\\
4	5.53574743310073\\
4	5.58018897625338\\
4	5.59871459449489\\
4	5.6018421724543\\
4	5.6133633067155\\
4	5.62403448407163\\
4	5.66656538099842\\
4	5.6859491771272\\
4	5.72799201455266\\
4	5.73661802260321\\
4	5.7899599558144\\
4	5.79606347817379\\
4	5.81057732947516\\
4	5.81715428934178\\
4	5.83481500561548\\
4	5.84331323632317\\
4	5.84490952293119\\
4	5.8481999395962\\
4	5.86219574938079\\
4	5.8731416942738\\
4	5.89892095690923\\
4	5.91578953815143\\
4	5.95250952063159\\
4	5.96800822242121\\
4	6.056964459398\\
4	6.11083190407415\\
4	6.11832125573356\\
4	6.130022314373\\
4	6.15973535329139\\
4	6.18197991792139\\
4	6.18638795969035\\
4	6.18897331343723\\
4	6.190859112296\\
4	6.19398311204999\\
4	6.19939872663553\\
4	6.25195542852649\\
4	6.27333897369661\\
4	6.28599183617473\\
4	6.36303051476808\\
4	6.37452016962625\\
4	6.40180159398027\\
4	6.41011693891149\\
4	6.4244553192927\\
4	6.43078563037981\\
4	6.43796282560887\\
4	6.4511277174627\\
4	6.56846986400863\\
4	6.57368058073026\\
4	6.58696830639932\\
4	6.6090050899064\\
4	6.64360468476319\\
4	6.72949830174651\\
4	6.73573210763431\\
4	6.77913820627616\\
4	6.79313365068935\\
4	6.80008268199774\\
4	6.86167140005637\\
4	6.8958426017158\\
4	6.93192674901578\\
4	6.93274635643505\\
4	6.95191058201807\\
4	7.05833373239682\\
4	7.0915826942208\\
4	7.13796625675819\\
4	7.1616080996483\\
4	7.21572616480415\\
4	7.31573173221875\\
4	7.34717678163805\\
4	7.38277153690599\\
4	7.39452924001884\\
4	7.4376867197479\\
4	7.47949728851367\\
4	7.50797342216082\\
4	7.51999393602753\\
4	7.54186859447368\\
4	7.63065336315285\\
4	7.70313939718023\\
4	7.7715430918033\\
4	8.05485510973131\\
4	8.20349696543663\\
4	8.21836636455579\\
4	8.24079717351942\\
4	8.30732992570125\\
4	8.36399205756497\\
4	8.37745187877293\\
4	8.38217329850714\\
4	8.39665614557018\\
4	8.41095744032526\\
4	8.45371163574478\\
4	8.50718781139534\\
4	8.50796393675306\\
4	8.54935471660574\\
4	8.66194719837019\\
4	8.69834035325635\\
4	8.88573241657987\\
4	8.901951079241\\
4	8.90540902882629\\
4	8.91019047024693\\
4	8.94134804431193\\
4	8.97432363667825\\
4	9.13030375495218\\
4	9.1476257816058\\
4	9.22117851440556\\
4	9.2985239932111\\
4	9.35347694108643\\
4	9.40010862960099\\
4	9.40657946636503\\
4	9.45488165415129\\
4	9.49748665899784\\
4	9.54963535639848\\
4	9.72721881898229\\
4	9.83589439193691\\
4	9.83634938413421\\
4	9.8578538115714\\
4	9.85957691958738\\
4	9.88583250064758\\
4	9.930526054635\\
4	9.97513556249737\\
4	10.1098448635827\\
4	10.1367262954219\\
4	10.3281968886624\\
4	10.4529456175864\\
4	10.5303648775167\\
4	10.5425947490749\\
4	10.5939740148021\\
4	10.6638381281433\\
4	10.6741742707135\\
4	10.6787111675637\\
4	10.7450536004792\\
4	10.7556368620324\\
4	10.7559754576244\\
4	11.0639161230315\\
4	11.0938136131817\\
4	11.1072842724437\\
4	11.4907196025616\\
4	11.5145445163102\\
4	11.6019596743681\\
4	11.6306240097956\\
4	11.6750206080736\\
4	11.715971129392\\
4	11.7717812843831\\
4	11.8014066870702\\
4	11.8932410147978\\
4	11.9177103829897\\
4	12.003609662378\\
4	12.0297192530851\\
4	12.0306200927764\\
4	12.1502202315698\\
4	12.4145943687119\\
4	12.5269312169847\\
4	12.6703518804597\\
4	12.7081706328004\\
4	12.9490928747423\\
4	13.0513994185834\\
4	13.1291655590476\\
4	13.1857804556139\\
4	13.3477892513892\\
4	13.4490107016119\\
4	13.5185412636734\\
4	13.5299862091183\\
4	13.5622138093802\\
4	13.7470357476266\\
4	13.9916404410714\\
4	13.992901838077\\
4	14.1121896519364\\
4	14.2183305708702\\
4	14.2575288830052\\
4	14.365061096259\\
4	14.5326767059846\\
4	14.5821458484894\\
4	14.5889210797986\\
4	14.6220578706381\\
4	14.8700967515529\\
4	15.0134203258334\\
4	15.1745848777074\\
4	15.2616375642435\\
4	15.3183256964498\\
4	15.5099137856695\\
4	15.6717161878439\\
4	15.7385636543043\\
4	15.7834896012243\\
4	15.8274051244713\\
4	15.9932367760399\\
4	16.0023333091994\\
4	16.1396072625055\\
4	16.3309447560559\\
4	16.3725794626341\\
4	16.5867525221194\\
4	16.6240891479264\\
4	16.7118922657576\\
4	16.8665752226061\\
4	16.8964302584295\\
4	16.9527405327711\\
4	17.0235032078875\\
4	17.1102731812118\\
4	17.2320409241689\\
4	17.5782755260972\\
4	17.8318070624702\\
4	18.0261924054874\\
4	18.0878705533993\\
4	18.2258430191963\\
4	19.3653855202407\\
4	19.6110836842914\\
4	20.2339881111857\\
4	20.3828614405794\\
4	20.7572890184172\\
4	21.1321717930403\\
4	21.1639114575515\\
4	21.1863519399056\\
4	21.4805901029618\\
4	21.8865748587578\\
4	21.8904664640819\\
4	23.0194380732457\\
4	23.1469268862214\\
};
\addplot [color=mycolor5, only marks, mark=+, mark options={solid, fill=black, draw=black}, forget plot]
  table[row sep=crcr]{%
5	7.72084358179715\\
5	7.72084358179715\\
5	7.72084358179715\\
5	7.72084358179715\\
5	7.72084358179715\\
5	7.72084358179715\\
5	7.72084358179715\\
5	7.72084358179715\\
5	7.72084358179715\\
5	7.72084358179715\\
5	7.72084358179715\\
5	7.72084358179715\\
5	7.72084358179715\\
5	7.72084358179715\\
5	7.72084358179715\\
5	7.72084358179715\\
5	7.72084358179715\\
5	7.72084358179715\\
5	7.72084358179715\\
5	7.72084358179715\\
5	7.72084358179715\\
5	7.72084358179715\\
5	7.72084358179715\\
5	7.72084358179715\\
5	7.72084358179715\\
5	7.72084358179715\\
5	7.72084358179715\\
5	7.72084358179715\\
5	7.72084358179715\\
5	7.72084358179715\\
5	7.72084358179715\\
5	7.72084358179715\\
5	7.72084358179715\\
5	7.72084358179715\\
5	7.72084358179715\\
5	7.72084358179715\\
5	7.72084358179715\\
5	7.72084358179715\\
5	7.72084358179715\\
5	7.72084358179715\\
5	7.72084358179715\\
5	7.72084358179715\\
5	7.72084358179715\\
5	7.72084358179715\\
5	7.72084358179715\\
5	7.72084358179715\\
5	7.72084358179715\\
5	7.72084358179715\\
5	7.72084358179715\\
5	7.72084358179715\\
5	7.72084358179715\\
5	7.72084358179715\\
5	7.72084358179715\\
5	7.72084358179715\\
5	7.72084358179715\\
5	7.72084358179715\\
5	7.72084358179715\\
5	7.72084358179715\\
5	7.72084358179715\\
5	7.72084358179715\\
5	7.72084358179715\\
5	7.72084358179715\\
5	7.72084358179715\\
5	7.72084358179715\\
5	7.72084358179715\\
5	7.72084358179715\\
5	7.72084358179715\\
5	7.72084358179715\\
5	7.72084358179715\\
5	7.72084358179715\\
5	7.72084358179715\\
5	7.72084358179715\\
5	7.72084358179715\\
5	7.72084358179715\\
5	7.72084358179715\\
5	7.72084358179715\\
5	7.72084358179715\\
5	7.72084358179715\\
5	7.72084358179715\\
5	7.72084358179715\\
5	7.72084358179715\\
5	7.72084358179715\\
5	7.72084358179715\\
5	7.72084358179715\\
5	7.72084358179715\\
5	7.72084358179715\\
5	7.72084358179715\\
5	7.72084358179715\\
5	7.72084358179715\\
5	7.72084358179715\\
5	7.72084358179715\\
5	7.72084358179715\\
5	7.72084358179715\\
5	7.72084358179715\\
5	7.72084358179715\\
5	7.72084358179715\\
5	7.72084358179715\\
5	7.72084358179715\\
5	7.72084358179715\\
5	7.72084358179715\\
5	7.72084358179715\\
5	7.72084358179715\\
5	7.72084358179715\\
5	7.72084358179715\\
5	7.72084358179715\\
5	7.72084358179715\\
5	7.72084358179715\\
5	7.72084358179715\\
5	7.72084358179715\\
5	7.72084358179715\\
5	7.72084358179715\\
5	7.72084358179715\\
5	7.72084358179715\\
5	7.72084358179715\\
5	7.72084358179715\\
5	7.72084358179715\\
5	7.72084358179715\\
5	7.72084358179715\\
5	7.72084358179715\\
5	7.72084358179715\\
5	7.72084358179715\\
5	7.72084358179715\\
5	7.72084358179715\\
5	7.72084358179715\\
5	7.72084358179715\\
5	7.72084358179715\\
5	7.72084358179715\\
5	7.72084358179715\\
5	7.72084358179715\\
5	7.72084358179715\\
5	7.72084358179715\\
5	7.72084358179715\\
5	7.72084358179715\\
5	7.72084358179715\\
5	7.72084358179715\\
5	7.72084358179715\\
5	7.72084358179715\\
5	7.72084358179715\\
5	7.72084358179715\\
5	7.72084358179715\\
5	7.72084358179715\\
5	7.72084358179715\\
5	7.72084358179715\\
5	7.72084358179715\\
5	7.72084358179715\\
5	7.72084358179715\\
5	7.72084358179715\\
5	7.72084358179715\\
5	7.72084358179715\\
5	7.72084358179715\\
5	7.72084358179715\\
};
\end{axis}

\end{tikzpicture}%


==> fig/Fairness_Scatter_WorstCaseVsVariability_AllUEs30_NoSats40_gNB1.tex <==
\definecolor{mycolor1}{rgb}{0.06600,0.44300,0.74500}%
\definecolor{mycolor2}{rgb}{0.86600,0.32900,0.00000}%
\definecolor{mycolor3}{rgb}{0.52100,0.08600,0.81900}%
\definecolor{mycolor4}{rgb}{0.60000,0.30000,0.10000}%
\definecolor{mycolor5}{rgb}{0.12941,0.12941,0.12941}%
%
\begin{tikzpicture}
\begin{axis}[%
width=0.9in,
height=0.8in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=3,
xlabel style={font=\scriptsize},
xlabel={Std. Dev. of RSS},
ymin=0,
ymax=25,
ylabel style={font=\scriptsize,yshift=-6pt},
ylabel={Worst Case RSS [dB]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.5,-0.54)}, anchor=north, legend columns=1, font=\scriptsize, legend cell align=left, draw=none}
]
\addplot[only marks, mark=*, mark options={}, mark size=2pt, draw=mycolor1, fill=mycolor1] table[row sep=crcr]{%
x	y\\
0	0\\
};
\addlegendentry{Interf. Nulling (λ = 0)}
\addplot[only marks, mark=square*, mark options={}, mark size=2pt, draw=mycolor2, fill=mycolor2] table[row sep=crcr]{%
x	y\\
0.119136109520964	1.38457900093323\\
};
\addlegendentry{Interf. Nulling (λ = 0.1)}
\addplot[only marks, mark=triangle*, mark options={}, mark size=2pt, draw=green!60!violet, fill=green!60!violet] table[row sep=crcr]{%
x	y\\
1.80113549433475	20.2563255543226\\
};
\addlegendentry{Interf. Nulling (λ = 1)}
\addplot[only marks, mark=asterisk, mark options={}, mark size=2pt, draw=mycolor3, fill=mycolor3] table[row sep=crcr]{%
x	y\\
2.53068651206873	23.1469268862214\\
};
\addlegendentry{Interf. Nulling (λ = 10)}
\addplot[only marks, mark=triangle*, mark options={rotate=270}, mark size=2pt, draw=mycolor4, fill=mycolor4] table[row sep=crcr]{%
x	y\\
0.425536896631504	7.72084358179715\\
};
\addlegendentry{No Null. (λ=0), Power Control}
\end{axis}
\end{tikzpicture}%

==> fig/Fig7_AngularPositions_gNB1_NoSats40_Nt16x16_lambda1_snap1.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.06600,0.44300,0.74500}%
\definecolor{mycolor2}{rgb}{0.86600,0.32900,0.00000}%
\definecolor{mycolor3}{rgb}{0.20000,0.55000,1.00000}%
\definecolor{mycolor4}{rgb}{0.81900,0.01500,0.54500}%
\definecolor{mycolor5}{rgb}{0.12941,0.12941,0.12941}%
%
\begin{tikzpicture}

\tikzset{centered/.style={anchor=center}}

\begin{axis}[%
width=4in,
height=3in,
tick label style={font=\fontsize{20pt}{26pt}\selectfont},
at={(1.254in,0.802in)},
scale only axis,
point meta min=0,
point meta max=2.57941551638494,
colormap={mymap}{[1pt] rgb(0pt)=(0.0104,0.0000,0.0000); rgb(1pt)=(0.0208,0.0000,0.0000); rgb(2pt)=(0.0312,0.0000,0.0000); rgb(3pt)=(0.0417,0.0000,0.0000); rgb(4pt)=(0.0521,0.0000,0.0000); rgb(5pt)=(0.0625,0.0000,0.0000); rgb(6pt)=(0.0729,0.0000,0.0000); rgb(7pt)=(0.0833,0.0000,0.0000); rgb(8pt)=(0.0938,0.0000,0.0000); rgb(9pt)=(0.1042,0.0000,0.0000); rgb(10pt)=(0.1146,0.0000,0.0000); rgb(11pt)=(0.1250,0.0000,0.0000); rgb(12pt)=(0.1354,0.0000,0.0000); rgb(13pt)=(0.1458,0.0000,0.0000); rgb(14pt)=(0.1562,0.0000,0.0000); rgb(15pt)=(0.1667,0.0000,0.0000); rgb(16pt)=(0.1771,0.0000,0.0000); rgb(17pt)=(0.1875,0.0000,0.0000); rgb(18pt)=(0.1979,0.0000,0.0000); rgb(19pt)=(0.2083,0.0000,0.0000); rgb(20pt)=(0.2188,0.0000,0.0000); rgb(21pt)=(0.2292,0.0000,0.0000); rgb(22pt)=(0.2396,0.0000,0.0000); rgb(23pt)=(0.2500,0.0000,0.0000); rgb(24pt)=(0.2604,0.0000,0.0000); rgb(25pt)=(0.2708,0.0000,0.0000); rgb(26pt)=(0.2812,0.0000,0.0000); rgb(27pt)=(0.2917,0.0000,0.0000); rgb(28pt)=(0.3021,0.0000,0.0000); rgb(29pt)=(0.3125,0.0000,0.0000); rgb(30pt)=(0.3229,0.0000,0.0000); rgb(31pt)=(0.3333,0.0000,0.0000); rgb(32pt)=(0.3438,0.0000,0.0000); rgb(33pt)=(0.3542,0.0000,0.0000); rgb(34pt)=(0.3646,0.0000,0.0000); rgb(35pt)=(0.3750,0.0000,0.0000); rgb(36pt)=(0.3854,0.0000,0.0000); rgb(37pt)=(0.3958,0.0000,0.0000); rgb(38pt)=(0.4062,0.0000,0.0000); rgb(39pt)=(0.4167,0.0000,0.0000); rgb(40pt)=(0.4271,0.0000,0.0000); rgb(41pt)=(0.4375,0.0000,0.0000); rgb(42pt)=(0.4479,0.0000,0.0000); rgb(43pt)=(0.4583,0.0000,0.0000); rgb(44pt)=(0.4688,0.0000,0.0000); rgb(45pt)=(0.4792,0.0000,0.0000); rgb(46pt)=(0.4896,0.0000,0.0000); rgb(47pt)=(0.5000,0.0000,0.0000); rgb(48pt)=(0.5104,0.0000,0.0000); rgb(49pt)=(0.5208,0.0000,0.0000); rgb(50pt)=(0.5312,0.0000,0.0000); rgb(51pt)=(0.5417,0.0000,0.0000); rgb(52pt)=(0.5521,0.0000,0.0000); rgb(53pt)=(0.5625,0.0000,0.0000); rgb(54pt)=(0.5729,0.0000,0.0000); rgb(55pt)=(0.5833,0.0000,0.0000); rgb(56pt)=(0.5938,0.0000,0.0000); rgb(57pt)=(0.6042,0.0000,0.0000); rgb(58pt)=(0.6146,0.0000,0.0000); rgb(59pt)=(0.6250,0.0000,0.0000); rgb(60pt)=(0.6354,0.0000,0.0000); rgb(61pt)=(0.6458,0.0000,0.0000); rgb(62pt)=(0.6562,0.0000,0.0000); rgb(63pt)=(0.6667,0.0000,0.0000); rgb(64pt)=(0.6771,0.0000,0.0000); rgb(65pt)=(0.6875,0.0000,0.0000); rgb(66pt)=(0.6979,0.0000,0.0000); rgb(67pt)=(0.7083,0.0000,0.0000); rgb(68pt)=(0.7188,0.0000,0.0000); rgb(69pt)=(0.7292,0.0000,0.0000); rgb(70pt)=(0.7396,0.0000,0.0000); rgb(71pt)=(0.7500,0.0000,0.0000); rgb(72pt)=(0.7604,0.0000,0.0000); rgb(73pt)=(0.7708,0.0000,0.0000); rgb(74pt)=(0.7812,0.0000,0.0000); rgb(75pt)=(0.7917,0.0000,0.0000); rgb(76pt)=(0.8021,0.0000,0.0000); rgb(77pt)=(0.8125,0.0000,0.0000); rgb(78pt)=(0.8229,0.0000,0.0000); rgb(79pt)=(0.8333,0.0000,0.0000); rgb(80pt)=(0.8438,0.0000,0.0000); rgb(81pt)=(0.8542,0.0000,0.0000); rgb(82pt)=(0.8646,0.0000,0.0000); rgb(83pt)=(0.8750,0.0000,0.0000); rgb(84pt)=(0.8854,0.0000,0.0000); rgb(85pt)=(0.8958,0.0000,0.0000); rgb(86pt)=(0.9062,0.0000,0.0000); rgb(87pt)=(0.9167,0.0000,0.0000); rgb(88pt)=(0.9271,0.0000,0.0000); rgb(89pt)=(0.9375,0.0000,0.0000); rgb(90pt)=(0.9479,0.0000,0.0000); rgb(91pt)=(0.9583,0.0000,0.0000); rgb(92pt)=(0.9688,0.0000,0.0000); rgb(93pt)=(0.9792,0.0000,0.0000); rgb(94pt)=(0.9896,0.0000,0.0000); rgb(95pt)=(1.0000,0.0000,0.0000); rgb(96pt)=(1.0000,0.0104,0.0000); rgb(97pt)=(1.0000,0.0208,0.0000); rgb(98pt)=(1.0000,0.0312,0.0000); rgb(99pt)=(1.0000,0.0417,0.0000); rgb(100pt)=(1.0000,0.0521,0.0000); rgb(101pt)=(1.0000,0.0625,0.0000); rgb(102pt)=(1.0000,0.0729,0.0000); rgb(103pt)=(1.0000,0.0833,0.0000); rgb(104pt)=(1.0000,0.0938,0.0000); rgb(105pt)=(1.0000,0.1042,0.0000); rgb(106pt)=(1.0000,0.1146,0.0000); rgb(107pt)=(1.0000,0.1250,0.0000); rgb(108pt)=(1.0000,0.1354,0.0000); rgb(109pt)=(1.0000,0.1458,0.0000); rgb(110pt)=(1.0000,0.1562,0.0000); rgb(111pt)=(1.0000,0.1667,0.0000); rgb(112pt)=(1.0000,0.1771,0.0000); rgb(113pt)=(1.0000,0.1875,0.0000); rgb(114pt)=(1.0000,0.1979,0.0000); rgb(115pt)=(1.0000,0.2083,0.0000); rgb(116pt)=(1.0000,0.2188,0.0000); rgb(117pt)=(1.0000,0.2292,0.0000); rgb(118pt)=(1.0000,0.2396,0.0000); rgb(119pt)=(1.0000,0.2500,0.0000); rgb(120pt)=(1.0000,0.2604,0.0000); rgb(121pt)=(1.0000,0.2708,0.0000); rgb(122pt)=(1.0000,0.2812,0.0000); rgb(123pt)=(1.0000,0.2917,0.0000); rgb(124pt)=(1.0000,0.3021,0.0000); rgb(125pt)=(1.0000,0.3125,0.0000); rgb(126pt)=(1.0000,0.3229,0.0000); rgb(127pt)=(1.0000,0.3333,0.0000); rgb(128pt)=(1.0000,0.3438,0.0000); rgb(129pt)=(1.0000,0.3542,0.0000); rgb(130pt)=(1.0000,0.3646,0.0000); rgb(131pt)=(1.0000,0.3750,0.0000); rgb(132pt)=(1.0000,0.3854,0.0000); rgb(133pt)=(1.0000,0.3958,0.0000); rgb(134pt)=(1.0000,0.4062,0.0000); rgb(135pt)=(1.0000,0.4167,0.0000); rgb(136pt)=(1.0000,0.4271,0.0000); rgb(137pt)=(1.0000,0.4375,0.0000); rgb(138pt)=(1.0000,0.4479,0.0000); rgb(139pt)=(1.0000,0.4583,0.0000); rgb(140pt)=(1.0000,0.4688,0.0000); rgb(141pt)=(1.0000,0.4792,0.0000); rgb(142pt)=(1.0000,0.4896,0.0000); rgb(143pt)=(1.0000,0.5000,0.0000); rgb(144pt)=(1.0000,0.5104,0.0000); rgb(145pt)=(1.0000,0.5208,0.0000); rgb(146pt)=(1.0000,0.5312,0.0000); rgb(147pt)=(1.0000,0.5417,0.0000); rgb(148pt)=(1.0000,0.5521,0.0000); rgb(149pt)=(1.0000,0.5625,0.0000); rgb(150pt)=(1.0000,0.5729,0.0000); rgb(151pt)=(1.0000,0.5833,0.0000); rgb(152pt)=(1.0000,0.5938,0.0000); rgb(153pt)=(1.0000,0.6042,0.0000); rgb(154pt)=(1.0000,0.6146,0.0000); rgb(155pt)=(1.0000,0.6250,0.0000); rgb(156pt)=(1.0000,0.6354,0.0000); rgb(157pt)=(1.0000,0.6458,0.0000); rgb(158pt)=(1.0000,0.6562,0.0000); rgb(159pt)=(1.0000,0.6667,0.0000); rgb(160pt)=(1.0000,0.6771,0.0000); rgb(161pt)=(1.0000,0.6875,0.0000); rgb(162pt)=(1.0000,0.6979,0.0000); rgb(163pt)=(1.0000,0.7083,0.0000); rgb(164pt)=(1.0000,0.7188,0.0000); rgb(165pt)=(1.0000,0.7292,0.0000); rgb(166pt)=(1.0000,0.7396,0.0000); rgb(167pt)=(1.0000,0.7500,0.0000); rgb(168pt)=(1.0000,0.7604,0.0000); rgb(169pt)=(1.0000,0.7708,0.0000); rgb(170pt)=(1.0000,0.7812,0.0000); rgb(171pt)=(1.0000,0.7917,0.0000); rgb(172pt)=(1.0000,0.8021,0.0000); rgb(173pt)=(1.0000,0.8125,0.0000); rgb(174pt)=(1.0000,0.8229,0.0000); rgb(175pt)=(1.0000,0.8333,0.0000); rgb(176pt)=(1.0000,0.8438,0.0000); rgb(177pt)=(1.0000,0.8542,0.0000); rgb(178pt)=(1.0000,0.8646,0.0000); rgb(179pt)=(1.0000,0.8750,0.0000); rgb(180pt)=(1.0000,0.8854,0.0000); rgb(181pt)=(1.0000,0.8958,0.0000); rgb(182pt)=(1.0000,0.9062,0.0000); rgb(183pt)=(1.0000,0.9167,0.0000); rgb(184pt)=(1.0000,0.9271,0.0000); rgb(185pt)=(1.0000,0.9375,0.0000); rgb(186pt)=(1.0000,0.9479,0.0000); rgb(187pt)=(1.0000,0.9583,0.0000); rgb(188pt)=(1.0000,0.9688,0.0000); rgb(189pt)=(1.0000,0.9792,0.0000); rgb(190pt)=(1.0000,0.9896,0.0000); rgb(191pt)=(1.0000,1.0000,0.0000); rgb(192pt)=(1.0000,1.0000,0.0156); rgb(193pt)=(1.0000,1.0000,0.0312); rgb(194pt)=(1.0000,1.0000,0.0469); rgb(195pt)=(1.0000,1.0000,0.0625); rgb(196pt)=(1.0000,1.0000,0.0781); rgb(197pt)=(1.0000,1.0000,0.0938); rgb(198pt)=(1.0000,1.0000,0.1094); rgb(199pt)=(1.0000,1.0000,0.1250); rgb(200pt)=(1.0000,1.0000,0.1406); rgb(201pt)=(1.0000,1.0000,0.1562); rgb(202pt)=(1.0000,1.0000,0.1719); rgb(203pt)=(1.0000,1.0000,0.1875); rgb(204pt)=(1.0000,1.0000,0.2031); rgb(205pt)=(1.0000,1.0000,0.2188); rgb(206pt)=(1.0000,1.0000,0.2344); rgb(207pt)=(1.0000,1.0000,0.2500); rgb(208pt)=(1.0000,1.0000,0.2656); rgb(209pt)=(1.0000,1.0000,0.2812); rgb(210pt)=(1.0000,1.0000,0.2969); rgb(211pt)=(1.0000,1.0000,0.3125); rgb(212pt)=(1.0000,1.0000,0.3281); rgb(213pt)=(1.0000,1.0000,0.3438); rgb(214pt)=(1.0000,1.0000,0.3594); rgb(215pt)=(1.0000,1.0000,0.3750); rgb(216pt)=(1.0000,1.0000,0.3906); rgb(217pt)=(1.0000,1.0000,0.4062); rgb(218pt)=(1.0000,1.0000,0.4219); rgb(219pt)=(1.0000,1.0000,0.4375); rgb(220pt)=(1.0000,1.0000,0.4531); rgb(221pt)=(1.0000,1.0000,0.4688); rgb(222pt)=(1.0000,1.0000,0.4844); rgb(223pt)=(1.0000,1.0000,0.5000); rgb(224pt)=(1.0000,1.0000,0.5156); rgb(225pt)=(1.0000,1.0000,0.5312); rgb(226pt)=(1.0000,1.0000,0.5469); rgb(227pt)=(1.0000,1.0000,0.5625); rgb(228pt)=(1.0000,1.0000,0.5781); rgb(229pt)=(1.0000,1.0000,0.5938); rgb(230pt)=(1.0000,1.0000,0.6094); rgb(231pt)=(1.0000,1.0000,0.6250); rgb(232pt)=(1.0000,1.0000,0.6406); rgb(233pt)=(1.0000,1.0000,0.6562); rgb(234pt)=(1.0000,1.0000,0.6719); rgb(235pt)=(1.0000,1.0000,0.6875); rgb(236pt)=(1.0000,1.0000,0.7031); rgb(237pt)=(1.0000,1.0000,0.7188); rgb(238pt)=(1.0000,1.0000,0.7344); rgb(239pt)=(1.0000,1.0000,0.7500); rgb(240pt)=(1.0000,1.0000,0.7656); rgb(241pt)=(1.0000,1.0000,0.7812); rgb(242pt)=(1.0000,1.0000,0.7969); rgb(243pt)=(1.0000,1.0000,0.8125); rgb(244pt)=(1.0000,1.0000,0.8281); rgb(245pt)=(1.0000,1.0000,0.8438); rgb(246pt)=(1.0000,1.0000,0.8594); rgb(247pt)=(1.0000,1.0000,0.8750); rgb(248pt)=(1.0000,1.0000,0.8906); rgb(249pt)=(1.0000,1.0000,0.9062); rgb(250pt)=(1.0000,1.0000,0.9219); rgb(251pt)=(1.0000,1.0000,0.9375); rgb(252pt)=(1.0000,1.0000,0.9531); rgb(253pt)=(1.0000,1.0000,0.9688); rgb(254pt)=(1.0000,1.0000,0.9844); rgb(255pt)=(1.0000,1.0000,1.0000)},
unbounded coords=jump,
xmin=-60,
xmax=60,
xlabel style={font=\fontsize{48}{50}\selectfont},
xlabel={Azimuth angle ($\phi$) [$^\circ$]},
ymin=-80,
ymax=90,
ylabel style={font=\fontsize{48}{50}\selectfont},
ylabel={Elevation angle ($\theta$) [$^\circ$]},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis lines=box,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, font=\fontsize{24pt}{30pt}\selectfont},
colorbar,
colorbar style={ylabel style={font=\Huge}, ylabel={RSS Degradation [dB]}},
ylabel style={font=\Huge},
xlabel style={font=\Huge}
]
\addplot[only marks, mark=x, mark options={}, mark size=3.7081pt, draw=red, forget plot] table[row sep=crcr]{%
x	y\\
-29.913045582444	83.467765732328\\
-37.331931452409	40.4928270911073\\
-37.3857422966607	39.9916557051464\\
-35.9439569233537	54.7399846405927\\
-37.5269899201166	38.701041726755\\
-34.482955942135	68.571425380883\\
-21.7903138594012	87.3036461855286\\
-35.3590521980698	60.8044080841969\\
-37.4622811396456	39.2877865860583\\
-39.8770623483742	22.3084666776452\\
-36.0344904942684	53.7743108355357\\
-40.0258095303973	21.5407390551593\\
-32.9240737430791	77.1674587065132\\
-39.4837572938755	24.4660524470951\\
-39.7182234865812	23.1567969959555\\
-9.3842841700594	88.5587373359836\\
-40.0811069804453	21.2616663862124\\
-38.4744854472882	30.9966619233646\\
-33.2810070244342	75.7123388212849\\
-38.2464753540496	32.7009762780514\\
-34.0322772560431	71.7109984649821\\
-36.6104860955641	47.6621228806058\\
-39.0673229358711	26.9736348692644\\
-38.572719949421	30.2902485963232\\
-39.5095811731233	24.3183914878462\\
-39.5360311186428	24.1680555591401\\
-38.0295560008468	34.4089627280394\\
-37.4386976793572	39.5035329639839\\
-35.4971620049957	59.4140569750991\\
-38.4119146725443	31.4552687770997\\
-38.1253631600541	33.6440065917086\\
-38.7325162382167	29.1758023523534\\
-38.1612483762703	33.3618143942112\\
-39.4617982029872	24.5923064862472\\
-32.8391518954244	77.4788441887845\\
-35.1281877548394	63.0432220259435\\
-34.8388622868693	65.6664667507763\\
-39.1234937378509	26.6209722730844\\
-30.7436550927979	82.3942579890017\\
-37.921571474812	35.2914649946493\\
};
\addplot[only marks, mark=x, mark options={}, mark size=2.9580pt, draw=violet, forget plot] table[row sep=crcr]{%
x	y\\
-29.913045582444	83.467765732328\\
-37.331931452409	40.4928270911073\\
-37.3857422966607	39.9916557051464\\
-35.9439569233537	54.7399846405927\\
-37.5269899201166	38.701041726755\\
-34.482955942135	68.571425380883\\
-21.7903138594012	87.3036461855286\\
-35.3590521980698	60.8044080841969\\
-37.4622811396456	39.2877865860583\\
-39.8770623483742	22.3084666776452\\
-36.0344904942684	53.7743108355357\\
-40.0258095303973	21.5407390551593\\
-32.9240737430791	77.1674587065132\\
-39.4837572938755	24.4660524470951\\
-39.7182234865812	23.1567969959555\\
-9.3842841700594	88.5587373359836\\
-40.0811069804453	21.2616663862124\\
-38.4744854472882	30.9966619233646\\
-33.2810070244342	75.7123388212849\\
-38.2464753540496	32.7009762780514\\
-34.0322772560431	71.7109984649821\\
-36.6104860955641	47.6621228806058\\
-39.0673229358711	26.9736348692644\\
-38.572719949421	30.2902485963232\\
-39.5095811731233	24.3183914878462\\
-39.5360311186428	24.1680555591401\\
-38.0295560008468	34.4089627280394\\
-37.4386976793572	39.5035329639839\\
-35.4971620049957	59.4140569750991\\
-38.4119146725443	31.4552687770997\\
-38.1253631600541	33.6440065917086\\
-38.7325162382167	29.1758023523534\\
-38.1612483762703	33.3618143942112\\
-39.4617982029872	24.5923064862472\\
-32.8391518954244	77.4788441887845\\
-35.1281877548394	63.0432220259435\\
-34.8388622868693	65.6664667507763\\
-39.1234937378509	26.6209722730844\\
-30.7436550927979	82.3942579890017\\
-37.921571474812	35.2914649946493\\
};
\addplot[scatter, only marks, mark=*, mark size=5.25pt, scatter src=explicit, 
scatter/use mapped color={mark options={}, draw=black, fill=mapped color},
nodes near coords*={\lbl},
visualization depends on={value \thisrow{label} \as \lbl},
every node near coord/.style={anchor=center, font=\normalsize\bfseries, text=blue!50!white},
forget plot] table[row sep=crcr, meta=color]{%
x	y	color	label\\
37.7668423671815	-29.9423050138247	0.23705493753529	1\\
48.6950324490743	-69.7645275237754	1.229093606269	2\\
-44.7615820447793	-42.6060384406171	0.0156075045102558	3\\
49.6051027366823	-66.060826815162	1.10487999618769	4\\
15.8831095470491	-57.2215006161576	0.0568562800707415	5\\
-48.2951514000708	-28.0739086317017	0.0522213624640664	6\\
-26.5802137359542	-30.1411392153783	0.00363246326950658	7\\
5.62578230459806	-40.6791707652455	0.00852528028812588	8\\
54.9008202521157	-26.4051109118662	0.0430453267660335	9\\
55.7866242239132	-69.0199817599323	0.751462851012748	10\\
-41.0864301986942	-36.1556298212871	0.0164385381008975	11\\
56.4711338112739	-38.0803530296104	0.243200362593324	12\\
54.8600337891535	-28.9505767671532	0.0427576074958065	13\\
-1.75492215325905	-28.49130456038	0.00824580286197361	14\\
36.033656266656	-48.2301649180406	0.848642473196207	15\\
-42.9736393647342	-34.6675349149033	0.00600739494782726	16\\
-9.388646084847	-35.9447130169263	0.0148508753473707	17\\
49.888263022688	-31.0495392279534	0.0486133723410983	18\\
35.0648795471465	-29.8842348248309	0.363070990237134	19\\
55.1390911671484	-29.1237983691689	0.0464891499235339	20\\
18.6888838987904	-42.6523993143263	0.026524633025901	21\\
-55.7145985710973	-30.4156854858531	0.0545972765655344	22\\
41.8955167042533	-30.8789029755063	0.0895500797894202	23\\
52.0791897309061	-50.2001497515931	2.57941551638494	24\\
21.4482185829328	-54.5214598118171	0.0703160428447652	25\\
30.9288156694	-34.4346089565159	0.328477666441394	26\\
29.1758961749899	-26.2915051902991	0.260910637355968	27\\
-12.9327576558998	-39.6785136795441	0.0193455629858627	28\\
18.6573468213068	-32.3197625786399	0.102088187939013	29\\
-39.4575974626126	-45.6532354648834	0.0109564843782947	30\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=5pt, draw=white!20!black, fill=white!35!black, forget plot] table[row sep=crcr]{%
x	y\\
0	0\\
};

\addlegendimage{legend image code/.code={%
  \draw[red, line width=3.0pt] plot[mark=x, mark size=5.0pt] coordinates {(0.3cm,0cm)};
  \draw[violet, line width=2.0pt] plot[mark=x, mark size=4.0pt] coordinates {(0.3cm,0cm)};
}}
\addlegendentry{Satellites}

\addlegendimage{only marks, mark=*, mark size=4.0pt, draw=black, fill=black}
\addlegendentry{UEs}

\addlegendimage{only marks, mark=square*, mark size=3.5pt, draw=white!20!black, fill=white!35!black}
\addlegendentry{gNB}

\end{axis}
\end{tikzpicture}%

==> fig/Fig7_AngularPositions_gNB1_NoSats40_Nt32x32_lambda1_snap1.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.06600,0.44300,0.74500}%
\definecolor{mycolor2}{rgb}{0.86600,0.32900,0.00000}%
\definecolor{mycolor3}{rgb}{0.20000,0.55000,1.00000}%
\definecolor{mycolor4}{rgb}{0.81900,0.01500,0.54500}%
\definecolor{mycolor5}{rgb}{0.12941,0.12941,0.12941}%
%
\begin{tikzpicture}

\tikzset{centered/.style={anchor=center}}

\begin{axis}[%
width=4in,
height=3in,
tick label style={font=\fontsize{20pt}{26pt}\selectfont},
at={(1.254in,0.802in)},
scale only axis,
point meta min=0,
point meta max=0.500959309984684,
colormap={mymap}{[1pt] rgb(0pt)=(0.0104,0.0000,0.0000); rgb(1pt)=(0.0208,0.0000,0.0000); rgb(2pt)=(0.0312,0.0000,0.0000); rgb(3pt)=(0.0417,0.0000,0.0000); rgb(4pt)=(0.0521,0.0000,0.0000); rgb(5pt)=(0.0625,0.0000,0.0000); rgb(6pt)=(0.0729,0.0000,0.0000); rgb(7pt)=(0.0833,0.0000,0.0000); rgb(8pt)=(0.0938,0.0000,0.0000); rgb(9pt)=(0.1042,0.0000,0.0000); rgb(10pt)=(0.1146,0.0000,0.0000); rgb(11pt)=(0.1250,0.0000,0.0000); rgb(12pt)=(0.1354,0.0000,0.0000); rgb(13pt)=(0.1458,0.0000,0.0000); rgb(14pt)=(0.1562,0.0000,0.0000); rgb(15pt)=(0.1667,0.0000,0.0000); rgb(16pt)=(0.1771,0.0000,0.0000); rgb(17pt)=(0.1875,0.0000,0.0000); rgb(18pt)=(0.1979,0.0000,0.0000); rgb(19pt)=(0.2083,0.0000,0.0000); rgb(20pt)=(0.2188,0.0000,0.0000); rgb(21pt)=(0.2292,0.0000,0.0000); rgb(22pt)=(0.2396,0.0000,0.0000); rgb(23pt)=(0.2500,0.0000,0.0000); rgb(24pt)=(0.2604,0.0000,0.0000); rgb(25pt)=(0.2708,0.0000,0.0000); rgb(26pt)=(0.2812,0.0000,0.0000); rgb(27pt)=(0.2917,0.0000,0.0000); rgb(28pt)=(0.3021,0.0000,0.0000); rgb(29pt)=(0.3125,0.0000,0.0000); rgb(30pt)=(0.3229,0.0000,0.0000); rgb(31pt)=(0.3333,0.0000,0.0000); rgb(32pt)=(0.3438,0.0000,0.0000); rgb(33pt)=(0.3542,0.0000,0.0000); rgb(34pt)=(0.3646,0.0000,0.0000); rgb(35pt)=(0.3750,0.0000,0.0000); rgb(36pt)=(0.3854,0.0000,0.0000); rgb(37pt)=(0.3958,0.0000,0.0000); rgb(38pt)=(0.4062,0.0000,0.0000); rgb(39pt)=(0.4167,0.0000,0.0000); rgb(40pt)=(0.4271,0.0000,0.0000); rgb(41pt)=(0.4375,0.0000,0.0000); rgb(42pt)=(0.4479,0.0000,0.0000); rgb(43pt)=(0.4583,0.0000,0.0000); rgb(44pt)=(0.4688,0.0000,0.0000); rgb(45pt)=(0.4792,0.0000,0.0000); rgb(46pt)=(0.4896,0.0000,0.0000); rgb(47pt)=(0.5000,0.0000,0.0000); rgb(48pt)=(0.5104,0.0000,0.0000); rgb(49pt)=(0.5208,0.0000,0.0000); rgb(50pt)=(0.5312,0.0000,0.0000); rgb(51pt)=(0.5417,0.0000,0.0000); rgb(52pt)=(0.5521,0.0000,0.0000); rgb(53pt)=(0.5625,0.0000,0.0000); rgb(54pt)=(0.5729,0.0000,0.0000); rgb(55pt)=(0.5833,0.0000,0.0000); rgb(56pt)=(0.5938,0.0000,0.0000); rgb(57pt)=(0.6042,0.0000,0.0000); rgb(58pt)=(0.6146,0.0000,0.0000); rgb(59pt)=(0.6250,0.0000,0.0000); rgb(60pt)=(0.6354,0.0000,0.0000); rgb(61pt)=(0.6458,0.0000,0.0000); rgb(62pt)=(0.6562,0.0000,0.0000); rgb(63pt)=(0.6667,0.0000,0.0000); rgb(64pt)=(0.6771,0.0000,0.0000); rgb(65pt)=(0.6875,0.0000,0.0000); rgb(66pt)=(0.6979,0.0000,0.0000); rgb(67pt)=(0.7083,0.0000,0.0000); rgb(68pt)=(0.7188,0.0000,0.0000); rgb(69pt)=(0.7292,0.0000,0.0000); rgb(70pt)=(0.7396,0.0000,0.0000); rgb(71pt)=(0.7500,0.0000,0.0000); rgb(72pt)=(0.7604,0.0000,0.0000); rgb(73pt)=(0.7708,0.0000,0.0000); rgb(74pt)=(0.7812,0.0000,0.0000); rgb(75pt)=(0.7917,0.0000,0.0000); rgb(76pt)=(0.8021,0.0000,0.0000); rgb(77pt)=(0.8125,0.0000,0.0000); rgb(78pt)=(0.8229,0.0000,0.0000); rgb(79pt)=(0.8333,0.0000,0.0000); rgb(80pt)=(0.8438,0.0000,0.0000); rgb(81pt)=(0.8542,0.0000,0.0000); rgb(82pt)=(0.8646,0.0000,0.0000); rgb(83pt)=(0.8750,0.0000,0.0000); rgb(84pt)=(0.8854,0.0000,0.0000); rgb(85pt)=(0.8958,0.0000,0.0000); rgb(86pt)=(0.9062,0.0000,0.0000); rgb(87pt)=(0.9167,0.0000,0.0000); rgb(88pt)=(0.9271,0.0000,0.0000); rgb(89pt)=(0.9375,0.0000,0.0000); rgb(90pt)=(0.9479,0.0000,0.0000); rgb(91pt)=(0.9583,0.0000,0.0000); rgb(92pt)=(0.9688,0.0000,0.0000); rgb(93pt)=(0.9792,0.0000,0.0000); rgb(94pt)=(0.9896,0.0000,0.0000); rgb(95pt)=(1.0000,0.0000,0.0000); rgb(96pt)=(1.0000,0.0104,0.0000); rgb(97pt)=(1.0000,0.0208,0.0000); rgb(98pt)=(1.0000,0.0312,0.0000); rgb(99pt)=(1.0000,0.0417,0.0000); rgb(100pt)=(1.0000,0.0521,0.0000); rgb(101pt)=(1.0000,0.0625,0.0000); rgb(102pt)=(1.0000,0.0729,0.0000); rgb(103pt)=(1.0000,0.0833,0.0000); rgb(104pt)=(1.0000,0.0938,0.0000); rgb(105pt)=(1.0000,0.1042,0.0000); rgb(106pt)=(1.0000,0.1146,0.0000); rgb(107pt)=(1.0000,0.1250,0.0000); rgb(108pt)=(1.0000,0.1354,0.0000); rgb(109pt)=(1.0000,0.1458,0.0000); rgb(110pt)=(1.0000,0.1562,0.0000); rgb(111pt)=(1.0000,0.1667,0.0000); rgb(112pt)=(1.0000,0.1771,0.0000); rgb(113pt)=(1.0000,0.1875,0.0000); rgb(114pt)=(1.0000,0.1979,0.0000); rgb(115pt)=(1.0000,0.2083,0.0000); rgb(116pt)=(1.0000,0.2188,0.0000); rgb(117pt)=(1.0000,0.2292,0.0000); rgb(118pt)=(1.0000,0.2396,0.0000); rgb(119pt)=(1.0000,0.2500,0.0000); rgb(120pt)=(1.0000,0.2604,0.0000); rgb(121pt)=(1.0000,0.2708,0.0000); rgb(122pt)=(1.0000,0.2812,0.0000); rgb(123pt)=(1.0000,0.2917,0.0000); rgb(124pt)=(1.0000,0.3021,0.0000); rgb(125pt)=(1.0000,0.3125,0.0000); rgb(126pt)=(1.0000,0.3229,0.0000); rgb(127pt)=(1.0000,0.3333,0.0000); rgb(128pt)=(1.0000,0.3438,0.0000); rgb(129pt)=(1.0000,0.3542,0.0000); rgb(130pt)=(1.0000,0.3646,0.0000); rgb(131pt)=(1.0000,0.3750,0.0000); rgb(132pt)=(1.0000,0.3854,0.0000); rgb(133pt)=(1.0000,0.3958,0.0000); rgb(134pt)=(1.0000,0.4062,0.0000); rgb(135pt)=(1.0000,0.4167,0.0000); rgb(136pt)=(1.0000,0.4271,0.0000); rgb(137pt)=(1.0000,0.4375,0.0000); rgb(138pt)=(1.0000,0.4479,0.0000); rgb(139pt)=(1.0000,0.4583,0.0000); rgb(140pt)=(1.0000,0.4688,0.0000); rgb(141pt)=(1.0000,0.4792,0.0000); rgb(142pt)=(1.0000,0.4896,0.0000); rgb(143pt)=(1.0000,0.5000,0.0000); rgb(144pt)=(1.0000,0.5104,0.0000); rgb(145pt)=(1.0000,0.5208,0.0000); rgb(146pt)=(1.0000,0.5312,0.0000); rgb(147pt)=(1.0000,0.5417,0.0000); rgb(148pt)=(1.0000,0.5521,0.0000); rgb(149pt)=(1.0000,0.5625,0.0000); rgb(150pt)=(1.0000,0.5729,0.0000); rgb(151pt)=(1.0000,0.5833,0.0000); rgb(152pt)=(1.0000,0.5938,0.0000); rgb(153pt)=(1.0000,0.6042,0.0000); rgb(154pt)=(1.0000,0.6146,0.0000); rgb(155pt)=(1.0000,0.6250,0.0000); rgb(156pt)=(1.0000,0.6354,0.0000); rgb(157pt)=(1.0000,0.6458,0.0000); rgb(158pt)=(1.0000,0.6562,0.0000); rgb(159pt)=(1.0000,0.6667,0.0000); rgb(160pt)=(1.0000,0.6771,0.0000); rgb(161pt)=(1.0000,0.6875,0.0000); rgb(162pt)=(1.0000,0.6979,0.0000); rgb(163pt)=(1.0000,0.7083,0.0000); rgb(164pt)=(1.0000,0.7188,0.0000); rgb(165pt)=(1.0000,0.7292,0.0000); rgb(166pt)=(1.0000,0.7396,0.0000); rgb(167pt)=(1.0000,0.7500,0.0000); rgb(168pt)=(1.0000,0.7604,0.0000); rgb(169pt)=(1.0000,0.7708,0.0000); rgb(170pt)=(1.0000,0.7812,0.0000); rgb(171pt)=(1.0000,0.7917,0.0000); rgb(172pt)=(1.0000,0.8021,0.0000); rgb(173pt)=(1.0000,0.8125,0.0000); rgb(174pt)=(1.0000,0.8229,0.0000); rgb(175pt)=(1.0000,0.8333,0.0000); rgb(176pt)=(1.0000,0.8438,0.0000); rgb(177pt)=(1.0000,0.8542,0.0000); rgb(178pt)=(1.0000,0.8646,0.0000); rgb(179pt)=(1.0000,0.8750,0.0000); rgb(180pt)=(1.0000,0.8854,0.0000); rgb(181pt)=(1.0000,0.8958,0.0000); rgb(182pt)=(1.0000,0.9062,0.0000); rgb(183pt)=(1.0000,0.9167,0.0000); rgb(184pt)=(1.0000,0.9271,0.0000); rgb(185pt)=(1.0000,0.9375,0.0000); rgb(186pt)=(1.0000,0.9479,0.0000); rgb(187pt)=(1.0000,0.9583,0.0000); rgb(188pt)=(1.0000,0.9688,0.0000); rgb(189pt)=(1.0000,0.9792,0.0000); rgb(190pt)=(1.0000,0.9896,0.0000); rgb(191pt)=(1.0000,1.0000,0.0000); rgb(192pt)=(1.0000,1.0000,0.0156); rgb(193pt)=(1.0000,1.0000,0.0312); rgb(194pt)=(1.0000,1.0000,0.0469); rgb(195pt)=(1.0000,1.0000,0.0625); rgb(196pt)=(1.0000,1.0000,0.0781); rgb(197pt)=(1.0000,1.0000,0.0938); rgb(198pt)=(1.0000,1.0000,0.1094); rgb(199pt)=(1.0000,1.0000,0.1250); rgb(200pt)=(1.0000,1.0000,0.1406); rgb(201pt)=(1.0000,1.0000,0.1562); rgb(202pt)=(1.0000,1.0000,0.1719); rgb(203pt)=(1.0000,1.0000,0.1875); rgb(204pt)=(1.0000,1.0000,0.2031); rgb(205pt)=(1.0000,1.0000,0.2188); rgb(206pt)=(1.0000,1.0000,0.2344); rgb(207pt)=(1.0000,1.0000,0.2500); rgb(208pt)=(1.0000,1.0000,0.2656); rgb(209pt)=(1.0000,1.0000,0.2812); rgb(210pt)=(1.0000,1.0000,0.2969); rgb(211pt)=(1.0000,1.0000,0.3125); rgb(212pt)=(1.0000,1.0000,0.3281); rgb(213pt)=(1.0000,1.0000,0.3438); rgb(214pt)=(1.0000,1.0000,0.3594); rgb(215pt)=(1.0000,1.0000,0.3750); rgb(216pt)=(1.0000,1.0000,0.3906); rgb(217pt)=(1.0000,1.0000,0.4062); rgb(218pt)=(1.0000,1.0000,0.4219); rgb(219pt)=(1.0000,1.0000,0.4375); rgb(220pt)=(1.0000,1.0000,0.4531); rgb(221pt)=(1.0000,1.0000,0.4688); rgb(222pt)=(1.0000,1.0000,0.4844); rgb(223pt)=(1.0000,1.0000,0.5000); rgb(224pt)=(1.0000,1.0000,0.5156); rgb(225pt)=(1.0000,1.0000,0.5312); rgb(226pt)=(1.0000,1.0000,0.5469); rgb(227pt)=(1.0000,1.0000,0.5625); rgb(228pt)=(1.0000,1.0000,0.5781); rgb(229pt)=(1.0000,1.0000,0.5938); rgb(230pt)=(1.0000,1.0000,0.6094); rgb(231pt)=(1.0000,1.0000,0.6250); rgb(232pt)=(1.0000,1.0000,0.6406); rgb(233pt)=(1.0000,1.0000,0.6562); rgb(234pt)=(1.0000,1.0000,0.6719); rgb(235pt)=(1.0000,1.0000,0.6875); rgb(236pt)=(1.0000,1.0000,0.7031); rgb(237pt)=(1.0000,1.0000,0.7188); rgb(238pt)=(1.0000,1.0000,0.7344); rgb(239pt)=(1.0000,1.0000,0.7500); rgb(240pt)=(1.0000,1.0000,0.7656); rgb(241pt)=(1.0000,1.0000,0.7812); rgb(242pt)=(1.0000,1.0000,0.7969); rgb(243pt)=(1.0000,1.0000,0.8125); rgb(244pt)=(1.0000,1.0000,0.8281); rgb(245pt)=(1.0000,1.0000,0.8438); rgb(246pt)=(1.0000,1.0000,0.8594); rgb(247pt)=(1.0000,1.0000,0.8750); rgb(248pt)=(1.0000,1.0000,0.8906); rgb(249pt)=(1.0000,1.0000,0.9062); rgb(250pt)=(1.0000,1.0000,0.9219); rgb(251pt)=(1.0000,1.0000,0.9375); rgb(252pt)=(1.0000,1.0000,0.9531); rgb(253pt)=(1.0000,1.0000,0.9688); rgb(254pt)=(1.0000,1.0000,0.9844); rgb(255pt)=(1.0000,1.0000,1.0000)},
unbounded coords=jump,
xmin=-60,
xmax=60,
xlabel style={font=\fontsize{48}{50}\selectfont},
xlabel={Azimuth angle ($\phi$) [$^\circ$]},
ymin=-80,
ymax=90,
ylabel style={font=\fontsize{48}{50}\selectfont},
ylabel={Elevation angle ($\theta$)  [$^\circ$]},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis lines=box,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, font=\fontsize{24pt}{30pt}\selectfont},
colorbar,
colorbar style={ylabel style={font=\Huge}, ylabel={RSS Degradation [dB]}},
ylabel style={font=\Huge},
xlabel style={font=\Huge}
]
\addplot[only marks, mark=x, mark options={}, mark size=3.7081pt, draw=red, forget plot] table[row sep=crcr]{%
x	y\\
-29.913045582444	83.467765732328\\
-37.331931452409	40.4928270911073\\
-37.3857422966607	39.9916557051464\\
-35.9439569233537	54.7399846405927\\
-37.5269899201166	38.701041726755\\
-34.482955942135	68.571425380883\\
-21.7903138594012	87.3036461855286\\
-35.3590521980698	60.8044080841969\\
-37.4622811396456	39.2877865860583\\
-39.8770623483742	22.3084666776452\\
-36.0344904942684	53.7743108355357\\
-40.0258095303973	21.5407390551593\\
-32.9240737430791	77.1674587065132\\
-39.4837572938755	24.4660524470951\\
-39.7182234865812	23.1567969959555\\
-9.3842841700594	88.5587373359836\\
-40.0811069804453	21.2616663862124\\
-38.4744854472882	30.9966619233646\\
-33.2810070244342	75.7123388212849\\
-38.2464753540496	32.7009762780514\\
-34.0322772560431	71.7109984649821\\
-36.6104860955641	47.6621228806058\\
-39.0673229358711	26.9736348692644\\
-38.572719949421	30.2902485963232\\
-39.5095811731233	24.3183914878462\\
-39.5360311186428	24.1680555591401\\
-38.0295560008468	34.4089627280394\\
-37.4386976793572	39.5035329639839\\
-35.4971620049957	59.4140569750991\\
-38.4119146725443	31.4552687770997\\
-38.1253631600541	33.6440065917086\\
-38.7325162382167	29.1758023523534\\
-38.1612483762703	33.3618143942112\\
-39.4617982029872	24.5923064862472\\
-32.8391518954244	77.4788441887845\\
-35.1281877548394	63.0432220259435\\
-34.8388622868693	65.6664667507763\\
-39.1234937378509	26.6209722730844\\
-30.7436550927979	82.3942579890017\\
-37.921571474812	35.2914649946493\\
};
\addplot[only marks, mark=x, mark options={}, mark size=2.9580pt, draw=violet, forget plot] table[row sep=crcr]{%
x	y\\
-29.913045582444	83.467765732328\\
-37.331931452409	40.4928270911073\\
-37.3857422966607	39.9916557051464\\
-35.9439569233537	54.7399846405927\\
-37.5269899201166	38.701041726755\\
-34.482955942135	68.571425380883\\
-21.7903138594012	87.3036461855286\\
-35.3590521980698	60.8044080841969\\
-37.4622811396456	39.2877865860583\\
-39.8770623483742	22.3084666776452\\
-36.0344904942684	53.7743108355357\\
-40.0258095303973	21.5407390551593\\
-32.9240737430791	77.1674587065132\\
-39.4837572938755	24.4660524470951\\
-39.7182234865812	23.1567969959555\\
-9.3842841700594	88.5587373359836\\
-40.0811069804453	21.2616663862124\\
-38.4744854472882	30.9966619233646\\
-33.2810070244342	75.7123388212849\\
-38.2464753540496	32.7009762780514\\
-34.0322772560431	71.7109984649821\\
-36.6104860955641	47.6621228806058\\
-39.0673229358711	26.9736348692644\\
-38.572719949421	30.2902485963232\\
-39.5095811731233	24.3183914878462\\
-39.5360311186428	24.1680555591401\\
-38.0295560008468	34.4089627280394\\
-37.4386976793572	39.5035329639839\\
-35.4971620049957	59.4140569750991\\
-38.4119146725443	31.4552687770997\\
-38.1253631600541	33.6440065917086\\
-38.7325162382167	29.1758023523534\\
-38.1612483762703	33.3618143942112\\
-39.4617982029872	24.5923064862472\\
-32.8391518954244	77.4788441887845\\
-35.1281877548394	63.0432220259435\\
-34.8388622868693	65.6664667507763\\
-39.1234937378509	26.6209722730844\\
-30.7436550927979	82.3942579890017\\
-37.921571474812	35.2914649946493\\
};
\addplot[scatter, only marks, mark=*, mark size=5.25pt, scatter src=explicit, 
scatter/use mapped color={mark options={}, draw=black, fill=mapped color},
nodes near coords*={\lbl},
visualization depends on={value \thisrow{label} \as \lbl},
every node near coord/.style={anchor=center, font=\normalsize\bfseries, text=blue!50!white},
forget plot] table[row sep=crcr, meta=color]{%
x	y	color	label\\
37.7668423671815	-29.9423050138247	0.0185532357502995	1\\
48.6950324490743	-69.7645275237754	0.500959309984684	2\\
-44.7615820447793	-42.6060384406171	0.00269770036058625	3\\
49.6051027366823	-66.060826815162	0.29916944065558	4\\
15.8831095470491	-57.2215006161576	0.0175182167026889	5\\
-48.2951514000708	-28.0739086317017	0.00832471853217265	6\\
-26.5802137359542	-30.1411392153783	0.000536046061422676	7\\
5.62578230459806	-40.6791707652455	0.00254223303964139	8\\
54.9008202521157	-26.4051109118662	0.00923760990168379	9\\
55.7866242239132	-69.0199817599323	0.426713421045724	10\\
-41.0864301986942	-36.1556298212871	0.0137457542058322	11\\
56.4711338112739	-38.0803530296104	0.0213282133482858	12\\
54.8600337891535	-28.9505767671532	0.011770012095346	13\\
-1.75492215325905	-28.49130456038	0.00230512435902154	14\\
36.033656266656	-48.2301649180406	0.0440242160841977	15\\
-42.9736393647342	-34.6675349149033	0.00215064372876506	16\\
-9.388646084847	-35.9447130169263	0.00227824012898996	17\\
49.888263022688	-31.0495392279534	0.0191846790322414	18\\
35.0648795471465	-29.8842348248309	0.0252851676630078	19\\
55.1390911671484	-29.1237983691689	0.0130320635061217	20\\
18.6888838987904	-42.6523993143263	0.00469700475910507	21\\
-55.7145985710973	-30.4156854858531	0.0311061385114971	22\\
41.8955167042533	-30.8789029755063	0.0234641454562929	23\\
52.0791897309061	-50.2001497515931	0.290989445818877	24\\
21.4482185829328	-54.5214598118171	0.00797671810265604	25\\
30.9288156694	-34.4346089565159	0.0111108826964875	26\\
29.1758961749899	-26.2915051902991	0.0213266323616282	27\\
-12.9327576558998	-39.6785136795441	0.00448547062847266	28\\
18.6573468213068	-32.3197625786399	0.0498812081392137	29\\
-39.4575974626126	-45.6532354648834	0.00422339864309909	30\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=5pt, draw=white!20!black, fill=white!35!black, forget plot] table[row sep=crcr]{%
x	y\\
0	0\\
};

\addlegendimage{legend image code/.code={%
  \draw[red, line width=3.0pt] plot[mark=x, mark size=5.0pt] coordinates {(0.3cm,0cm)};
  \draw[violet, line width=2.0pt] plot[mark=x, mark size=4.0pt] coordinates {(0.3cm,0cm)};
}}
\addlegendentry{Satellites}

\addlegendimage{only marks, mark=*, mark size=4.0pt, draw=black, fill=black}
\addlegendentry{UEs}

\addlegendimage{only marks, mark=square*, mark size=3.5pt, draw=white!20!black, fill=white!35!black}
\addlegendentry{gNB}

\end{axis}
\end{tikzpicture}%

==> fig/Fig7_AngularPositions_gNB1_NoSats40_Nt4x4_lambda1_snap1.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.06600,0.44300,0.74500}%
\definecolor{mycolor2}{rgb}{0.86600,0.32900,0.00000}%
\definecolor{mycolor3}{rgb}{0.20000,0.55000,1.00000}%
\definecolor{mycolor4}{rgb}{0.81900,0.01500,0.54500}%
\definecolor{mycolor5}{rgb}{0.12941,0.12941,0.12941}%
%
\begin{tikzpicture}

\tikzset{centered/.style={anchor=center}}

\begin{axis}[%
width=4in,
height=3in,
at={(1.254in,0.802in)},
tick label style={font=\fontsize{20pt}{26pt}\selectfont},
ylabel style={font=\Huge},
% label style={font=\Huge},
% label style={font=\Huge},
scale only axis,
point meta min=0,
point meta max=27.019588548163,
colormap={mymap}{[1pt] rgb(0pt)=(0.0104,0.0000,0.0000); rgb(1pt)=(0.0208,0.0000,0.0000); rgb(2pt)=(0.0312,0.0000,0.0000); rgb(3pt)=(0.0417,0.0000,0.0000); rgb(4pt)=(0.0521,0.0000,0.0000); rgb(5pt)=(0.0625,0.0000,0.0000); rgb(6pt)=(0.0729,0.0000,0.0000); rgb(7pt)=(0.0833,0.0000,0.0000); rgb(8pt)=(0.0938,0.0000,0.0000); rgb(9pt)=(0.1042,0.0000,0.0000); rgb(10pt)=(0.1146,0.0000,0.0000); rgb(11pt)=(0.1250,0.0000,0.0000); rgb(12pt)=(0.1354,0.0000,0.0000); rgb(13pt)=(0.1458,0.0000,0.0000); rgb(14pt)=(0.1562,0.0000,0.0000); rgb(15pt)=(0.1667,0.0000,0.0000); rgb(16pt)=(0.1771,0.0000,0.0000); rgb(17pt)=(0.1875,0.0000,0.0000); rgb(18pt)=(0.1979,0.0000,0.0000); rgb(19pt)=(0.2083,0.0000,0.0000); rgb(20pt)=(0.2188,0.0000,0.0000); rgb(21pt)=(0.2292,0.0000,0.0000); rgb(22pt)=(0.2396,0.0000,0.0000); rgb(23pt)=(0.2500,0.0000,0.0000); rgb(24pt)=(0.2604,0.0000,0.0000); rgb(25pt)=(0.2708,0.0000,0.0000); rgb(26pt)=(0.2812,0.0000,0.0000); rgb(27pt)=(0.2917,0.0000,0.0000); rgb(28pt)=(0.3021,0.0000,0.0000); rgb(29pt)=(0.3125,0.0000,0.0000); rgb(30pt)=(0.3229,0.0000,0.0000); rgb(31pt)=(0.3333,0.0000,0.0000); rgb(32pt)=(0.3438,0.0000,0.0000); rgb(33pt)=(0.3542,0.0000,0.0000); rgb(34pt)=(0.3646,0.0000,0.0000); rgb(35pt)=(0.3750,0.0000,0.0000); rgb(36pt)=(0.3854,0.0000,0.0000); rgb(37pt)=(0.3958,0.0000,0.0000); rgb(38pt)=(0.4062,0.0000,0.0000); rgb(39pt)=(0.4167,0.0000,0.0000); rgb(40pt)=(0.4271,0.0000,0.0000); rgb(41pt)=(0.4375,0.0000,0.0000); rgb(42pt)=(0.4479,0.0000,0.0000); rgb(43pt)=(0.4583,0.0000,0.0000); rgb(44pt)=(0.4688,0.0000,0.0000); rgb(45pt)=(0.4792,0.0000,0.0000); rgb(46pt)=(0.4896,0.0000,0.0000); rgb(47pt)=(0.5000,0.0000,0.0000); rgb(48pt)=(0.5104,0.0000,0.0000); rgb(49pt)=(0.5208,0.0000,0.0000); rgb(50pt)=(0.5312,0.0000,0.0000); rgb(51pt)=(0.5417,0.0000,0.0000); rgb(52pt)=(0.5521,0.0000,0.0000); rgb(53pt)=(0.5625,0.0000,0.0000); rgb(54pt)=(0.5729,0.0000,0.0000); rgb(55pt)=(0.5833,0.0000,0.0000); rgb(56pt)=(0.5938,0.0000,0.0000); rgb(57pt)=(0.6042,0.0000,0.0000); rgb(58pt)=(0.6146,0.0000,0.0000); rgb(59pt)=(0.6250,0.0000,0.0000); rgb(60pt)=(0.6354,0.0000,0.0000); rgb(61pt)=(0.6458,0.0000,0.0000); rgb(62pt)=(0.6562,0.0000,0.0000); rgb(63pt)=(0.6667,0.0000,0.0000); rgb(64pt)=(0.6771,0.0000,0.0000); rgb(65pt)=(0.6875,0.0000,0.0000); rgb(66pt)=(0.6979,0.0000,0.0000); rgb(67pt)=(0.7083,0.0000,0.0000); rgb(68pt)=(0.7188,0.0000,0.0000); rgb(69pt)=(0.7292,0.0000,0.0000); rgb(70pt)=(0.7396,0.0000,0.0000); rgb(71pt)=(0.7500,0.0000,0.0000); rgb(72pt)=(0.7604,0.0000,0.0000); rgb(73pt)=(0.7708,0.0000,0.0000); rgb(74pt)=(0.7812,0.0000,0.0000); rgb(75pt)=(0.7917,0.0000,0.0000); rgb(76pt)=(0.8021,0.0000,0.0000); rgb(77pt)=(0.8125,0.0000,0.0000); rgb(78pt)=(0.8229,0.0000,0.0000); rgb(79pt)=(0.8333,0.0000,0.0000); rgb(80pt)=(0.8438,0.0000,0.0000); rgb(81pt)=(0.8542,0.0000,0.0000); rgb(82pt)=(0.8646,0.0000,0.0000); rgb(83pt)=(0.8750,0.0000,0.0000); rgb(84pt)=(0.8854,0.0000,0.0000); rgb(85pt)=(0.8958,0.0000,0.0000); rgb(86pt)=(0.9062,0.0000,0.0000); rgb(87pt)=(0.9167,0.0000,0.0000); rgb(88pt)=(0.9271,0.0000,0.0000); rgb(89pt)=(0.9375,0.0000,0.0000); rgb(90pt)=(0.9479,0.0000,0.0000); rgb(91pt)=(0.9583,0.0000,0.0000); rgb(92pt)=(0.9688,0.0000,0.0000); rgb(93pt)=(0.9792,0.0000,0.0000); rgb(94pt)=(0.9896,0.0000,0.0000); rgb(95pt)=(1.0000,0.0000,0.0000); rgb(96pt)=(1.0000,0.0104,0.0000); rgb(97pt)=(1.0000,0.0208,0.0000); rgb(98pt)=(1.0000,0.0312,0.0000); rgb(99pt)=(1.0000,0.0417,0.0000); rgb(100pt)=(1.0000,0.0521,0.0000); rgb(101pt)=(1.0000,0.0625,0.0000); rgb(102pt)=(1.0000,0.0729,0.0000); rgb(103pt)=(1.0000,0.0833,0.0000); rgb(104pt)=(1.0000,0.0938,0.0000); rgb(105pt)=(1.0000,0.1042,0.0000); rgb(106pt)=(1.0000,0.1146,0.0000); rgb(107pt)=(1.0000,0.1250,0.0000); rgb(108pt)=(1.0000,0.1354,0.0000); rgb(109pt)=(1.0000,0.1458,0.0000); rgb(110pt)=(1.0000,0.1562,0.0000); rgb(111pt)=(1.0000,0.1667,0.0000); rgb(112pt)=(1.0000,0.1771,0.0000); rgb(113pt)=(1.0000,0.1875,0.0000); rgb(114pt)=(1.0000,0.1979,0.0000); rgb(115pt)=(1.0000,0.2083,0.0000); rgb(116pt)=(1.0000,0.2188,0.0000); rgb(117pt)=(1.0000,0.2292,0.0000); rgb(118pt)=(1.0000,0.2396,0.0000); rgb(119pt)=(1.0000,0.2500,0.0000); rgb(120pt)=(1.0000,0.2604,0.0000); rgb(121pt)=(1.0000,0.2708,0.0000); rgb(122pt)=(1.0000,0.2812,0.0000); rgb(123pt)=(1.0000,0.2917,0.0000); rgb(124pt)=(1.0000,0.3021,0.0000); rgb(125pt)=(1.0000,0.3125,0.0000); rgb(126pt)=(1.0000,0.3229,0.0000); rgb(127pt)=(1.0000,0.3333,0.0000); rgb(128pt)=(1.0000,0.3438,0.0000); rgb(129pt)=(1.0000,0.3542,0.0000); rgb(130pt)=(1.0000,0.3646,0.0000); rgb(131pt)=(1.0000,0.3750,0.0000); rgb(132pt)=(1.0000,0.3854,0.0000); rgb(133pt)=(1.0000,0.3958,0.0000); rgb(134pt)=(1.0000,0.4062,0.0000); rgb(135pt)=(1.0000,0.4167,0.0000); rgb(136pt)=(1.0000,0.4271,0.0000); rgb(137pt)=(1.0000,0.4375,0.0000); rgb(138pt)=(1.0000,0.4479,0.0000); rgb(139pt)=(1.0000,0.4583,0.0000); rgb(140pt)=(1.0000,0.4688,0.0000); rgb(141pt)=(1.0000,0.4792,0.0000); rgb(142pt)=(1.0000,0.4896,0.0000); rgb(143pt)=(1.0000,0.5000,0.0000); rgb(144pt)=(1.0000,0.5104,0.0000); rgb(145pt)=(1.0000,0.5208,0.0000); rgb(146pt)=(1.0000,0.5312,0.0000); rgb(147pt)=(1.0000,0.5417,0.0000); rgb(148pt)=(1.0000,0.5521,0.0000); rgb(149pt)=(1.0000,0.5625,0.0000); rgb(150pt)=(1.0000,0.5729,0.0000); rgb(151pt)=(1.0000,0.5833,0.0000); rgb(152pt)=(1.0000,0.5938,0.0000); rgb(153pt)=(1.0000,0.6042,0.0000); rgb(154pt)=(1.0000,0.6146,0.0000); rgb(155pt)=(1.0000,0.6250,0.0000); rgb(156pt)=(1.0000,0.6354,0.0000); rgb(157pt)=(1.0000,0.6458,0.0000); rgb(158pt)=(1.0000,0.6562,0.0000); rgb(159pt)=(1.0000,0.6667,0.0000); rgb(160pt)=(1.0000,0.6771,0.0000); rgb(161pt)=(1.0000,0.6875,0.0000); rgb(162pt)=(1.0000,0.6979,0.0000); rgb(163pt)=(1.0000,0.7083,0.0000); rgb(164pt)=(1.0000,0.7188,0.0000); rgb(165pt)=(1.0000,0.7292,0.0000); rgb(166pt)=(1.0000,0.7396,0.0000); rgb(167pt)=(1.0000,0.7500,0.0000); rgb(168pt)=(1.0000,0.7604,0.0000); rgb(169pt)=(1.0000,0.7708,0.0000); rgb(170pt)=(1.0000,0.7812,0.0000); rgb(171pt)=(1.0000,0.7917,0.0000); rgb(172pt)=(1.0000,0.8021,0.0000); rgb(173pt)=(1.0000,0.8125,0.0000); rgb(174pt)=(1.0000,0.8229,0.0000); rgb(175pt)=(1.0000,0.8333,0.0000); rgb(176pt)=(1.0000,0.8438,0.0000); rgb(177pt)=(1.0000,0.8542,0.0000); rgb(178pt)=(1.0000,0.8646,0.0000); rgb(179pt)=(1.0000,0.8750,0.0000); rgb(180pt)=(1.0000,0.8854,0.0000); rgb(181pt)=(1.0000,0.8958,0.0000); rgb(182pt)=(1.0000,0.9062,0.0000); rgb(183pt)=(1.0000,0.9167,0.0000); rgb(184pt)=(1.0000,0.9271,0.0000); rgb(185pt)=(1.0000,0.9375,0.0000); rgb(186pt)=(1.0000,0.9479,0.0000); rgb(187pt)=(1.0000,0.9583,0.0000); rgb(188pt)=(1.0000,0.9688,0.0000); rgb(189pt)=(1.0000,0.9792,0.0000); rgb(190pt)=(1.0000,0.9896,0.0000); rgb(191pt)=(1.0000,1.0000,0.0000); rgb(192pt)=(1.0000,1.0000,0.0156); rgb(193pt)=(1.0000,1.0000,0.0312); rgb(194pt)=(1.0000,1.0000,0.0469); rgb(195pt)=(1.0000,1.0000,0.0625); rgb(196pt)=(1.0000,1.0000,0.0781); rgb(197pt)=(1.0000,1.0000,0.0938); rgb(198pt)=(1.0000,1.0000,0.1094); rgb(199pt)=(1.0000,1.0000,0.1250); rgb(200pt)=(1.0000,1.0000,0.1406); rgb(201pt)=(1.0000,1.0000,0.1562); rgb(202pt)=(1.0000,1.0000,0.1719); rgb(203pt)=(1.0000,1.0000,0.1875); rgb(204pt)=(1.0000,1.0000,0.2031); rgb(205pt)=(1.0000,1.0000,0.2188); rgb(206pt)=(1.0000,1.0000,0.2344); rgb(207pt)=(1.0000,1.0000,0.2500); rgb(208pt)=(1.0000,1.0000,0.2656); rgb(209pt)=(1.0000,1.0000,0.2812); rgb(210pt)=(1.0000,1.0000,0.2969); rgb(211pt)=(1.0000,1.0000,0.3125); rgb(212pt)=(1.0000,1.0000,0.3281); rgb(213pt)=(1.0000,1.0000,0.3438); rgb(214pt)=(1.0000,1.0000,0.3594); rgb(215pt)=(1.0000,1.0000,0.3750); rgb(216pt)=(1.0000,1.0000,0.3906); rgb(217pt)=(1.0000,1.0000,0.4062); rgb(218pt)=(1.0000,1.0000,0.4219); rgb(219pt)=(1.0000,1.0000,0.4375); rgb(220pt)=(1.0000,1.0000,0.4531); rgb(221pt)=(1.0000,1.0000,0.4688); rgb(222pt)=(1.0000,1.0000,0.4844); rgb(223pt)=(1.0000,1.0000,0.5000); rgb(224pt)=(1.0000,1.0000,0.5156); rgb(225pt)=(1.0000,1.0000,0.5312); rgb(226pt)=(1.0000,1.0000,0.5469); rgb(227pt)=(1.0000,1.0000,0.5625); rgb(228pt)=(1.0000,1.0000,0.5781); rgb(229pt)=(1.0000,1.0000,0.5938); rgb(230pt)=(1.0000,1.0000,0.6094); rgb(231pt)=(1.0000,1.0000,0.6250); rgb(232pt)=(1.0000,1.0000,0.6406); rgb(233pt)=(1.0000,1.0000,0.6562); rgb(234pt)=(1.0000,1.0000,0.6719); rgb(235pt)=(1.0000,1.0000,0.6875); rgb(236pt)=(1.0000,1.0000,0.7031); rgb(237pt)=(1.0000,1.0000,0.7188); rgb(238pt)=(1.0000,1.0000,0.7344); rgb(239pt)=(1.0000,1.0000,0.7500); rgb(240pt)=(1.0000,1.0000,0.7656); rgb(241pt)=(1.0000,1.0000,0.7812); rgb(242pt)=(1.0000,1.0000,0.7969); rgb(243pt)=(1.0000,1.0000,0.8125); rgb(244pt)=(1.0000,1.0000,0.8281); rgb(245pt)=(1.0000,1.0000,0.8438); rgb(246pt)=(1.0000,1.0000,0.8594); rgb(247pt)=(1.0000,1.0000,0.8750); rgb(248pt)=(1.0000,1.0000,0.8906); rgb(249pt)=(1.0000,1.0000,0.9062); rgb(250pt)=(1.0000,1.0000,0.9219); rgb(251pt)=(1.0000,1.0000,0.9375); rgb(252pt)=(1.0000,1.0000,0.9531); rgb(253pt)=(1.0000,1.0000,0.9688); rgb(254pt)=(1.0000,1.0000,0.9844); rgb(255pt)=(1.0000,1.0000,1.0000)},
unbounded coords=jump,
xmin=-60,
xmax=60,
xlabel style={font=\fontsize{48}{50}\selectfont},
xlabel={Azimuth angle ($\phi$) [$^\circ$]},
ymin=-80,
ymax=90,
% ylabel style={font=\fontsize{48}{50}\selectfont},
ylabel={Elevation angle ($\theta$)  [$^\circ$]},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis lines=box,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, font=\fontsize{24pt}{30pt}\selectfont},
colorbar,
colorbar style={ylabel style={font=\Huge}, ylabel={RSS Degradation [dB]}},
ylabel style={font=\Huge},
xlabel style={font=\Huge}
]
\addplot[only marks, mark=x, mark options={}, mark size=3.7081pt, draw=red, forget plot] table[row sep=crcr]{%
x	y\\
-29.913045582444	83.467765732328\\
-37.331931452409	40.4928270911073\\
-37.3857422966607	39.9916557051464\\
-35.9439569233537	54.7399846405927\\
-37.5269899201166	38.701041726755\\
-34.482955942135	68.571425380883\\
-21.7903138594012	87.3036461855286\\
-35.3590521980698	60.8044080841969\\
-37.4622811396456	39.2877865860583\\
-39.8770623483742	22.3084666776452\\
-36.0344904942684	53.7743108355357\\
-40.0258095303973	21.5407390551593\\
-32.9240737430791	77.1674587065132\\
-39.4837572938755	24.4660524470951\\
-39.7182234865812	23.1567969959555\\
-9.3842841700594	88.5587373359836\\
-40.0811069804453	21.2616663862124\\
-38.4744854472882	30.9966619233646\\
-33.2810070244342	75.7123388212849\\
-38.2464753540496	32.7009762780514\\
-34.0322772560431	71.7109984649821\\
-36.6104860955641	47.6621228806058\\
-39.0673229358711	26.9736348692644\\
-38.572719949421	30.2902485963232\\
-39.5095811731233	24.3183914878462\\
-39.5360311186428	24.1680555591401\\
-38.0295560008468	34.4089627280394\\
-37.4386976793572	39.5035329639839\\
-35.4971620049957	59.4140569750991\\
-38.4119146725443	31.4552687770997\\
-38.1253631600541	33.6440065917086\\
-38.7325162382167	29.1758023523534\\
-38.1612483762703	33.3618143942112\\
-39.4617982029872	24.5923064862472\\
-32.8391518954244	77.4788441887845\\
-35.1281877548394	63.0432220259435\\
-34.8388622868693	65.6664667507763\\
-39.1234937378509	26.6209722730844\\
-30.7436550927979	82.3942579890017\\
-37.921571474812	35.2914649946493\\
};
\addplot[only marks, mark=x, mark options={}, mark size=2.9580pt, draw=violet, forget plot] table[row sep=crcr]{%
x	y\\
-29.913045582444	83.467765732328\\
-37.331931452409	40.4928270911073\\
-37.3857422966607	39.9916557051464\\
-35.9439569233537	54.7399846405927\\
-37.5269899201166	38.701041726755\\
-34.482955942135	68.571425380883\\
-21.7903138594012	87.3036461855286\\
-35.3590521980698	60.8044080841969\\
-37.4622811396456	39.2877865860583\\
-39.8770623483742	22.3084666776452\\
-36.0344904942684	53.7743108355357\\
-40.0258095303973	21.5407390551593\\
-32.9240737430791	77.1674587065132\\
-39.4837572938755	24.4660524470951\\
-39.7182234865812	23.1567969959555\\
-9.3842841700594	88.5587373359836\\
-40.0811069804453	21.2616663862124\\
-38.4744854472882	30.9966619233646\\
-33.2810070244342	75.7123388212849\\
-38.2464753540496	32.7009762780514\\
-34.0322772560431	71.7109984649821\\
-36.6104860955641	47.6621228806058\\
-39.0673229358711	26.9736348692644\\
-38.572719949421	30.2902485963232\\
-39.5095811731233	24.3183914878462\\
-39.5360311186428	24.1680555591401\\
-38.0295560008468	34.4089627280394\\
-37.4386976793572	39.5035329639839\\
-35.4971620049957	59.4140569750991\\
-38.4119146725443	31.4552687770997\\
-38.1253631600541	33.6440065917086\\
-38.7325162382167	29.1758023523534\\
-38.1612483762703	33.3618143942112\\
-39.4617982029872	24.5923064862472\\
-32.8391518954244	77.4788441887845\\
-35.1281877548394	63.0432220259435\\
-34.8388622868693	65.6664667507763\\
-39.1234937378509	26.6209722730844\\
-30.7436550927979	82.3942579890017\\
-37.921571474812	35.2914649946493\\
};
\addplot[scatter, only marks, mark=*, mark size=5.25pt, scatter src=explicit, 
scatter/use mapped color={mark options={}, draw=black, fill=mapped color},
nodes near coords*={\lbl},
visualization depends on={value \thisrow{label} \as \lbl},
every node near coord/.style={anchor=center, font=\normalsize\bfseries, text=blue!50!white},
forget plot] table[row sep=crcr, meta=color]{%
x	y	color	label\\
37.7668423671815	-29.9423050138247	5.8023756506032	1\\
48.6950324490743	-69.7645275237754	17.2825473626577	2\\
-44.7615820447793	-42.6060384406171	0.463928630917197	3\\
49.6051027366823	-66.060826815162	3.24902225238944	4\\
15.8831095470491	-57.2215006161576	3.9588926799532	5\\
-48.2951514000708	-28.0739086317017	0.15078434308861	6\\
-26.5802137359542	-30.1411392153783	0.390850283009616	7\\
5.62578230459806	-40.6791707652455	0.738859283318925	8\\
54.9008202521157	-26.4051109118662	2.0984182739604	9\\
55.7866242239132	-69.0199817599323	4.78421102063689	10\\
-41.0864301986942	-36.1556298212871	0.374520791798151	11\\
56.4711338112739	-38.0803530296104	8.13239961598806	12\\
54.8600337891535	-28.9505767671532	2.29449110556811	13\\
-1.75492215325905	-28.49130456038	0.660972834172395	14\\
36.033656266656	-48.2301649180406	26.1080597362645	15\\
-42.9736393647342	-34.6675349149033	0.25667239307891	16\\
-9.388646084847	-35.9447130169263	0.727498811943655	17\\
49.888263022688	-31.0495392279534	4.65550714979922	18\\
35.0648795471465	-29.8842348248309	7.11520769985283	19\\
55.1390911671484	-29.1237983691689	2.38004350254664	20\\
18.6888838987904	-42.6523993143263	2.79227469357544	21\\
-55.7145985710973	-30.4156854858531	0.176914073081323	22\\
41.8955167042533	-30.8789029755063	6.91029166425149	23\\
52.0791897309061	-50.2001497515931	27.019588548163	24\\
21.4482185829328	-54.5214598118171	4.37178303680595	25\\
30.9288156694	-34.4346089565159	9.20437524879967	26\\
29.1758961749899	-26.2915051902991	3.34243593878636	27\\
-12.9327576558998	-39.6785136795441	1.09073328647354	28\\
18.6573468213068	-32.3197625786399	2.7382011381343	29\\
-39.4575974626126	-45.6532354648834	0.870364445131145	30\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=5pt, draw=white!20!black, fill=white!35!black, forget plot] table[row sep=crcr]{%
x	y\\
0	0\\
};

\addlegendimage{legend image code/.code={%
  \draw[red, line width=3.0pt] plot[mark=x, mark size=5.0pt] coordinates {(0.3cm,0cm)};
  \draw[violet, line width=2.0pt] plot[mark=x, mark size=4.0pt] coordinates {(0.3cm,0cm)};
}}
\addlegendentry{Satellites}

\addlegendimage{only marks, mark=*, mark size=4.0pt, draw=black, fill=black}
\addlegendentry{UEs}

\addlegendimage{only marks, mark=square*, mark size=3.5pt, draw=white!20!black, fill=white!35!black}
\addlegendentry{gNB}

\end{axis}
\end{tikzpicture}%

==> fig/Fig7_AngularPositions_gNB1_NoSats40_Nt8x8_lambda1_snap1.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.06600,0.44300,0.74500}%
\definecolor{mycolor2}{rgb}{0.86600,0.32900,0.00000}%
\definecolor{mycolor3}{rgb}{0.20000,0.55000,1.00000}%
\definecolor{mycolor4}{rgb}{0.81900,0.01500,0.54500}%
\definecolor{mycolor5}{rgb}{0.12941,0.12941,0.12941}%
%
\begin{tikzpicture}

\tikzset{centered/.style={anchor=center}}

\begin{axis}[%
width=4in,
height=3in,
tick label style={font=\fontsize{20pt}{26pt}\selectfont},
at={(1.254in,0.802in)},
scale only axis,
point meta min=0,
point meta max=7.02786845283029,
colormap={mymap}{[1pt] rgb(0pt)=(0.0104,0.0000,0.0000); rgb(1pt)=(0.0208,0.0000,0.0000); rgb(2pt)=(0.0312,0.0000,0.0000); rgb(3pt)=(0.0417,0.0000,0.0000); rgb(4pt)=(0.0521,0.0000,0.0000); rgb(5pt)=(0.0625,0.0000,0.0000); rgb(6pt)=(0.0729,0.0000,0.0000); rgb(7pt)=(0.0833,0.0000,0.0000); rgb(8pt)=(0.0938,0.0000,0.0000); rgb(9pt)=(0.1042,0.0000,0.0000); rgb(10pt)=(0.1146,0.0000,0.0000); rgb(11pt)=(0.1250,0.0000,0.0000); rgb(12pt)=(0.1354,0.0000,0.0000); rgb(13pt)=(0.1458,0.0000,0.0000); rgb(14pt)=(0.1562,0.0000,0.0000); rgb(15pt)=(0.1667,0.0000,0.0000); rgb(16pt)=(0.1771,0.0000,0.0000); rgb(17pt)=(0.1875,0.0000,0.0000); rgb(18pt)=(0.1979,0.0000,0.0000); rgb(19pt)=(0.2083,0.0000,0.0000); rgb(20pt)=(0.2188,0.0000,0.0000); rgb(21pt)=(0.2292,0.0000,0.0000); rgb(22pt)=(0.2396,0.0000,0.0000); rgb(23pt)=(0.2500,0.0000,0.0000); rgb(24pt)=(0.2604,0.0000,0.0000); rgb(25pt)=(0.2708,0.0000,0.0000); rgb(26pt)=(0.2812,0.0000,0.0000); rgb(27pt)=(0.2917,0.0000,0.0000); rgb(28pt)=(0.3021,0.0000,0.0000); rgb(29pt)=(0.3125,0.0000,0.0000); rgb(30pt)=(0.3229,0.0000,0.0000); rgb(31pt)=(0.3333,0.0000,0.0000); rgb(32pt)=(0.3438,0.0000,0.0000); rgb(33pt)=(0.3542,0.0000,0.0000); rgb(34pt)=(0.3646,0.0000,0.0000); rgb(35pt)=(0.3750,0.0000,0.0000); rgb(36pt)=(0.3854,0.0000,0.0000); rgb(37pt)=(0.3958,0.0000,0.0000); rgb(38pt)=(0.4062,0.0000,0.0000); rgb(39pt)=(0.4167,0.0000,0.0000); rgb(40pt)=(0.4271,0.0000,0.0000); rgb(41pt)=(0.4375,0.0000,0.0000); rgb(42pt)=(0.4479,0.0000,0.0000); rgb(43pt)=(0.4583,0.0000,0.0000); rgb(44pt)=(0.4688,0.0000,0.0000); rgb(45pt)=(0.4792,0.0000,0.0000); rgb(46pt)=(0.4896,0.0000,0.0000); rgb(47pt)=(0.5000,0.0000,0.0000); rgb(48pt)=(0.5104,0.0000,0.0000); rgb(49pt)=(0.5208,0.0000,0.0000); rgb(50pt)=(0.5312,0.0000,0.0000); rgb(51pt)=(0.5417,0.0000,0.0000); rgb(52pt)=(0.5521,0.0000,0.0000); rgb(53pt)=(0.5625,0.0000,0.0000); rgb(54pt)=(0.5729,0.0000,0.0000); rgb(55pt)=(0.5833,0.0000,0.0000); rgb(56pt)=(0.5938,0.0000,0.0000); rgb(57pt)=(0.6042,0.0000,0.0000); rgb(58pt)=(0.6146,0.0000,0.0000); rgb(59pt)=(0.6250,0.0000,0.0000); rgb(60pt)=(0.6354,0.0000,0.0000); rgb(61pt)=(0.6458,0.0000,0.0000); rgb(62pt)=(0.6562,0.0000,0.0000); rgb(63pt)=(0.6667,0.0000,0.0000); rgb(64pt)=(0.6771,0.0000,0.0000); rgb(65pt)=(0.6875,0.0000,0.0000); rgb(66pt)=(0.6979,0.0000,0.0000); rgb(67pt)=(0.7083,0.0000,0.0000); rgb(68pt)=(0.7188,0.0000,0.0000); rgb(69pt)=(0.7292,0.0000,0.0000); rgb(70pt)=(0.7396,0.0000,0.0000); rgb(71pt)=(0.7500,0.0000,0.0000); rgb(72pt)=(0.7604,0.0000,0.0000); rgb(73pt)=(0.7708,0.0000,0.0000); rgb(74pt)=(0.7812,0.0000,0.0000); rgb(75pt)=(0.7917,0.0000,0.0000); rgb(76pt)=(0.8021,0.0000,0.0000); rgb(77pt)=(0.8125,0.0000,0.0000); rgb(78pt)=(0.8229,0.0000,0.0000); rgb(79pt)=(0.8333,0.0000,0.0000); rgb(80pt)=(0.8438,0.0000,0.0000); rgb(81pt)=(0.8542,0.0000,0.0000); rgb(82pt)=(0.8646,0.0000,0.0000); rgb(83pt)=(0.8750,0.0000,0.0000); rgb(84pt)=(0.8854,0.0000,0.0000); rgb(85pt)=(0.8958,0.0000,0.0000); rgb(86pt)=(0.9062,0.0000,0.0000); rgb(87pt)=(0.9167,0.0000,0.0000); rgb(88pt)=(0.9271,0.0000,0.0000); rgb(89pt)=(0.9375,0.0000,0.0000); rgb(90pt)=(0.9479,0.0000,0.0000); rgb(91pt)=(0.9583,0.0000,0.0000); rgb(92pt)=(0.9688,0.0000,0.0000); rgb(93pt)=(0.9792,0.0000,0.0000); rgb(94pt)=(0.9896,0.0000,0.0000); rgb(95pt)=(1.0000,0.0000,0.0000); rgb(96pt)=(1.0000,0.0104,0.0000); rgb(97pt)=(1.0000,0.0208,0.0000); rgb(98pt)=(1.0000,0.0312,0.0000); rgb(99pt)=(1.0000,0.0417,0.0000); rgb(100pt)=(1.0000,0.0521,0.0000); rgb(101pt)=(1.0000,0.0625,0.0000); rgb(102pt)=(1.0000,0.0729,0.0000); rgb(103pt)=(1.0000,0.0833,0.0000); rgb(104pt)=(1.0000,0.0938,0.0000); rgb(105pt)=(1.0000,0.1042,0.0000); rgb(106pt)=(1.0000,0.1146,0.0000); rgb(107pt)=(1.0000,0.1250,0.0000); rgb(108pt)=(1.0000,0.1354,0.0000); rgb(109pt)=(1.0000,0.1458,0.0000); rgb(110pt)=(1.0000,0.1562,0.0000); rgb(111pt)=(1.0000,0.1667,0.0000); rgb(112pt)=(1.0000,0.1771,0.0000); rgb(113pt)=(1.0000,0.1875,0.0000); rgb(114pt)=(1.0000,0.1979,0.0000); rgb(115pt)=(1.0000,0.2083,0.0000); rgb(116pt)=(1.0000,0.2188,0.0000); rgb(117pt)=(1.0000,0.2292,0.0000); rgb(118pt)=(1.0000,0.2396,0.0000); rgb(119pt)=(1.0000,0.2500,0.0000); rgb(120pt)=(1.0000,0.2604,0.0000); rgb(121pt)=(1.0000,0.2708,0.0000); rgb(122pt)=(1.0000,0.2812,0.0000); rgb(123pt)=(1.0000,0.2917,0.0000); rgb(124pt)=(1.0000,0.3021,0.0000); rgb(125pt)=(1.0000,0.3125,0.0000); rgb(126pt)=(1.0000,0.3229,0.0000); rgb(127pt)=(1.0000,0.3333,0.0000); rgb(128pt)=(1.0000,0.3438,0.0000); rgb(129pt)=(1.0000,0.3542,0.0000); rgb(130pt)=(1.0000,0.3646,0.0000); rgb(131pt)=(1.0000,0.3750,0.0000); rgb(132pt)=(1.0000,0.3854,0.0000); rgb(133pt)=(1.0000,0.3958,0.0000); rgb(134pt)=(1.0000,0.4062,0.0000); rgb(135pt)=(1.0000,0.4167,0.0000); rgb(136pt)=(1.0000,0.4271,0.0000); rgb(137pt)=(1.0000,0.4375,0.0000); rgb(138pt)=(1.0000,0.4479,0.0000); rgb(139pt)=(1.0000,0.4583,0.0000); rgb(140pt)=(1.0000,0.4688,0.0000); rgb(141pt)=(1.0000,0.4792,0.0000); rgb(142pt)=(1.0000,0.4896,0.0000); rgb(143pt)=(1.0000,0.5000,0.0000); rgb(144pt)=(1.0000,0.5104,0.0000); rgb(145pt)=(1.0000,0.5208,0.0000); rgb(146pt)=(1.0000,0.5312,0.0000); rgb(147pt)=(1.0000,0.5417,0.0000); rgb(148pt)=(1.0000,0.5521,0.0000); rgb(149pt)=(1.0000,0.5625,0.0000); rgb(150pt)=(1.0000,0.5729,0.0000); rgb(151pt)=(1.0000,0.5833,0.0000); rgb(152pt)=(1.0000,0.5938,0.0000); rgb(153pt)=(1.0000,0.6042,0.0000); rgb(154pt)=(1.0000,0.6146,0.0000); rgb(155pt)=(1.0000,0.6250,0.0000); rgb(156pt)=(1.0000,0.6354,0.0000); rgb(157pt)=(1.0000,0.6458,0.0000); rgb(158pt)=(1.0000,0.6562,0.0000); rgb(159pt)=(1.0000,0.6667,0.0000); rgb(160pt)=(1.0000,0.6771,0.0000); rgb(161pt)=(1.0000,0.6875,0.0000); rgb(162pt)=(1.0000,0.6979,0.0000); rgb(163pt)=(1.0000,0.7083,0.0000); rgb(164pt)=(1.0000,0.7188,0.0000); rgb(165pt)=(1.0000,0.7292,0.0000); rgb(166pt)=(1.0000,0.7396,0.0000); rgb(167pt)=(1.0000,0.7500,0.0000); rgb(168pt)=(1.0000,0.7604,0.0000); rgb(169pt)=(1.0000,0.7708,0.0000); rgb(170pt)=(1.0000,0.7812,0.0000); rgb(171pt)=(1.0000,0.7917,0.0000); rgb(172pt)=(1.0000,0.8021,0.0000); rgb(173pt)=(1.0000,0.8125,0.0000); rgb(174pt)=(1.0000,0.8229,0.0000); rgb(175pt)=(1.0000,0.8333,0.0000); rgb(176pt)=(1.0000,0.8438,0.0000); rgb(177pt)=(1.0000,0.8542,0.0000); rgb(178pt)=(1.0000,0.8646,0.0000); rgb(179pt)=(1.0000,0.8750,0.0000); rgb(180pt)=(1.0000,0.8854,0.0000); rgb(181pt)=(1.0000,0.8958,0.0000); rgb(182pt)=(1.0000,0.9062,0.0000); rgb(183pt)=(1.0000,0.9167,0.0000); rgb(184pt)=(1.0000,0.9271,0.0000); rgb(185pt)=(1.0000,0.9375,0.0000); rgb(186pt)=(1.0000,0.9479,0.0000); rgb(187pt)=(1.0000,0.9583,0.0000); rgb(188pt)=(1.0000,0.9688,0.0000); rgb(189pt)=(1.0000,0.9792,0.0000); rgb(190pt)=(1.0000,0.9896,0.0000); rgb(191pt)=(1.0000,1.0000,0.0000); rgb(192pt)=(1.0000,1.0000,0.0156); rgb(193pt)=(1.0000,1.0000,0.0312); rgb(194pt)=(1.0000,1.0000,0.0469); rgb(195pt)=(1.0000,1.0000,0.0625); rgb(196pt)=(1.0000,1.0000,0.0781); rgb(197pt)=(1.0000,1.0000,0.0938); rgb(198pt)=(1.0000,1.0000,0.1094); rgb(199pt)=(1.0000,1.0000,0.1250); rgb(200pt)=(1.0000,1.0000,0.1406); rgb(201pt)=(1.0000,1.0000,0.1562); rgb(202pt)=(1.0000,1.0000,0.1719); rgb(203pt)=(1.0000,1.0000,0.1875); rgb(204pt)=(1.0000,1.0000,0.2031); rgb(205pt)=(1.0000,1.0000,0.2188); rgb(206pt)=(1.0000,1.0000,0.2344); rgb(207pt)=(1.0000,1.0000,0.2500); rgb(208pt)=(1.0000,1.0000,0.2656); rgb(209pt)=(1.0000,1.0000,0.2812); rgb(210pt)=(1.0000,1.0000,0.2969); rgb(211pt)=(1.0000,1.0000,0.3125); rgb(212pt)=(1.0000,1.0000,0.3281); rgb(213pt)=(1.0000,1.0000,0.3438); rgb(214pt)=(1.0000,1.0000,0.3594); rgb(215pt)=(1.0000,1.0000,0.3750); rgb(216pt)=(1.0000,1.0000,0.3906); rgb(217pt)=(1.0000,1.0000,0.4062); rgb(218pt)=(1.0000,1.0000,0.4219); rgb(219pt)=(1.0000,1.0000,0.4375); rgb(220pt)=(1.0000,1.0000,0.4531); rgb(221pt)=(1.0000,1.0000,0.4688); rgb(222pt)=(1.0000,1.0000,0.4844); rgb(223pt)=(1.0000,1.0000,0.5000); rgb(224pt)=(1.0000,1.0000,0.5156); rgb(225pt)=(1.0000,1.0000,0.5312); rgb(226pt)=(1.0000,1.0000,0.5469); rgb(227pt)=(1.0000,1.0000,0.5625); rgb(228pt)=(1.0000,1.0000,0.5781); rgb(229pt)=(1.0000,1.0000,0.5938); rgb(230pt)=(1.0000,1.0000,0.6094); rgb(231pt)=(1.0000,1.0000,0.6250); rgb(232pt)=(1.0000,1.0000,0.6406); rgb(233pt)=(1.0000,1.0000,0.6562); rgb(234pt)=(1.0000,1.0000,0.6719); rgb(235pt)=(1.0000,1.0000,0.6875); rgb(236pt)=(1.0000,1.0000,0.7031); rgb(237pt)=(1.0000,1.0000,0.7188); rgb(238pt)=(1.0000,1.0000,0.7344); rgb(239pt)=(1.0000,1.0000,0.7500); rgb(240pt)=(1.0000,1.0000,0.7656); rgb(241pt)=(1.0000,1.0000,0.7812); rgb(242pt)=(1.0000,1.0000,0.7969); rgb(243pt)=(1.0000,1.0000,0.8125); rgb(244pt)=(1.0000,1.0000,0.8281); rgb(245pt)=(1.0000,1.0000,0.8438); rgb(246pt)=(1.0000,1.0000,0.8594); rgb(247pt)=(1.0000,1.0000,0.8750); rgb(248pt)=(1.0000,1.0000,0.8906); rgb(249pt)=(1.0000,1.0000,0.9062); rgb(250pt)=(1.0000,1.0000,0.9219); rgb(251pt)=(1.0000,1.0000,0.9375); rgb(252pt)=(1.0000,1.0000,0.9531); rgb(253pt)=(1.0000,1.0000,0.9688); rgb(254pt)=(1.0000,1.0000,0.9844); rgb(255pt)=(1.0000,1.0000,1.0000)},
unbounded coords=jump,
xmin=-60,
xmax=60,
xlabel style={font=\fontsize{48}{50}\selectfont},
xlabel={Azimuth angle ($\phi$) [$^\circ$]},
ymin=-80,
ymax=90,
ylabel style={font=\fontsize{48}{50}\selectfont},
ylabel={Elevation angle ($\theta$) [$^\circ$]},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis lines=box,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, font=\fontsize{24pt}{30pt}\selectfont},
colorbar,
colorbar style={ylabel style={font=\Huge}, ylabel={RSS Degradation [dB]}},
ylabel style={font=\Huge},
xlabel style={font=\Huge}
]
\addplot[only marks, mark=x, mark options={}, mark size=3.7081pt, draw=red, forget plot] table[row sep=crcr]{%
x	y\\
-29.913045582444	83.467765732328\\
-37.331931452409	40.4928270911073\\
-37.3857422966607	39.9916557051464\\
-35.9439569233537	54.7399846405927\\
-37.5269899201166	38.701041726755\\
-34.482955942135	68.571425380883\\
-21.7903138594012	87.3036461855286\\
-35.3590521980698	60.8044080841969\\
-37.4622811396456	39.2877865860583\\
-39.8770623483742	22.3084666776452\\
-36.0344904942684	53.7743108355357\\
-40.0258095303973	21.5407390551593\\
-32.9240737430791	77.1674587065132\\
-39.4837572938755	24.4660524470951\\
-39.7182234865812	23.1567969959555\\
-9.3842841700594	88.5587373359836\\
-40.0811069804453	21.2616663862124\\
-38.4744854472882	30.9966619233646\\
-33.2810070244342	75.7123388212849\\
-38.2464753540496	32.7009762780514\\
-34.0322772560431	71.7109984649821\\
-36.6104860955641	47.6621228806058\\
-39.0673229358711	26.9736348692644\\
-38.572719949421	30.2902485963232\\
-39.5095811731233	24.3183914878462\\
-39.5360311186428	24.1680555591401\\
-38.0295560008468	34.4089627280394\\
-37.4386976793572	39.5035329639839\\
-35.4971620049957	59.4140569750991\\
-38.4119146725443	31.4552687770997\\
-38.1253631600541	33.6440065917086\\
-38.7325162382167	29.1758023523534\\
-38.1612483762703	33.3618143942112\\
-39.4617982029872	24.5923064862472\\
-32.8391518954244	77.4788441887845\\
-35.1281877548394	63.0432220259435\\
-34.8388622868693	65.6664667507763\\
-39.1234937378509	26.6209722730844\\
-30.7436550927979	82.3942579890017\\
-37.921571474812	35.2914649946493\\
};
\addplot[only marks, mark=x, mark options={}, mark size=2.9580pt, draw=violet, forget plot] table[row sep=crcr]{%
x	y\\
-29.913045582444	83.467765732328\\
-37.331931452409	40.4928270911073\\
-37.3857422966607	39.9916557051464\\
-35.9439569233537	54.7399846405927\\
-37.5269899201166	38.701041726755\\
-34.482955942135	68.571425380883\\
-21.7903138594012	87.3036461855286\\
-35.3590521980698	60.8044080841969\\
-37.4622811396456	39.2877865860583\\
-39.8770623483742	22.3084666776452\\
-36.0344904942684	53.7743108355357\\
-40.0258095303973	21.5407390551593\\
-32.9240737430791	77.1674587065132\\
-39.4837572938755	24.4660524470951\\
-39.7182234865812	23.1567969959555\\
-9.3842841700594	88.5587373359836\\
-40.0811069804453	21.2616663862124\\
-38.4744854472882	30.9966619233646\\
-33.2810070244342	75.7123388212849\\
-38.2464753540496	32.7009762780514\\
-34.0322772560431	71.7109984649821\\
-36.6104860955641	47.6621228806058\\
-39.0673229358711	26.9736348692644\\
-38.572719949421	30.2902485963232\\
-39.5095811731233	24.3183914878462\\
-39.5360311186428	24.1680555591401\\
-38.0295560008468	34.4089627280394\\
-37.4386976793572	39.5035329639839\\
-35.4971620049957	59.4140569750991\\
-38.4119146725443	31.4552687770997\\
-38.1253631600541	33.6440065917086\\
-38.7325162382167	29.1758023523534\\
-38.1612483762703	33.3618143942112\\
-39.4617982029872	24.5923064862472\\
-32.8391518954244	77.4788441887845\\
-35.1281877548394	63.0432220259435\\
-34.8388622868693	65.6664667507763\\
-39.1234937378509	26.6209722730844\\
-30.7436550927979	82.3942579890017\\
-37.921571474812	35.2914649946493\\
};
\addplot[scatter, only marks, mark=*, mark size=5.25pt, scatter src=explicit, 
scatter/use mapped color={mark options={}, draw=black, fill=mapped color},
nodes near coords*={\lbl},
visualization depends on={value \thisrow{label} \as \lbl},
every node near coord/.style={anchor=center, font=\normalsize\bfseries, text=blue!50!white},
forget plot] table[row sep=crcr, meta=color]{%
x	y	color	label\\
37.7668423671815	-29.9423050138247	1.15299337946187	1\\
48.6950324490743	-69.7645275237754	6.20347511361886	2\\
-44.7615820447793	-42.6060384406171	0.07350846498328	3\\
49.6051027366823	-66.060826815162	1.8352473358286	4\\
15.8831095470491	-57.2215006161576	0.278875658928503	5\\
-48.2951514000708	-28.0739086317017	0.107031334285864	6\\
-26.5802137359542	-30.1411392153783	0.0359226627796311	7\\
5.62578230459806	-40.6791707652455	0.16419449808473	8\\
54.9008202521157	-26.4051109118662	0.181789830779549	9\\
55.7866242239132	-69.0199817599323	1.65177592229638	10\\
-41.0864301986942	-36.1556298212871	0.108469995360417	11\\
56.4711338112739	-38.0803530296104	1.20098611676113	12\\
54.8600337891535	-28.9505767671532	0.209124603070388	13\\
-1.75492215325905	-28.49130456038	0.0353844029981799	14\\
36.033656266656	-48.2301649180406	4.69713182714106	15\\
-42.9736393647342	-34.6675349149033	0.0800493418378402	16\\
-9.388646084847	-35.9447130169263	0.10103544398732	17\\
49.888263022688	-31.0495392279534	0.405460882767637	18\\
35.0648795471465	-29.8842348248309	1.45237885182066	19\\
55.1390911671484	-29.1237983691689	0.225588519906515	20\\
18.6888838987904	-42.6523993143263	0.327672488149874	21\\
-55.7145985710973	-30.4156854858531	0.0954740351452351	22\\
41.8955167042533	-30.8789029755063	0.827276346293124	23\\
52.0791897309061	-50.2001497515931	7.02786845283029	24\\
21.4482185829328	-54.5214598118171	0.478903960388335	25\\
30.9288156694	-34.4346089565159	1.0620814476809	26\\
29.1758961749899	-26.2915051902991	0.627838662487498	27\\
-12.9327576558998	-39.6785136795441	0.112230162050778	28\\
18.6573468213068	-32.3197625786399	0.272847077119772	29\\
-39.4575974626126	-45.6532354648834	0.0900529690103519	30\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=5pt, draw=white!20!black, fill=white!35!black, forget plot] table[row sep=crcr]{%
x	y\\
0	0\\
};

\addlegendimage{legend image code/.code={%
  \draw[red, line width=3.0pt] plot[mark=x, mark size=5.0pt] coordinates {(0.3cm,0cm)};
  \draw[violet, line width=2.0pt] plot[mark=x, mark size=4.0pt] coordinates {(0.3cm,0cm)};
}}
\addlegendentry{Satellites}

\addlegendimage{only marks, mark=*, mark size=4.0pt, draw=black, fill=black}
\addlegendentry{UEs}

\addlegendimage{only marks, mark=square*, mark size=3.5pt, draw=white!20!black, fill=white!35!black}
\addlegendentry{gNB}

\end{axis}
\end{tikzpicture}%

==> fig/UtilityPeak_vs_BeamformedChannelGain.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.06600,0.44300,0.74500}%
\definecolor{mycolor2}{rgb}{0.12941,0.12941,0.12941}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.45in,
height=1in,
at={(0in,0in)},
scale only axis,
xmin=-66.7414407112592,
xmax=-54.5390548267721,
xlabel style={font=\footnotesize, yshift=3pt},
xlabel={Beamformed Channel Gain [dB]},
ymin=0,
ymax=800000000,
ylabel style={font=\footnotesize, yshift=-5pt},
ylabel={Utility Peak},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
xtick distance=2,
tick label style={font=\scriptsize},
]
\addplot[only marks, mark=*, mark options={}, mark size=0.75pt, color=mycolor1, fill=mycolor1, forget plot] table[row sep=crcr]{%
x	y\\
-54.5390548267721	682984832.72717\\
-56.0853117830236	478393450.997838\\
-57.0549047640633	382671147.056436\\
-57.3642684368731	356360320.76784\\
-58.7656648480108	258077392.387138\\
-59.1773579986775	234736573.010031\\
-59.1870662917992	234212408.970654\\
-60.0527322308536	191886011.414123\\
-60.2373958154455	183897968.647588\\
-60.4246773111609	176136138.666808\\
-60.4512180735895	175063105.905671\\
-60.8547619030881	159529244.039796\\
-60.9480832308826	156137861.941875\\
-60.9703486010627	155339415.005414\\
-60.975643892087	155150070.061073\\
-61.0879726891535	151188681.152079\\
-61.3406787638822	142642414.127655\\
-61.4417166629414	139362150.902709\\
-61.8460283089614	126973686.430852\\
-62.1514299447453	118351323.948957\\
-62.2807620095314	114878894.162343\\
-62.4124910199673	111446743.140309\\
-62.9119693359557	99338900.1232685\\
-63.2352739257249	92212333.8895675\\
-64.2614520537951	72806698.4671001\\
-64.5010760438395	68898349.4275156\\
-65.1763161067657	58977264.4658116\\
-65.331879238669	56902143.9077569\\
-66.3718723611911	44784643.9598756\\
-66.7414407112592	41131269.6978792\\
};
\end{axis}
\end{tikzpicture}%

==> fig/fqi_csv_combined_apr15.tex <==
% Combined FQI figure — metrics.csv (DL data, apr15)
% LEFT: Q-value convergence  RIGHT: MCS distribution
% Preamble:
% \usepackage{pgfplots}
% \pgfplotsset{compat=1.18}
% \usepgfplotslibrary{groupplots}
% \usetikzlibrary{patterns}

\begin{tikzpicture}

\definecolor{bellmanblue}{RGB}{31,119,180}
\definecolor{schedblue}{RGB}{100,149,200}
\definecolor{fqicoral}{RGB}{250,160,120}

\begin{groupplot}[
  group style={
    group size=2 by 1,
    horizontal sep=1.8cm,
  },
  height=3.5cm,
  tick align=outside,
  tick pos=left,
  ymajorgrids,
  y grid style={black!15},
  tick label style={font=\Large},
  label style={font=\Large},
]

%% ---- LEFT: Q-value convergence ----
\nextgroupplot[
  width=5cm,
  ylabel style={yshift=-0.2cm},
  xlabel={FQI Iteration},
  ylabel={Avg.\ Q-value},
  xmajorgrids,
  x grid style={black!15},
  xmin=0, xmax=30,
  ymin=700, ymax=1670,
  ytick={800,1200,1600},
  legend style={at={(0.97,0.25)}, anchor=east, font=\Large},
]

\addplot [line width=1.5pt, bellmanblue, mark=*, mark size=1.8pt]
table {%
0  754.10
1  1200.96
2  1425.94
3  1538.28
4  1595.28
5  1623.44
6  1637.97
7  1644.87
8  1648.54
9  1649.37
10  1649.71
11  1651.14
12  1650.57
13  1650.88
14  1650.74
15  1651.49
16  1652.05
17  1651.20
18  1650.65
19  1650.89
20  1651.31
21  1650.78
22  1650.95
23  1651.25
24  1650.52
25  1650.35
26  1650.87
27  1650.55
28  1650.35
29  1651.01
30  1651.13
};

%% ---- RIGHT: MCS distribution ----
\nextgroupplot[
  ybar,
  bar width=8.5pt,
  width=12cm,
  ylabel style={yshift=-0.2cm},
  xlabel={MCS Index},
  ylabel={Percentage [\%]},
  xtick={9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27},
  xticklabels={9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27},
  x tick label style={rotate=45, anchor=east, font=\Large},
  xmin=8, xmax=27.8,
  ymin=0, ymax=76,
  legend style={at={(0.05,0.97)}, anchor=north west, font=\Large},
  xmajorgrids=false,
]

\addplot [fill=schedblue, fill opacity=0.75, draw=schedblue!80!black]
coordinates {
  (9,  0.17)
  (10,  0.11)
  (11,  0.10)
  (12,  0.09)
  (13,  0.20)
  (14,  0.12)
  (15,  0.24)
  (16,  0.10)
  (17,  0.19)
  (18,  0.14)
  (19,  0.19)
  (20,  0.37)
  (21,  1.21)
  (22,  1.05)
  (23,  16.91)
  (24,  2.49)
  (25,  10.79)
  (26,  3.00)
  (27,  62.54)
};
\addlegendentry{OAI Scheduler}

\addplot [
  fill=fqicoral,
  fill opacity=1,
  draw=fqicoral!80!black,
  postaction={pattern=north east lines, pattern color=fqicoral!80!black}
]
coordinates {
  (9,  0.70)
  (10,  0.00)
  (11,  5.40)
  (12,  0.10)
  (13,  0.00)
  (14,  17.40)
  (15,  2.00)
  (16,  0.00)
  (17,  0.00)
  (18,  7.80)
  (19,  0.00)
  (20,  16.10)
  (21,  4.10)
  (22,  0.00)
  (23,  19.20)
  (24,  0.70)
  (25,  0.50)
  (26,  0.00)
  (27,  26.00)
};
\addlegendentry{FQI Policy}

\end{groupplot}
\end{tikzpicture}

==> fig/fqi_oai_combined_apr15.tex <==
% Combined FQI figure: Q-value convergence (left) + MCS distribution (right)
% Preamble:
%   \usepackage{pgfplots}
%   \pgfplotsset{compat=1.18}
%   \usepgfplotslibrary{groupplots}
%   \usetikzlibrary{patterns}

\begin{tikzpicture}

\definecolor{bellmanblue}{RGB}{31,119,180}
\definecolor{schedblue}{RGB}{100,149,200}
\definecolor{fqicoral}{RGB}{250,160,120}

\begin{groupplot}[
  group style={
    group size=2 by 1,
    horizontal sep=1.6cm,
  },
  height=3.5cm,
  tick align=outside,
  tick pos=left,
  xmajorgrids,
  ymajorgrids,
  x grid style={black!15},
  y grid style={black!15},
  tick label style={font=\Large},
  label style={font=\Large},
]

%% ---- LEFT: Q-value convergence ----
\nextgroupplot[
  width=5cm,
  ylabel style={yshift=-0.2cm},
  xlabel={FQI Iteration},
  ylabel={Avg.\ Q-value},
  xmin=0, xmax=30,
  ymin=60, ymax=180,
  legend style={at={(0.97,0.35)}, anchor=east, font=\Large},
]

\addplot [line width=1.5pt, bellmanblue, mark=*, mark size=1.8pt]
table {%
0  79.41
1  120.15
2  140.77
3  150.99
4  156.21
5  158.79
6  160.13
7  160.74
8  161.09
9  161.21
10 161.28
11 161.33
12 161.31
13 161.35
14 161.31
15 161.35
16 161.34
17 161.34
18 161.36
19 161.38
20 161.37
21 161.34
22 161.40
23 161.37
24 161.38
25 161.38
26 161.41
27 161.33
28 161.31
29 161.30
30 161.25
};

%% ---- RIGHT: MCS distribution ----
\nextgroupplot[
  ybar,
  bar width=8.5pt,
  width=12cm,
  ylabel style={yshift=-0.2cm},
  xlabel={MCS Index},
  ylabel={Percentage [\%]},
  xtick={11,12,13,14,15,16,17,18,19,20,21,22},
  xticklabels={11,12,13,14,15,16,17,18,19,20,21,22},
  x tick label style={rotate=45, anchor=east, font=\Large},
  xmin=10, xmax=22.8,
  ymin=0, ymax=75,
  legend style={at={(0.03,0.97)}, anchor=north west, font=\Large},
  xmajorgrids=false,
]

\addplot [fill=schedblue, fill opacity=0.75, draw=schedblue!80!black]
coordinates {
  (0,  0.0)
  (1,  0.0)
  (2,  0.0)
  (3,  0.0)
  (4,  0.0)
  (5,  0.0)
  (6,  0.0)
  (7,  0.0)
  (8,  0.0)
  (9,  0.0)
  (10,  0.0)
  (11,  3.6)
  (12,  0.0)
  (13,  1.8)
  (14,  3.6)
  (15,  1.8)
  (16,  1.8)
  (17,  5.4)
  (18,  8.9)
  (19,  71.4)
  (20,  0.0)
  (21,  1.8)
  (22,  0.0)
};
\addlegendentry{OAI Scheduler}

\addplot [
  fill=fqicoral,
  fill opacity=1,
  draw=fqicoral!80!black,
  postaction={pattern=north east lines, pattern color=fqicoral!80!black}
]
coordinates {
  (0,  0.0)
  (1,  0.0)
  (2,  0.0)
  (3,  0.0)
  (4,  0.0)
  (5,  0.0)
  (6,  0.0)
  (7,  0.0)
  (8,  0.0)
  (9,  0.0)
  (10,  0.0)
  (11,  0.0)
  (12,  0.0)
  (13,  0.0)
  (14,  0.0)
  (15,  3.6)
  (16,  1.8)
  (17,  25.0)
  (18,  3.6)
  (19,  35.7)
  (20,  1.8)
  (21,  26.8)
  (22,  1.8)
};
\addlegendentry{FQI Policy}

\end{groupplot}
\end{tikzpicture}

==> fig/lambda1_rss_degradation_cdf_NoSats10.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.06600,0.44300,0.74500}%
\definecolor{mycolor2}{rgb}{0.86600,0.32900,0.00000}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.52100,0.08600,0.81900}%
\definecolor{mycolor5}{rgb}{0.12941,0.12941,0.12941}%
%
\begin{tikzpicture}

\begin{axis}[%
width=8.88in,
height=3in,
at={(1.49in,0.738in)},
scale only axis,
xmin=0,
xmax=10,
xlabel={RSS Degradation [dB]},
ymin=0,
ymax=1,
ylabel={CDF},
axis background/.style={fill=white},
axis lines=box,
xmajorgrids,
ymajorgrids,
xtick distance=1,
ytick distance=0.2,
% Font sizes
% tick label style={font=\LARGE},
tick label style={font=\fontsize{30pt}{36pt}\selectfont},
xlabel style={font=\Huge},
ylabel style={font=\Huge},
% legend style={font=\Large, at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left}
legend style={font=\fontsize{28pt}{33pt}\selectfont, at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left}
]
\addplot [color=mycolor1, line width=4.0pt, mark=diamond*, mark size=6pt, mark repeat=3]
  table[row sep=crcr]{%
0.0611440028466047	0.0333333333333333\\
0.100743603567605	0.0666666666666667\\
0.14534769003968	0.1\\
0.201912315325306	0.133333333333333\\
0.258920696658482	0.166666666666667\\
0.259483663777716	0.2\\
0.307993632588901	0.233333333333333\\
0.331420025696819	0.266666666666667\\
0.365219562586999	0.3\\
0.36900418818323	0.333333333333333\\
0.423691322314855	0.366666666666667\\
0.425662052392153	0.4\\
0.514900022029413	0.433333333333333\\
0.737490770618864	0.466666666666667\\
0.778060699456951	0.5\\
0.792184639770753	0.533333333333333\\
0.812882512734538	0.566666666666667\\
0.851820888814258	0.6\\
0.870269136902936	0.633333333333333\\
0.897718754205092	0.666666666666667\\
1.41036138623223	0.7\\
1.64317377297736	0.733333333333333\\
1.70150220128834	0.766666666666667\\
1.97316351038906	0.8\\
2.27037694445967	0.833333333333333\\
2.67528871416514	0.866666666666667\\
2.84343559614091	0.9\\
7.67488843263015	0.933333333333333\\
9.42089859911793	0.966666666666667\\
9.80084229387366	1\\
};
\addlegendentry{$N_\text{t}=4\cdot4$}

\addplot [color=mycolor2, line width=4.0pt, mark=o, mark size=6pt, mark repeat=3]
  table[row sep=crcr]{%
0.00199443846603832	0.0333333333333333\\
0.00275707072813541	0.0666666666666667\\
0.00643708539460161	0.1\\
0.00667511643362909	0.133333333333333\\
0.00861901708103901	0.166666666666667\\
0.0095643898564886	0.2\\
0.0119733279778033	0.233333333333333\\
0.013962290220192	0.266666666666667\\
0.0168266379426772	0.3\\
0.021640685517219	0.333333333333333\\
0.0286467396706449	0.366666666666667\\
0.0438161843529442	0.4\\
0.0472933171248899	0.433333333333333\\
0.0537858878712069	0.466666666666667\\
0.056543150222863	0.5\\
0.0638151494935463	0.533333333333333\\
0.0660087405787577	0.566666666666667\\
0.0704007964711532	0.6\\
0.0781736128380582	0.633333333333333\\
0.0797576951823083	0.666666666666667\\
0.0812009973875893	0.7\\
0.0900530781377855	0.733333333333333\\
0.103750521935142	0.766666666666667\\
0.175852416937464	0.8\\
0.22483002423008	0.833333333333333\\
0.887701368052659	0.866666666666667\\
0.989062753346291	0.9\\
2.23242487879653	0.933333333333333\\
3.50902428301262	0.966666666666667\\
5.84368538391629	1\\
};
\addlegendentry{$N_\text{t}=8\cdot8$}

\addplot [color=mycolor3, line width=4.0pt, mark=square*, mark size=6pt, mark repeat=3]
  table[row sep=crcr]{%
0.000378498824302296	0.0333333333333333\\
0.00037925857025216	0.0666666666666667\\
0.00043884349511449	0.1\\
0.000546481070850689	0.133333333333333\\
0.000878565368150282	0.166666666666667\\
0.000918662965218198	0.2\\
0.001072092466995	0.233333333333333\\
0.00131667862896512	0.266666666666667\\
0.0016585418203277	0.3\\
0.00292325662994008	0.333333333333333\\
0.00366619646133799	0.366666666666667\\
0.00372669288522728	0.4\\
0.0037949628634118	0.433333333333333\\
0.00616204000413708	0.466666666666667\\
0.00709423047048688	0.5\\
0.00713094518483374	0.533333333333333\\
0.0100348228124021	0.566666666666667\\
0.0101234311900763	0.6\\
0.0145516793360326	0.633333333333333\\
0.0146485610069104	0.666666666666667\\
0.0175285610731069	0.7\\
0.0180778173849741	0.733333333333333\\
0.020346534853278	0.766666666666667\\
0.0344155902313644	0.8\\
0.0436970081105299	0.833333333333333\\
0.182408646368562	0.866666666666667\\
0.368193715397182	0.9\\
0.41465524712271	0.933333333333333\\
0.750227826678967	0.966666666666667\\
2.39346790144014	1\\
};
\addlegendentry{$N_\text{t}=16\cdot16$}

\addplot [color=mycolor4, line width=4.0pt, mark=x, mark size=6pt, mark repeat=3]
  table[row sep=crcr]{%
5.69285969134685e-05	0.0333333333333333\\
6.90112046332523e-05	0.0666666666666667\\
8.38726928855117e-05	0.1\\
0.000103824500398719	0.133333333333333\\
0.000146583067445744	0.166666666666667\\
0.000190573115701482	0.2\\
0.000205073693601723	0.233333333333333\\
0.000223158472966334	0.266666666666667\\
0.000330771322748681	0.3\\
0.000392273520265973	0.333333333333333\\
0.000452217337699372	0.366666666666667\\
0.000473505833207249	0.4\\
0.00048646097524304	0.433333333333333\\
0.00077992477197946	0.466666666666667\\
0.00111082648766845	0.5\\
0.00161379041376248	0.533333333333333\\
0.00165250589060079	0.566666666666667\\
0.00165533771967061	0.6\\
0.00175420251123978	0.633333333333333\\
0.0027297170880593	0.666666666666667\\
0.00290520014237938	0.7\\
0.00436187296864286	0.733333333333333\\
0.0043799408905278	0.766666666666667\\
0.0138754402275154	0.8\\
0.0180755445517012	0.833333333333333\\
0.0339796439679897	0.866666666666667\\
0.109407136919732	0.9\\
0.115922096705749	0.933333333333333\\
0.119481553428364	0.966666666666667\\
0.256789911032274	1\\
};
\addlegendentry{$N_\text{t}=32\cdot32$}

\end{axis}
\end{tikzpicture}%

==> fig/lambda1_rss_degradation_cdf_NoSats2.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.06600,0.44300,0.74500}%
\definecolor{mycolor2}{rgb}{0.86600,0.32900,0.00000}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.52100,0.08600,0.81900}%
\definecolor{mycolor5}{rgb}{0.12941,0.12941,0.12941}%
%
\begin{tikzpicture}

\begin{axis}[%
width=8.88in,
height=3in,
at={(1.49in,0.738in)},
scale only axis,
xmin=0,
xmax=2.25,
xlabel={RSS Degradation [dB]},
ymin=0,
ymax=1,
ylabel={CDF},
axis background/.style={fill=white},
axis lines=box,
xmajorgrids,
ymajorgrids,
xtick distance=0.25,
ytick distance=0.2,
% Font sizes
% tick label style={font=\LARGE},
tick label style={font=\fontsize{30pt}{36pt}\selectfont},
xlabel style={font=\Huge},
ylabel style={font=\Huge},
% legend style={font=\Large, at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left}
legend style={font=\fontsize{28pt}{33pt}\selectfont, at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left}
]
\addplot [color=mycolor1, line width=4.0pt, mark=diamond*, mark size=6pt, mark repeat=3]
  table[row sep=crcr]{%
0.00185246207490491	0.0333333333333333\\
0.00509833290503491	0.0666666666666667\\
0.00809021092469777	0.1\\
0.0146075921803634	0.133333333333333\\
0.0160225575306208	0.166666666666667\\
0.0221507919148604	0.2\\
0.0319431163924386	0.233333333333333\\
0.0345364472297768	0.266666666666667\\
0.0347671416410916	0.3\\
0.0573645340633523	0.333333333333333\\
0.0825293959738525	0.366666666666667\\
0.113088431759504	0.4\\
0.114547951820576	0.433333333333333\\
0.144701775987775	0.466666666666667\\
0.158769357969512	0.5\\
0.230977863586902	0.533333333333333\\
0.293532237685226	0.566666666666667\\
0.302134751317143	0.6\\
0.344620881876663	0.633333333333333\\
0.350458822258672	0.666666666666667\\
0.565976394958641	0.7\\
0.581580907905105	0.733333333333333\\
0.582749627679227	0.766666666666667\\
0.709188839354131	0.8\\
0.784143570896785	0.833333333333333\\
0.864392213439205	0.866666666666667\\
0.885804064515884	0.9\\
1.54448563416248	0.933333333333333\\
2.07196611415236	0.966666666666667\\
2.13603830802803	1\\
};
\addlegendentry{$N_\text{t}=4\cdot4$}

\addplot [color=mycolor2, line width=4.0pt, mark=o, mark size=6pt, mark repeat=3]
  table[row sep=crcr]{%
6.40404585158867e-05	0.0333333333333333\\
0.000288495681511648	0.0666666666666667\\
0.000818528114426156	0.1\\
0.000862901919099855	0.133333333333333\\
0.000989036175149204	0.166666666666667\\
0.00101421100033435	0.2\\
0.00108147914424792	0.233333333333333\\
0.00111143922880703	0.266666666666667\\
0.0011833240804884	0.3\\
0.00134089297166161	0.333333333333333\\
0.00175659525129856	0.366666666666667\\
0.00223266171781281	0.4\\
0.0022655636365451	0.433333333333333\\
0.00331225459686888	0.466666666666667\\
0.00420602750156023	0.5\\
0.00566927972439358	0.533333333333333\\
0.00688299639290808	0.566666666666667\\
0.00865094193644288	0.6\\
0.0108205636699158	0.633333333333333\\
0.0123896889310632	0.666666666666667\\
0.023579116514832	0.7\\
0.0240075444170943	0.733333333333333\\
0.0344349230054297	0.766666666666667\\
0.0378774399232419	0.8\\
0.03968767678035	0.833333333333333\\
0.0918590485979865	0.866666666666667\\
0.206378893222341	0.9\\
0.293936616270972	0.933333333333333\\
1.18413294276332	0.966666666666667\\
1.61189597845284	1\\
};
\addlegendentry{$N_\text{t}=8\cdot8$}

\addplot [color=mycolor3, line width=4.0pt, mark=square*, mark size=6pt, mark repeat=3]
  table[row sep=crcr]{%
4.83186715542002e-06	0.0333333333333333\\
7.15451905509577e-06	0.0666666666666667\\
8.07984918448124e-06	0.1\\
8.45377660705411e-06	0.133333333333333\\
1.80876026339194e-05	0.166666666666667\\
0.000112193983191309	0.2\\
0.000126550352795987	0.233333333333333\\
0.000127111515119988	0.266666666666667\\
0.000141837284801798	0.3\\
0.000169173352690975	0.333333333333333\\
0.000178873454215494	0.366666666666667\\
0.000179176420447109	0.4\\
0.00018232685232262	0.433333333333333\\
0.000204637029501553	0.466666666666667\\
0.000413461381619056	0.5\\
0.00045873874214206	0.533333333333333\\
0.000538547244257568	0.566666666666667\\
0.000578965181708905	0.6\\
0.000748809661357579	0.633333333333333\\
0.000767112114162681	0.666666666666667\\
0.000801422919700636	0.7\\
0.000810577861862333	0.733333333333333\\
0.00464953053821828	0.766666666666667\\
0.00625083938742894	0.8\\
0.0089135723692456	0.833333333333333\\
0.0115159027884242	0.866666666666667\\
0.0149595151533708	0.9\\
0.0177762685689154	0.933333333333333\\
0.331838926262096	0.966666666666667\\
0.868238749945629	1\\
};
\addlegendentry{$N_\text{t}=16\cdot16$}

\addplot [color=mycolor4, line width=4.0pt, mark=x, mark size=6pt, mark repeat=3]
  table[row sep=crcr]{%
2.0708128085789e-06	0.0333333333333333\\
2.88999527562197e-06	0.0666666666666667\\
3.84238212270627e-06	0.1\\
7.29092175551612e-06	0.133333333333333\\
7.62676942353363e-06	0.166666666666667\\
8.29067612927337e-06	0.2\\
8.58479951520024e-06	0.233333333333333\\
9.50307013301094e-06	0.266666666666667\\
1.02855259547355e-05	0.3\\
2.05461723721586e-05	0.333333333333333\\
2.07409576262786e-05	0.366666666666667\\
2.10356916191024e-05	0.4\\
2.60770661809399e-05	0.433333333333333\\
2.76275140205225e-05	0.466666666666667\\
2.82479329229413e-05	0.5\\
2.8749855124729e-05	0.533333333333333\\
3.06723190623979e-05	0.566666666666667\\
5.9056737232768e-05	0.6\\
7.53634905244553e-05	0.633333333333333\\
0.000111811807117766	0.666666666666667\\
0.000115298117781328	0.7\\
0.000117724686314078	0.733333333333333\\
0.000223232690936574	0.766666666666667\\
0.00026503858686534	0.8\\
0.000560141635132469	0.833333333333333\\
0.000971968296514627	0.866666666666667\\
0.0009827151714882	0.9\\
0.00105036974027681	0.933333333333333\\
0.00387157926862293	0.966666666666667\\
0.10575336679986	1\\
};
\addlegendentry{$N_\text{t}=32\cdot32$}

\end{axis}
\end{tikzpicture}%

==> fig/lambda1_rss_degradation_cdf_NoSats40.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.06600,0.44300,0.74500}%
\definecolor{mycolor2}{rgb}{0.86600,0.32900,0.00000}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.52100,0.08600,0.81900}%
\definecolor{mycolor5}{rgb}{0.12941,0.12941,0.12941}%
%
\begin{tikzpicture}

\begin{axis}[%
width=8.88in,
height=3in,
at={(1.49in,0.738in)},
scale only axis,
xmin=0,
xmax=28,
xlabel={RSS Degradation [dB]},
ymin=0,
ymax=1,
ylabel={CDF},
axis background/.style={fill=white},
axis lines=box,
xmajorgrids,
ymajorgrids,
xtick distance=2,
ytick distance=0.2,
% Font sizes
% tick label style={font=\LARGE},
tick label style={font=\fontsize{30pt}{36pt}\selectfont},
% legend style={font=\Large, at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left}
legend style={font=\fontsize{28pt}{33pt}\selectfont, at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left},
xlabel style={font=\Huge},
ylabel style={font=\Huge},
]
\addplot [color=mycolor1, line width=4.0pt, mark=diamond*, mark size=6pt, mark repeat=3]
  table[row sep=crcr]{%
0.150784343088984	0.0333333333333333\\
0.176914073082185	0.0666666666666667\\
0.256672393079011	0.1\\
0.374520791798248	0.133333333333333\\
0.390850283009693	0.166666666666667\\
0.463928630917365	0.2\\
0.660972834173043	0.233333333333333\\
0.727498811943934	0.266666666666667\\
0.738859283319612	0.3\\
0.870364445131341	0.333333333333333\\
1.09073328647381	0.366666666666667\\
2.09841827396183	0.4\\
2.29449110556897	0.433333333333333\\
2.38004350254743	0.466666666666667\\
2.73820113813495	0.5\\
2.79227469357596	0.533333333333333\\
3.24902225239094	0.566666666666667\\
3.34243593878675	0.6\\
3.95889267995385	0.633333333333333\\
4.37178303680653	0.666666666666667\\
4.65550714980012	0.7\\
4.78421102063783	0.733333333333333\\
5.8023756506039	0.766666666666667\\
6.91029166425237	0.8\\
7.11520769985376	0.833333333333333\\
8.13239961598975	0.866666666666667\\
9.20437524880089	0.9\\
17.2825473626598	0.933333333333333\\
26.1080597363247	0.966666666666667\\
27.0195885482789	1\\
};
\addlegendentry{$N_\text{t}=4\cdot4$}

\addplot [color=mycolor2, line width=4.0pt, mark=o, mark size=6pt, mark repeat=3]
  table[row sep=crcr]{%
0.0353844029983243	0.0333333333333333\\
0.0359226627796493	0.0666666666666667\\
0.0735084649833161	0.1\\
0.0800493418378649	0.133333333333333\\
0.0900529690103972	0.166666666666667\\
0.0954740351454275	0.2\\
0.101035443987375	0.233333333333333\\
0.107031334285951	0.266666666666667\\
0.10846999536044	0.3\\
0.11223016205084	0.333333333333333\\
0.164194498084884	0.366666666666667\\
0.181789830779762	0.4\\
0.209124603070517	0.433333333333333\\
0.225588519906638	0.466666666666667\\
0.27284707711987	0.5\\
0.278875658928573	0.533333333333333\\
0.327672488149953	0.566666666666667\\
0.40546088276772	0.6\\
0.478903960388396	0.633333333333333\\
0.627838662487565	0.666666666666667\\
0.827276346293179	0.7\\
1.06208144768094	0.733333333333333\\
1.15299337946193	0.766666666666667\\
1.20098611676122	0.8\\
1.45237885182073	0.833333333333333\\
1.65177592229646	0.866666666666667\\
1.83524733582869	0.9\\
4.69713182714115	0.933333333333333\\
6.20347511361891	0.966666666666667\\
7.02786845283056	1\\
};
\addlegendentry{$N_\text{t}=8\cdot8$}

\addplot [color=mycolor3, line width=4.0pt, mark=square*, mark size=6pt, mark repeat=3]
  table[row sep=crcr]{%
0.00363246326951044	0.0333333333333333\\
0.00600739494783401	0.0666666666666667\\
0.00824580286201115	0.1\\
0.00852528028816245	0.133333333333333\\
0.0109564843783053	0.166666666666667\\
0.0148508753473851	0.2\\
0.0156075045102645	0.233333333333333\\
0.0164385381009032	0.266666666666667\\
0.019345562985881	0.3\\
0.0265246330259201	0.333333333333333\\
0.042757607495839	0.366666666666667\\
0.0430453267660803	0.4\\
0.0464891499235645	0.433333333333333\\
0.0486133723411174	0.466666666666667\\
0.0522213624640864	0.5\\
0.0545972765655792	0.533333333333333\\
0.0568562800707586	0.566666666666667\\
0.0703160428447785	0.6\\
0.0895500797894316	0.633333333333333\\
0.102088187939036	0.666666666666667\\
0.237054937535303	0.7\\
0.243200362593343	0.733333333333333\\
0.260910637355988	0.766666666666667\\
0.328477666441404	0.8\\
0.363070990237147	0.833333333333333\\
0.751462851012756	0.866666666666667\\
0.848642473196218	0.9\\
1.10487999618769	0.933333333333333\\
1.229093606269	0.966666666666667\\
2.57941551638496	1\\
};
\addlegendentry{$N_\text{t}=16\cdot16$}

\addplot [color=mycolor4, line width=4.0pt, mark=x, mark size=6pt, mark repeat=3]
  table[row sep=crcr]{%
0.00053604606142364	0.0333333333333333\\
0.00215064372876698	0.0666666666666667\\
0.00227824012899382	0.1\\
0.00230512435903118	0.133333333333333\\
0.00254223303965103	0.166666666666667\\
0.00269770036058914	0.2\\
0.00422339864310101	0.233333333333333\\
0.00448547062847651	0.266666666666667\\
0.00469700475910989	0.3\\
0.00797671810265893	0.333333333333333\\
0.00832471853217746	0.366666666666667\\
0.00923760990169438	0.4\\
0.0111108826964904	0.433333333333333\\
0.0117700120953546	0.466666666666667\\
0.0130320635061294	0.5\\
0.0137457542058332	0.533333333333333\\
0.0175182167026937	0.566666666666667\\
0.0185532357503033	0.6\\
0.0191846790322462	0.633333333333333\\
0.0213266323616321	0.666666666666667\\
0.0213282133482906	0.7\\
0.0234641454562958	0.733333333333333\\
0.0252851676630107	0.766666666666667\\
0.0311061385115086	0.8\\
0.0440242160841996	0.833333333333333\\
0.0498812081392195	0.866666666666667\\
0.290989445818881	0.9\\
0.299169440655581	0.933333333333333\\
0.426713421045725	0.966666666666667\\
0.500959309984685	1\\
};
\addlegendentry{$N_\text{t}=32\cdot32$}

\end{axis}
\end{tikzpicture}%

==> fig/obsSize_bar_sinrpos.tex <==
% Preamble: \usetikzlibrary{patterns, calc}
%           \usepgfplotslibrary{groupplots}

\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\definecolor{hotpinkE91E8C}{RGB}{233,30,140}
\definecolor{keBerryAD1457}{RGB}{173,20,87}

\begin{groupplot}[
  group style={group size=2 by 1, horizontal sep=2cm},
  width=7.5cm,
  height=4.1cm,
  tick label style={font=\Large},
  label style={font=\Large},
  title style={font=\Large},
  xticklabel style={rotate=35, anchor=east, font=\Large},
  ylabel style={yshift=-0.1cm},
  scaled y ticks=false,
]

%% ---- SE ----
\nextgroupplot[
  tick align=outside, tick pos=left,
  x grid style={darkgray176}, y grid style={darkgray176},
  xmin=-0.4, xmax=1.0,
  xtick={0, 0.6},
  xticklabels={Setup A, Setup B},
  xtick style={color=black}, ytick style={color=black},
  ymajorgrids,
  ymin=3.355, ymax=3.901,
  ylabel={Mean SE [bps/Hz]},
]
\draw[draw=none, fill=hotpinkE91E8C, fill opacity=0.8] (axis cs:-0.2,2.000) rectangle (axis cs:0.2,3.64498);
\draw[draw=black, fill=none, pattern=vertical lines, pattern color=black!60] (axis cs:-0.2,2.000) rectangle (axis cs:0.2,3.64498);
\draw[draw=none, fill=keBerryAD1457, fill opacity=0.8] (axis cs:0.4,2.000) rectangle (axis cs:0.8,3.60388);
\draw[draw=black, fill=none, pattern=dots, pattern color=black!60] (axis cs:0.4,2.000) rectangle (axis cs:0.8,3.60388);
\path [draw=black, line width=0.56pt] (axis cs:0,3.39924) -- (axis cs:0,3.89072);
\path [draw=black, line width=0.56pt] (axis cs:0.6,3.37002) -- (axis cs:0.6,3.83775);
\addplot [forget plot, semithick, steelblue31119180, mark=-, mark size=5, mark options={solid,draw=black}, only marks] table {%
0   3.39924
0.6 3.37002
};
\addplot [forget plot, semithick, steelblue31119180, mark=-, mark size=5, mark options={solid,draw=black}, only marks] table {%
0   3.89072
0.6 3.83775
};
\addplot[hotpinkE91E8C, dashed, line width=0.8pt, forget plot] coordinates {(-0.4,3.64498) (1.0,3.64498)};
\addplot[keBerryAD1457, dashed, line width=0.8pt, forget plot] coordinates {(-0.4,3.60388) (1.0,3.60388)};
\draw (axis cs:0,3.7) node[scale=1.2, anchor=south west, text=black]{3.645};
\draw (axis cs:0.6,3.7) node[scale=1.2, anchor=south west, text=black]{3.604};

%% ---- BLER ----
\nextgroupplot[
  tick align=outside, tick pos=left,
  x grid style={darkgray176}, y grid style={darkgray176},
  xmin=-0.4, xmax=1.0,
  xtick={0.05, 0.6},
  xticklabels={Setup A, Setup B},
  xtick style={color=black}, ytick style={color=black},
  ymajorgrids,
  ymin=0.082, ymax=0.136,
  ylabel={Mean BLER},
  ylabel style={yshift=-2pt},
]
\draw[draw=none, fill=hotpinkE91E8C, fill opacity=0.8] (axis cs:-0.2,0.000) rectangle (axis cs:0.2,0.102778);
\draw[draw=black, fill=none, pattern=vertical lines, pattern color=black!60] (axis cs:-0.2,0.000) rectangle (axis cs:0.2,0.102778);
\draw[draw=none, fill=keBerryAD1457, fill opacity=0.8] (axis cs:0.4,0.000) rectangle (axis cs:0.8,0.110746);
\draw[draw=black, fill=none, pattern=dots, pattern color=black!60] (axis cs:0.4,0.000) rectangle (axis cs:0.8,0.110746);
\path [draw=black, line width=0.56pt] (axis cs:0,0.0848971) -- (axis cs:0,0.120659);
\path [draw=black, line width=0.56pt] (axis cs:0.6,0.0873295) -- (axis cs:0.6,0.134162);
\addplot [forget plot, semithick, steelblue31119180, mark=-, mark size=5, mark options={solid,draw=black}, only marks] table {%
0   0.0848971
0.6 0.0873295
};
\addplot [forget plot, semithick, steelblue31119180, mark=-, mark size=5, mark options={solid,draw=black}, only marks] table {%
0   0.120659
0.6 0.134162
};
\addplot [forget plot, black, dashed, line width=1.2pt] coordinates {(-0.4,0.1) (1.0,0.1)};
\draw (axis cs:0,0.109) node[scale=1.2, anchor=south west, text=black]{0.103};
\draw (axis cs:0.6,0.109) node[scale=1.2, anchor=south west, text=black]{0.111};
% Inline Target legend inside BLER plot (left, avoids Setup B bar)
\draw[draw=lightgray204, fill=white, fill opacity=0.8]
  (axis cs:-0.38,0.1255) rectangle (axis cs:0.21,0.1325);
\draw[black, dashed, line width=1.2pt]
  (axis cs:-0.36,0.129) -- (axis cs:-0.18,0.129);
\draw (axis cs:-0.15,0.129) node[scale=0.9, anchor=west, text=black]{\normalsize Target};

\end{groupplot}

\end{tikzpicture}

==> fig/penalty_cdf_sinrpos.tex <==
% Add to preamble:
% \usepgfplotslibrary{groupplots}
% \usetikzlibrary{calc}

\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{keSoftRoseF4A3C0}{RGB}{244,163,192}
\definecolor{keRedD62828}{RGB}{214,40,40}
\definecolor{keBerryAD1457}{RGB}{173,20,87}
\definecolor{hotpinkE91E8C}{RGB}{233,30,140}
\definecolor{steelblue1F77B4}{RGB}{31,119,180}
\definecolor{limgreen76B900}{RGB}{118,185,0}

\begin{groupplot}[
  group style={
    group size=3 by 1,
    horizontal sep=5cm,
  },
  width=20cm,
  height=20cm,
  ylabel style={yshift=-10pt, xshift=15pt},
  % tick label style={font=\Huge},
  % label style={font=\Huge},
tick label style={font=\fontsize{52}{62}\selectfont},  %% <-- was \Huge
  label style={font=\fontsize{52}{62}\selectfont},       %% <-- was \Huge
  tick align=outside,
  tick pos=left,
  x grid style={darkgray176},
  y grid style={darkgray176},
  xmajorgrids,
  ymajorgrids,
  every axis plot/.append style={
    mark options={scale=7.5.5}
  },
]

%% ---- LEFT PLOT: SE CDF ----
\nextgroupplot[
  legend to name=CommonLegend,
  legend columns=7,
  legend style={
    font=\fontsize{120}{144}\selectfont,
    draw=lightgray204,
    fill opacity=0.8,
    draw opacity=1,
    text opacity=1,
    column sep=0.8cm,
    /tikz/every even column/.append style={column sep=0.8cm},
    /tikz/every mark/.append style={scale=7.5},
    legend image post style={mark size=4pt}, 
  },
  xlabel={SE [bps/Hz]},
  ylabel={CDF},
  ymin=0, ymax=1,
  ytick={0, 0.25, 0.5, 0.75, 1.0},
  xmin=2.2, xmax=4.2,
  xtick distance=0.4,
  ylabel style={yshift=-8pt},
  every axis plot/.append style={
    mark options={scale=7.5}
  },
]
\addplot [line width=2pt, keSoftRoseF4A3C0,  mark=square*, mark repeat=5]
table {%
2.7634 0.0213
2.8028 0.0426
2.8294 0.0638
2.8504 0.0851
2.8903 0.1064
2.9137 0.1277
2.9578 0.1489
2.9792 0.1702
3.0460 0.1915
3.0652 0.2128
3.1083 0.2340
3.1150 0.2553
3.1253 0.2766
3.1264 0.2979
3.1352 0.3191
3.1588 0.3404
3.1791 0.3617
3.1963 0.3830
3.2124 0.4043
3.2144 0.4255
3.2193 0.4468
3.2703 0.4681
3.2950 0.4894
3.3417 0.5106
3.3787 0.5319
3.4111 0.5532
3.4247 0.5745
3.4307 0.5957
3.4693 0.6170
3.5012 0.6383
3.5400 0.6596
3.5609 0.6809
3.5986 0.7021
3.6564 0.7234
3.7328 0.7447
3.7391 0.7660
3.7792 0.7872
3.8033 0.8085
3.8053 0.8298
3.8093 0.8511
3.8815 0.8723
3.8826 0.8936
3.9040 0.9149
3.9111 0.9362
3.9265 0.9574
3.9660 0.9787
3.9836 1.0000
};
\addlegendentry{{\fontsize{52}{62}\selectfont $k_e\!=\!0.5$}}


\addplot [line width=2pt, keRedD62828, solid, mark=o, mark repeat=5]
table {%
2.8764 0.0222
2.9528 0.0444
2.9970 0.0667
3.0301 0.0889
3.0768 0.1111
3.0889 0.1333
3.0961 0.1556
3.0979 0.1778
3.1142 0.2000
3.1333 0.2222
3.1429 0.2444
3.1582 0.2667
3.1733 0.2889
3.1817 0.3111
3.2277 0.3333
3.2482 0.3556
3.2762 0.3778
3.3019 0.4000
3.3331 0.4222
3.3413 0.4444
3.3433 0.4667
3.3775 0.4889
3.4210 0.5111
3.4387 0.5333
3.4610 0.5556
3.5170 0.5778
3.5188 0.6000
3.5310 0.6222
3.5352 0.6444
3.5438 0.6667
3.6844 0.6889
3.7866 0.7111
3.7995 0.7333
3.8189 0.7556
3.8435 0.7778
3.8536 0.8000
3.8877 0.8222
3.9059 0.8444
3.9175 0.8667
3.9242 0.8889
3.9384 0.9111
3.9748 0.9333
4.0158 0.9556
4.0297 0.9778
4.0449 1.0000
};
\addlegendentry{{\fontsize{52}{62}\selectfont $k_e\!=\!0.1$}}

\addplot [line width=2pt, keBerryAD1457, solid, mark=diamond*, mark repeat=5]
table {%
3.0531 0.0217
3.1013 0.0435
3.1063 0.0652
3.1695 0.0870
3.1803 0.1087
3.2677 0.1304
3.2757 0.1522
3.2794 0.1739
3.2803 0.1957
3.3005 0.2174
3.3066 0.2391
3.3302 0.2609
3.3314 0.2826
3.3659 0.3043
3.3691 0.3261
3.3943 0.3478
3.4100 0.3696
3.4111 0.3913
3.4195 0.4130
3.4275 0.4348
3.4467 0.4565
3.4613 0.4783
3.5173 0.5000
3.5229 0.5217
3.5248 0.5435
3.5289 0.5652
3.5539 0.5870
3.5584 0.6087
3.6417 0.6304
3.7188 0.6522
3.7376 0.6739
3.7890 0.6957
3.8923 0.7174
3.9266 0.7391
3.9441 0.7609
3.9470 0.7826
3.9508 0.8043
3.9772 0.8261
3.9852 0.8478
3.9940 0.8696
4.0025 0.8913
4.0101 0.9130
4.0110 0.9348
4.0450 0.9565
4.0612 0.9783
4.1003 1.0000
};
\addlegendentry{{\fontsize{54}{66}\selectfont $k_e\!=\!0.025$}}

\addplot [line width=2pt, hotpinkE91E8C, solid, mark=triangle*, mark repeat=5]
table {%
3.2117 0.0222
3.2313 0.0444
3.2621 0.0667
3.2856 0.0889
3.2963 0.1111
3.3006 0.1333
3.3134 0.1556
3.3437 0.1778
3.3474 0.2000
3.3554 0.2222
3.3729 0.2444
3.3887 0.2667
3.4125 0.2889
3.4253 0.3111
3.4332 0.3333
3.4463 0.3556
3.4902 0.3778
3.4987 0.4000
3.5079 0.4222
3.5291 0.4444
3.5324 0.4667
3.5424 0.4889
3.5468 0.5111
3.5605 0.5333
3.5624 0.5556
3.5917 0.5778
3.6076 0.6000
3.6112 0.6222
3.6158 0.6444
3.6855 0.6667
3.9579 0.6889
3.9702 0.7111
3.9877 0.7333
3.9877 0.7556
3.9934 0.7778
4.0304 0.8000
4.0434 0.8222
4.0441 0.8444
4.0632 0.8667
4.0733 0.8889
4.0878 0.9111
4.1063 0.9333
4.1101 0.9556
4.1129 0.9778
4.1471 1.0000
};
\addlegendentry{{\fontsize{52}{62}\selectfont $k_e\!=\!0$}}

\addplot [line width=2pt, steelblue1F77B4, solid, mark=pentagon, mark repeat=5]
table {%
2.6588 0.0222
2.6588 0.0444
2.6777 0.0667
2.6777 0.0889
2.6777 0.1111
2.9316 0.1333
2.9316 0.1556
2.9316 0.1778
2.9316 0.2000
2.9316 0.2222
3.0561 0.2444
3.0719 0.2667
3.0719 0.2889
3.0719 0.3111
3.0719 0.3333
3.0719 0.3556
3.1000 0.3778
3.1000 0.4000
3.1000 0.4222
3.1000 0.4444
3.1000 0.4667
3.1310 0.4889
3.1310 0.5111
3.1310 0.5333
3.1310 0.5556
3.3179 0.5778
3.3340 0.6000
3.3340 0.6222
3.3340 0.6444
3.3340 0.6667
3.6013 0.6889
3.6013 0.7111
3.6013 0.7333
3.6013 0.7556
3.6013 0.7778
3.6830 0.8000
3.6830 0.8222
3.6830 0.8444
3.6830 0.8667
3.6830 0.8889
3.6997 0.9111
3.6997 0.9333
3.6997 0.9556
3.6997 0.9778
3.6997 1.0000
};
\addlegendentry{{\fontsize{52}{62}\selectfont OLLA}}

\addplot [line width=2pt, limgreen76B900, solid, mark=asterisk, mark repeat=5]
table {%
2.3140 0.0222
2.3140 0.0444
2.3140 0.0667
2.3140 0.0889
2.3140 0.1111
2.4370 0.1333
2.4370 0.1556
2.4370 0.1778
2.5209 0.2000
2.5209 0.2222
2.6307 0.2444
2.6307 0.2667
2.6307 0.2889
2.6307 0.3111
2.6307 0.3333
2.8103 0.3556
2.8103 0.3778
2.8103 0.4000
2.8103 0.4222
2.8103 0.4444
2.8818 0.4667
2.8818 0.4889
2.8818 0.5111
2.8818 0.5333
2.8818 0.5556
2.9866 0.5778
3.0003 0.6000
3.0003 0.6222
3.0003 0.6444
3.0003 0.6667
3.2620 0.6889
3.2620 0.7111
3.2620 0.7333
3.2620 0.7556
3.2620 0.7778
3.2896 0.8000
3.2896 0.8222
3.2896 0.8444
3.2896 0.8667
3.2896 0.8889
3.3877 0.9111
3.3877 0.9333
3.3877 0.9556
3.3877 0.9778
3.3877 1.0000
};
\addlegendentry{{\fontsize{52}{62}\selectfont SALAD}}

% Dummy target line — legend entry only, invisible in this plot
\addplot [line width=2pt, black, dashed]
  coordinates {(2.2, -1) (4.2, -1)};
  
\addlegendentry{{\fontsize{52}{62}\selectfont Target}}

%% ---- MIDDLE PLOT: BLER CDF ----
\nextgroupplot[
  every axis plot/.append style={
    mark options={scale=7.5}
  },
  xlabel={BLER},
  ylabel={CDF},
  ylabel style={yshift=-8pt},
  ymin=0, ymax=1,
  ytick={0, 0.25, 0.5, 0.75, 1.0},
  xmin=0, xmax=0.17,
  xtick={0.04, 0.1, 0.16},
  scaled x ticks=false,
  x tick label style={
    /pgf/number format/fixed,
    /pgf/number format/precision=2,
  },
]
\addplot [line width=2pt, keSoftRoseF4A3C0, mark=square*, mark repeat=5]
table {%
0.0000 0.0213
0.0054 0.0426
0.0055 0.0638
0.0069 0.0851
0.0103 0.1064
0.0104 0.1277
0.0105 0.1489
0.0136 0.1702
0.0160 0.1915
0.0209 0.2128
0.0221 0.2340
0.0241 0.2553
0.0242 0.2766
0.0267 0.2979
0.0267 0.3191
0.0270 0.3404
0.0275 0.3617
0.0298 0.3830
0.0319 0.4043
0.0353 0.4255
0.0355 0.4468
0.0357 0.4681
0.0368 0.4894
0.0374 0.5106
0.0380 0.5319
0.0387 0.5532
0.0398 0.5745
0.0409 0.5957
0.0430 0.6170
0.0440 0.6383
0.0443 0.6596
0.0468 0.6809
0.0489 0.7021
0.0492 0.7234
0.0511 0.7447
0.0511 0.7660
0.0517 0.7872
0.0532 0.8085
0.0552 0.8298
0.0636 0.8511
0.0640 0.8723
0.0642 0.8936
0.0749 0.9149
0.0782 0.9362
0.0983 0.9574
0.1329 0.9787
0.1420 1.0000
};

\addplot [line width=2pt, keRedD62828, solid, mark=o, mark repeat=5]
table {%
0.0106 0.0222
0.0107 0.0444
0.0108 0.0667
0.0109 0.0889
0.0136 0.1111
0.0136 0.1333
0.0143 0.1556
0.0159 0.1778
0.0178 0.2000
0.0210 0.2222
0.0219 0.2444
0.0231 0.2667
0.0267 0.2889
0.0273 0.3111
0.0276 0.3333
0.0292 0.3556
0.0292 0.3778
0.0298 0.4000
0.0351 0.4222
0.0361 0.4444
0.0428 0.4667
0.0447 0.4889
0.0471 0.5111
0.0479 0.5333
0.0479 0.5556
0.0489 0.5778
0.0511 0.6000
0.0532 0.6222
0.0535 0.6444
0.0543 0.6667
0.0602 0.6889
0.0610 0.7111
0.0625 0.7333
0.0636 0.7556
0.0647 0.7778
0.0686 0.8000
0.0695 0.8222
0.0745 0.8444
0.0800 0.8667
0.0802 0.8889
0.0824 0.9111
0.0838 0.9333
0.0870 0.9556
0.0920 0.9778
0.0978 1.0000
};

\addplot [line width=2pt, keBerryAD1457, solid, mark=diamond*, mark repeat=5]
table {%
0.0140 0.0217
0.0160 0.0435
0.0213 0.0652
0.0219 0.0870
0.0357 0.1087
0.0430 0.1304
0.0432 0.1522
0.0465 0.1739
0.0484 0.1957
0.0486 0.2174
0.0495 0.2391
0.0585 0.2609
0.0608 0.2826
0.0615 0.3043
0.0618 0.3261
0.0634 0.3478
0.0647 0.3696
0.0647 0.3913
0.0649 0.4130
0.0659 0.4348
0.0702 0.4565
0.0707 0.4783
0.0710 0.5000
0.0723 0.5217
0.0743 0.5435
0.0761 0.5652
0.0789 0.5870
0.0794 0.6087
0.0800 0.6304
0.0824 0.6522
0.0824 0.6739
0.0867 0.6957
0.0894 0.7174
0.0909 0.7391
0.0939 0.7609
0.0939 0.7826
0.1005 0.8043
0.1016 0.8261
0.1020 0.8478
0.1030 0.8696
0.1080 0.8913
0.1183 0.9130
0.1190 0.9348
0.1285 0.9565
0.1353 0.9783
0.1405 1.0000
};

\addplot [line width=2pt, hotpinkE91E8C, solid, mark=triangle*, mark repeat=5]
table {%
0.0523 0.0222
0.0538 0.0444
0.0615 0.0667
0.0618 0.0889
0.0645 0.1111
0.0684 0.1333
0.0695 0.1556
0.0710 0.1778
0.0739 0.2000
0.0757 0.2222
0.0774 0.2444
0.0794 0.2667
0.0806 0.2889
0.0819 0.3111
0.0820 0.3333
0.0824 0.3556
0.0862 0.3778
0.0909 0.4000
0.0924 0.4222
0.0939 0.4444
0.0950 0.4667
0.0952 0.4889
0.0964 0.5111
0.1000 0.5333
0.1016 0.5556
0.1093 0.5778
0.1105 0.6000
0.1141 0.6222
0.1145 0.6444
0.1160 0.6667
0.1167 0.6889
0.1198 0.7111
0.1212 0.7333
0.1268 0.7556
0.1304 0.7778
0.1399 0.8000
0.1402 0.8222
0.1404 0.8444
0.1429 0.8667
0.1460 0.8889
0.1471 0.9111
0.1488 0.9333
0.1506 0.9556
0.1506 0.9778
0.1517 1.0000
};

\addplot [line width=2pt, steelblue1F77B4, solid, mark=pentagon, mark repeat=5]
table {%
0.0108 0.0222
0.0108 0.0444
0.0108 0.0667
0.0108 0.0889
0.0108 0.1111
0.0265 0.1333
0.0292 0.1556
0.0292 0.1778
0.0292 0.2000
0.0292 0.2222
0.0292 0.2444
0.0329 0.2667
0.0329 0.2889
0.0329 0.3111
0.0329 0.3333
0.0366 0.3556
0.0366 0.3778
0.0366 0.4000
0.0366 0.4222
0.0366 0.4444
0.0372 0.4667
0.0372 0.4889
0.0372 0.5111
0.0372 0.5333
0.0372 0.5556
0.0414 0.5778
0.0414 0.6000
0.0414 0.6222
0.0511 0.6444
0.0511 0.6667
0.0552 0.6889
0.0552 0.7111
0.0552 0.7333
0.0552 0.7556
0.0552 0.7778
0.0599 0.8000
0.0599 0.8222
0.0599 0.8444
0.0599 0.8667
0.0599 0.8889
0.0625 0.9111
0.0629 0.9333
0.0629 0.9556
0.0629 0.9778
0.0629 1.0000
};

\addplot [line width=2pt, limgreen76B900, solid, mark=asterisk, mark repeat=5]
table {%
0.0216 0.0222
0.0216 0.0444
0.0216 0.0667
0.0216 0.0889
0.0216 0.1111
0.0387 0.1333
0.0387 0.1556
0.0387 0.1778
0.0387 0.2000
0.0387 0.2222
0.0409 0.2444
0.0409 0.2667
0.0409 0.2889
0.0409 0.3111
0.0409 0.3333
0.0420 0.3556
0.0420 0.3778
0.0420 0.4000
0.0420 0.4222
0.0420 0.4444
0.0449 0.4667
0.0449 0.4889
0.0486 0.5111
0.0486 0.5333
0.0486 0.5556
0.0486 0.5778
0.0486 0.6000
0.0521 0.6222
0.0521 0.6444
0.0521 0.6667
0.0521 0.6889
0.0521 0.7111
0.0568 0.7333
0.0568 0.7556
0.0568 0.7778
0.0652 0.8000
0.0656 0.8222
0.0656 0.8444
0.0656 0.8667
0.0656 0.8889
0.0833 0.9111
0.0833 0.9333
0.0833 0.9556
0.0833 0.9778
0.0833 1.0000
};

% Vertical target line at BLER = 0.1
\addplot [line width=2pt, black, dashed]
table {%
0.1000 0
0.1000 1
};

%% ---- RIGHT PLOT: MCS CDF ----
\nextgroupplot[
  xlabel={MCS},
  ylabel={CDF},
  ylabel style={yshift=-8pt},
  ymin=0, ymax=1,
  ytick={0, 0.25, 0.5, 0.75, 1.0},
  xmin=14, xmax=23.5,
  xtick={0, 4, 8, 12, 16, 20, 24, 28},
  every axis plot/.append style={
    mark options={scale=7.5}
  },
]
\addplot [line width=2pt, keSoftRoseF4A3C0, mark=square*, mark repeat=5]
table {%
16.0819 0.0213
16.1250 0.0426
16.1779 0.0638
16.5260 0.0851
16.5655 0.1064
16.5934 0.1277
16.6621 0.1489
16.8581 0.1702
16.8851 0.1915
16.9251 0.2128
17.1429 0.2340
17.1733 0.2553
17.1828 0.2766
17.3516 0.2979
17.3953 0.3191
17.4199 0.3404
17.5097 0.3617
17.5696 0.3830
17.6294 0.4043
17.6879 0.4255
17.7202 0.4468
17.7977 0.4681
18.0109 0.4894
18.1576 0.5106
18.3373 0.5319
19.0702 0.5532
19.2614 0.5745
19.8807 0.5957
19.8840 0.6170
19.9128 0.6383
19.9721 0.6596
20.1957 0.6809
20.3529 0.7021
20.3906 0.7234
20.4526 0.7447
20.5227 0.7660
20.5780 0.7872
20.6429 0.8085
20.6593 0.8298
20.7968 0.8511
20.8011 0.8723
20.8503 0.8936
20.8936 0.9149
20.9096 0.9362
20.9781 0.9574
20.9895 0.9787
21.4332 1.0000
};

\addplot [line width=2pt, keRedD62828, solid, mark=o, mark repeat=5]
table {%
16.4152 0.0222
16.6250 0.0444
16.9667 0.0667
17.0699 0.0889
17.2313 0.1111
17.2834 0.1333
17.3370 0.1556
17.3643 0.1778
17.6216 0.2000
17.6287 0.2222
17.6882 0.2444
17.7891 0.2667
17.7956 0.2889
17.8232 0.3111
17.8889 0.3333
17.8966 0.3556
17.9518 0.3778
17.9882 0.4000
18.2114 0.4222
18.2514 0.4444
18.2609 0.4667
18.4136 0.4889
18.7225 0.5111
18.9706 0.5333
19.0409 0.5556
19.4413 0.5778
19.6705 0.6000
19.7803 0.6222
20.2857 0.6444
20.4709 0.6667
20.5419 0.6889
20.5928 0.7111
20.6138 0.7333
20.9840 0.7556
21.0266 0.7778
21.1902 0.8000
21.2350 0.8222
21.3797 0.8444
21.4728 0.8667
21.5000 0.8889
21.6791 0.9111
21.6845 0.9333
22.0934 0.9556
22.1862 0.9778
22.5312 1.0000
};

\addplot [line width=2pt, keBerryAD1457, solid, mark=diamond*, mark repeat=5]
table {%
17.8837 0.0217
17.8980 0.0435
18.0979 0.0652
18.1338 0.0870
18.2044 0.1087
18.2061 0.1304
18.3476 0.1522
18.6703 0.1739
18.6765 0.1957
18.7770 0.2174
18.8012 0.2391
18.8772 0.2609
19.1964 0.2826
19.2324 0.3043
19.2471 0.3261
19.2771 0.3478
19.2840 0.3696
19.3876 0.3913
19.4118 0.4130
19.4242 0.4348
19.4343 0.4565
19.5220 0.4783
19.5893 0.5000
19.6185 0.5217
19.8412 0.5435
20.3631 0.5652
20.8245 0.5870
21.0865 0.6087
21.1229 0.6304
21.2210 0.6522
21.2527 0.6739
21.3371 0.6957
21.6103 0.7174
21.6667 0.7391
21.7043 0.7609
21.8054 0.7826
21.8864 0.8043
21.9471 0.8261
22.1148 0.8478
22.1522 0.8696
22.1793 0.8913
22.2053 0.9130
22.4974 0.9348
22.6409 0.9565
22.7005 0.9783
22.8287 1.0000
};

\addplot [line width=2pt, hotpinkE91E8C, solid, mark=triangle*, mark repeat=5]
table {%
18.9240 0.0222
19.1761 0.0444
19.2643 0.0667
19.3897 0.0889
19.4266 0.1111
19.4382 0.1333
19.5349 0.1556
19.7299 0.1778
19.7518 0.2000
19.7907 0.2222
19.8012 0.2444
19.8251 0.2667
19.9518 0.2889
19.9624 0.3111
19.9674 0.3333
20.0180 0.3556
20.0482 0.3778
20.1905 0.4000
20.2857 0.4222
20.2970 0.4444
20.3133 0.4667
20.4293 0.4889
20.4573 0.5111
20.4762 0.5333
20.5595 0.5556
21.0444 0.5778
21.1657 0.6000
21.4213 0.6222
21.6229 0.6444
21.9034 0.6667
21.9270 0.6889
21.9365 0.7111
21.9516 0.7333
22.0378 0.7556
22.3102 0.7778
22.3368 0.8000
22.4652 0.8222
22.5137 0.8444
22.7598 0.8667
22.7912 0.8889
22.8492 0.9111
22.8508 0.9333
22.9617 0.9556
22.9947 0.9778
23.0591 1.0000
};

\addplot [line width=2pt, steelblue1F77B4, solid, mark=pentagon, mark repeat=5]
table {%
14.9763 0.0222
14.9763 0.0444
14.9763 0.0667
15.0511 0.0889
15.0511 0.1111
16.0484 0.1333
16.0484 0.1556
16.0484 0.1778
16.0484 0.2000
16.0484 0.2222
16.3841 0.2444
16.6257 0.2667
16.6257 0.2889
16.6257 0.3111
16.6257 0.3333
16.6257 0.3556
16.7186 0.3778
16.7186 0.4000
16.7186 0.4222
16.7186 0.4444
16.7186 0.4667
16.8750 0.4889
16.8750 0.5111
16.8750 0.5333
16.8750 0.5556
18.6818 0.5778
18.7714 0.6000
18.7714 0.6222
18.7714 0.6444
18.7714 0.6667
19.2872 0.6889
19.2872 0.7111
19.2872 0.7333
19.2872 0.7556
19.2872 0.7778
19.8168 0.8000
19.8168 0.8222
19.8168 0.8444
19.8168 0.8667
19.8168 0.8889
20.1381 0.9111
20.1381 0.9333
20.1381 0.9556
20.1381 0.9778
20.1381 1.0000
};

\addplot [line width=2pt, limgreen76B900, solid, mark=asterisk, mark repeat=5]
table {%
14.7955 0.0222
14.7955 0.0444
14.7955 0.0667
14.8512 0.0889
14.8512 0.1111
14.8512 0.1333
14.8512 0.1556
14.8512 0.1778
15.0337 0.2000
15.0337 0.2222
15.2515 0.2444
15.2515 0.2667
15.2515 0.2889
15.2515 0.3111
15.2515 0.3333
16.1329 0.3556
16.1329 0.3778
16.1329 0.4000
16.1329 0.4222
16.1329 0.4444
16.1946 0.4667
16.1946 0.4889
16.1946 0.5111
16.1946 0.5333
16.1946 0.5556
17.6902 0.5778
17.7705 0.6000
17.7705 0.6222
17.7705 0.6444
17.7705 0.6667
18.6270 0.6889
18.6270 0.7111
18.6270 0.7333
18.6270 0.7556
18.6270 0.7778
18.8281 0.8000
18.8281 0.8222
18.8281 0.8444
18.8281 0.8667
18.8281 0.8889
19.0773 0.9111
19.0773 0.9333
19.0773 0.9556
19.0773 0.9778
19.0773 1.0000
};

\end{groupplot}

% Common horizontal legend centred above all plots
\node at ($(group c1r1.north)!0.5!(group c3r1.north)+(0,2cm)$)
  {\pgfplotslegendfromname{CommonLegend}};

% Enlarge bounding box so legend is not clipped
\path
  (current bounding box.south west)
  rectangle
  ($(current bounding box.north east)+(0,2.0cm)$);

\end{tikzpicture}

==> fig/penalty_perchannel_se_bler.tex <==
% Preamble: \usetikzlibrary{patterns, calc}
%           \usepgfplotslibrary{groupplots}

\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\definecolor{hotpinkE91E8C}{RGB}{233,30,140}
\definecolor{keBerryAD1457}{RGB}{173,20,87}
\definecolor{keRedD62828}{RGB}{214,40,40}
\definecolor{keSoftRoseF4A3C0}{RGB}{244,163,192}
\definecolor{steelblue1F77B4}{RGB}{31,119,180}
\definecolor{limgreen76B900}{RGB}{118,185,0}

\begin{groupplot}[
  group style={group size=1 by 2, vertical sep=2.5cm},
  width=50cm,
  height=10cm,
  tick label style={font=\fontsize{36}{40}\selectfont},
  label style={font=\fontsize{38}{45}\selectfont},
  title style={font=\fontsize{38}{45}\selectfont},
  xticklabel style={font=\fontsize{34}{40}\selectfont},
  ylabel style={yshift=-0.1cm},
  scaled y ticks=true,
]

%% ---- TOP: SE ----
\nextgroupplot[
  tick align=outside,
  tick pos=left,
  ymajorgrids,
  y grid style={darkgray176},
  ymin=2.27, ymax=4.15,
  ytick distance=0.4,
  xlabel={Channel Index},
  ylabel={Mean SE [bps/Hz]},
  xtick={0,1,2,3,4,5,6,7,8},
  xticklabels={0,1,2,3,4,5,6,7,8},
  xmin=0, xmax=8,
  enlarge x limits=0.05,
  scaled y ticks=false,
]

% Direct RL
\draw[draw=none, fill=hotpinkE91E8C, fill opacity=0.8] (axis cs:-0.4000,2.000) rectangle (axis cs:-0.2833,4.0204);
\draw[draw=black, fill=none, pattern=vertical lines, pattern color=black!60] (axis cs:-0.4000,2.000) rectangle (axis cs:-0.2833,4.0204);
\draw[draw=none, fill=hotpinkE91E8C, fill opacity=0.8] (axis cs:0.6000,2.000) rectangle (axis cs:0.7167,3.2944);
\draw[draw=black, fill=none, pattern=vertical lines, pattern color=black!60] (axis cs:0.6000,2.000) rectangle (axis cs:0.7167,3.2944);
\draw[draw=none, fill=hotpinkE91E8C, fill opacity=0.8] (axis cs:1.6000,2.000) rectangle (axis cs:1.7167,3.4049);
\draw[draw=black, fill=none, pattern=vertical lines, pattern color=black!60] (axis cs:1.6000,2.000) rectangle (axis cs:1.7167,3.4049);
\draw[draw=none, fill=hotpinkE91E8C, fill opacity=0.8] (axis cs:2.6000,2.000) rectangle (axis cs:2.7167,4.0411);
\draw[draw=black, fill=none, pattern=vertical lines, pattern color=black!60] (axis cs:2.6000,2.000) rectangle (axis cs:2.7167,4.0411);
\draw[draw=none, fill=hotpinkE91E8C, fill opacity=0.8] (axis cs:3.6000,2.000) rectangle (axis cs:3.7167,3.6133);
\draw[draw=black, fill=none, pattern=vertical lines, pattern color=black!60] (axis cs:3.6000,2.000) rectangle (axis cs:3.7167,3.6133);
\draw[draw=none, fill=hotpinkE91E8C, fill opacity=0.8] (axis cs:4.6000,2.000) rectangle (axis cs:4.7167,4.0816);
\draw[draw=black, fill=none, pattern=vertical lines, pattern color=black!60] (axis cs:4.6000,2.000) rectangle (axis cs:4.7167,4.0816);
\draw[draw=none, fill=hotpinkE91E8C, fill opacity=0.8] (axis cs:5.6000,2.000) rectangle (axis cs:5.7167,3.5267);
\draw[draw=black, fill=none, pattern=vertical lines, pattern color=black!60] (axis cs:5.6000,2.000) rectangle (axis cs:5.7167,3.5267);
\draw[draw=none, fill=hotpinkE91E8C, fill opacity=0.8] (axis cs:6.6000,2.000) rectangle (axis cs:6.7167,3.3010);
\draw[draw=black, fill=none, pattern=vertical lines, pattern color=black!60] (axis cs:6.6000,2.000) rectangle (axis cs:6.7167,3.3010);
\draw[draw=none, fill=hotpinkE91E8C, fill opacity=0.8] (axis cs:7.6000,2.000) rectangle (axis cs:7.7167,3.5214);
\draw[draw=black, fill=none, pattern=vertical lines, pattern color=black!60] (axis cs:7.6000,2.000) rectangle (axis cs:7.7167,3.5214);

% k_e=0.025
\draw[draw=none, fill=keBerryAD1457, fill opacity=0.8] (axis cs:-0.2633,2.000) rectangle (axis cs:-0.1467,3.9436);
\draw[draw=black, fill=none, pattern=north east lines, pattern color=black!60] (axis cs:-0.2633,2.000) rectangle (axis cs:-0.1467,3.9436);
\draw[draw=none, fill=keBerryAD1457, fill opacity=0.8] (axis cs:0.7367,2.000) rectangle (axis cs:0.8533,3.2193);
\draw[draw=black, fill=none, pattern=north east lines, pattern color=black!60] (axis cs:0.7367,2.000) rectangle (axis cs:0.8533,3.2193);
\draw[draw=none, fill=keBerryAD1457, fill opacity=0.8] (axis cs:1.7367,2.000) rectangle (axis cs:1.8533,3.2971);
\draw[draw=black, fill=none, pattern=north east lines, pattern color=black!60] (axis cs:1.7367,2.000) rectangle (axis cs:1.8533,3.2971);
\draw[draw=none, fill=keBerryAD1457, fill opacity=0.8] (axis cs:2.7367,2.000) rectangle (axis cs:2.8533,3.9930);
\draw[draw=black, fill=none, pattern=north east lines, pattern color=black!60] (axis cs:2.7367,2.000) rectangle (axis cs:2.8533,3.9930);
\draw[draw=none, fill=keBerryAD1457, fill opacity=0.8] (axis cs:3.7367,2.000) rectangle (axis cs:3.8533,3.6070);
\draw[draw=black, fill=none, pattern=north east lines, pattern color=black!60] (axis cs:3.7367,2.000) rectangle (axis cs:3.8533,3.6070);
\draw[draw=none, fill=keBerryAD1457, fill opacity=0.8] (axis cs:4.7367,2.000) rectangle (axis cs:4.8533,3.9907);
\draw[draw=black, fill=none, pattern=north east lines, pattern color=black!60] (axis cs:4.7367,2.000) rectangle (axis cs:4.8533,3.9907);
\draw[draw=none, fill=keBerryAD1457, fill opacity=0.8] (axis cs:5.7367,2.000) rectangle (axis cs:5.8533,3.4259);
\draw[draw=black, fill=none, pattern=north east lines, pattern color=black!60] (axis cs:5.7367,2.000) rectangle (axis cs:5.8533,3.4259);
\draw[draw=none, fill=keBerryAD1457, fill opacity=0.8] (axis cs:6.7367,2.000) rectangle (axis cs:6.8533,3.2445);
\draw[draw=black, fill=none, pattern=north east lines, pattern color=black!60] (axis cs:6.7367,2.000) rectangle (axis cs:6.8533,3.2445);
\draw[draw=none, fill=keBerryAD1457, fill opacity=0.8] (axis cs:7.7367,2.000) rectangle (axis cs:7.8533,3.4987);
\draw[draw=black, fill=none, pattern=north east lines, pattern color=black!60] (axis cs:7.7367,2.000) rectangle (axis cs:7.8533,3.4987);

% k_e=0.1
\draw[draw=none, fill=keRedD62828, fill opacity=0.8] (axis cs:-0.1267,2.000) rectangle (axis cs:-0.0100,3.8557);
\draw[draw=black, fill=none, pattern=north west lines, pattern color=black!60] (axis cs:-0.1267,2.000) rectangle (axis cs:-0.0100,3.8557);
\draw[draw=none, fill=keRedD62828, fill opacity=0.8] (axis cs:0.8733,2.000) rectangle (axis cs:0.9900,2.9984);
\draw[draw=black, fill=none, pattern=north west lines, pattern color=black!60] (axis cs:0.8733,2.000) rectangle (axis cs:0.9900,2.9984);
\draw[draw=none, fill=keRedD62828, fill opacity=0.8] (axis cs:1.8733,2.000) rectangle (axis cs:1.9900,3.1067);
\draw[draw=black, fill=none, pattern=north west lines, pattern color=black!60] (axis cs:1.8733,2.000) rectangle (axis cs:1.9900,3.1067);
\draw[draw=none, fill=keRedD62828, fill opacity=0.8] (axis cs:2.8733,2.000) rectangle (axis cs:2.9900,3.8534);
\draw[draw=black, fill=none, pattern=north west lines, pattern color=black!60] (axis cs:2.8733,2.000) rectangle (axis cs:2.9900,3.8534);
\draw[draw=none, fill=keRedD62828, fill opacity=0.8] (axis cs:3.8733,2.000) rectangle (axis cs:3.9900,3.5292);
\draw[draw=black, fill=none, pattern=north west lines, pattern color=black!60] (axis cs:3.8733,2.000) rectangle (axis cs:3.9900,3.5292);
\draw[draw=none, fill=keRedD62828, fill opacity=0.8] (axis cs:4.8733,2.000) rectangle (axis cs:4.9900,3.9760);
\draw[draw=black, fill=none, pattern=north west lines, pattern color=black!60] (axis cs:4.8733,2.000) rectangle (axis cs:4.9900,3.9760);
\draw[draw=none, fill=keRedD62828, fill opacity=0.8] (axis cs:5.8733,2.000) rectangle (axis cs:5.9900,3.3793);
\draw[draw=black, fill=none, pattern=north west lines, pattern color=black!60] (axis cs:5.8733,2.000) rectangle (axis cs:5.9900,3.3793);
\draw[draw=none, fill=keRedD62828, fill opacity=0.8] (axis cs:6.8733,2.000) rectangle (axis cs:6.9900,3.1643);
\draw[draw=black, fill=none, pattern=north west lines, pattern color=black!60] (axis cs:6.8733,2.000) rectangle (axis cs:6.9900,3.1643);
\draw[draw=none, fill=keRedD62828, fill opacity=0.8] (axis cs:7.8733,2.000) rectangle (axis cs:7.9900,3.3291);
\draw[draw=black, fill=none, pattern=north west lines, pattern color=black!60] (axis cs:7.8733,2.000) rectangle (axis cs:7.9900,3.3291);

% k_e=0.5
\draw[draw=none, fill=keSoftRoseF4A3C0, fill opacity=0.8] (axis cs:0.0100,2.000) rectangle (axis cs:0.1267,3.7656);
\draw[draw=black, fill=none, pattern=horizontal lines, pattern color=black!60] (axis cs:0.0100,2.000) rectangle (axis cs:0.1267,3.7656);
\draw[draw=none, fill=keSoftRoseF4A3C0, fill opacity=0.8] (axis cs:1.0100,2.000) rectangle (axis cs:1.1267,2.8708);
\draw[draw=black, fill=none, pattern=horizontal lines, pattern color=black!60] (axis cs:1.0100,2.000) rectangle (axis cs:1.1267,2.8708);
\draw[draw=none, fill=keSoftRoseF4A3C0, fill opacity=0.8] (axis cs:2.0100,2.000) rectangle (axis cs:2.1267,2.9854);
\draw[draw=black, fill=none, pattern=horizontal lines, pattern color=black!60] (axis cs:2.0100,2.000) rectangle (axis cs:2.1267,2.9854);
\draw[draw=none, fill=keSoftRoseF4A3C0, fill opacity=0.8] (axis cs:3.0100,2.000) rectangle (axis cs:3.1267,3.8034);
\draw[draw=black, fill=none, pattern=horizontal lines, pattern color=black!60] (axis cs:3.0100,2.000) rectangle (axis cs:3.1267,3.8034);
\draw[draw=none, fill=keSoftRoseF4A3C0, fill opacity=0.8] (axis cs:4.0100,2.000) rectangle (axis cs:4.1267,3.4735);
\draw[draw=black, fill=none, pattern=horizontal lines, pattern color=black!60] (axis cs:4.0100,2.000) rectangle (axis cs:4.1267,3.4735);
\draw[draw=none, fill=keSoftRoseF4A3C0, fill opacity=0.8] (axis cs:5.0100,2.000) rectangle (axis cs:5.1267,3.9069);
\draw[draw=black, fill=none, pattern=horizontal lines, pattern color=black!60] (axis cs:5.0100,2.000) rectangle (axis cs:5.1267,3.9069);
\draw[draw=none, fill=keSoftRoseF4A3C0, fill opacity=0.8] (axis cs:6.0100,2.000) rectangle (axis cs:6.1267,3.2701);
\draw[draw=black, fill=none, pattern=horizontal lines, pattern color=black!60] (axis cs:6.0100,2.000) rectangle (axis cs:6.1267,3.2701);
\draw[draw=none, fill=keSoftRoseF4A3C0, fill opacity=0.8] (axis cs:7.0100,2.000) rectangle (axis cs:7.1267,3.1084);
\draw[draw=black, fill=none, pattern=horizontal lines, pattern color=black!60] (axis cs:7.0100,2.000) rectangle (axis cs:7.1267,3.1084);
\draw[draw=none, fill=keSoftRoseF4A3C0, fill opacity=0.8] (axis cs:8.0100,2.000) rectangle (axis cs:8.1267,3.2002);
\draw[draw=black, fill=none, pattern=horizontal lines, pattern color=black!60] (axis cs:8.0100,2.000) rectangle (axis cs:8.1267,3.2002);

% OLLA
\draw[draw=none, fill=steelblue1F77B4, fill opacity=0.8] (axis cs:0.1467,2.000) rectangle (axis cs:0.2633,3.6830);
\draw[draw=black, fill=none, pattern=crosshatch, pattern color=black!60] (axis cs:0.1467,2.000) rectangle (axis cs:0.2633,3.6830);
\draw[draw=none, fill=steelblue1F77B4, fill opacity=0.8] (axis cs:1.1467,2.000) rectangle (axis cs:1.2633,2.6701);
\draw[draw=black, fill=none, pattern=crosshatch, pattern color=black!60] (axis cs:1.1467,2.000) rectangle (axis cs:1.2633,2.6701);
\draw[draw=none, fill=steelblue1F77B4, fill opacity=0.8] (axis cs:2.1467,2.000) rectangle (axis cs:2.2633,2.9316);
\draw[draw=black, fill=none, pattern=crosshatch, pattern color=black!60] (axis cs:2.1467,2.000) rectangle (axis cs:2.2633,2.9316);
\draw[draw=none, fill=steelblue1F77B4, fill opacity=0.8] (axis cs:3.1467,2.000) rectangle (axis cs:3.2633,3.6997);
\draw[draw=black, fill=none, pattern=crosshatch, pattern color=black!60] (axis cs:3.1467,2.000) rectangle (axis cs:3.2633,3.6997);
\draw[draw=none, fill=steelblue1F77B4, fill opacity=0.8] (axis cs:4.1467,2.000) rectangle (axis cs:4.2633,3.3308);
\draw[draw=black, fill=none, pattern=crosshatch, pattern color=black!60] (axis cs:4.1467,2.000) rectangle (axis cs:4.2633,3.3308);
\draw[draw=none, fill=steelblue1F77B4, fill opacity=0.8] (axis cs:5.1467,2.000) rectangle (axis cs:5.2633,3.6013);
\draw[draw=black, fill=none, pattern=crosshatch, pattern color=black!60] (axis cs:5.1467,2.000) rectangle (axis cs:5.2633,3.6013);
\draw[draw=none, fill=steelblue1F77B4, fill opacity=0.8] (axis cs:6.1467,2.000) rectangle (axis cs:6.2633,3.1000);
\draw[draw=black, fill=none, pattern=crosshatch, pattern color=black!60] (axis cs:6.1467,2.000) rectangle (axis cs:6.2633,3.1000);
\draw[draw=none, fill=steelblue1F77B4, fill opacity=0.8] (axis cs:7.1467,2.000) rectangle (axis cs:7.2633,3.1160);
\draw[draw=black, fill=none, pattern=crosshatch, pattern color=black!60] (axis cs:7.1467,2.000) rectangle (axis cs:7.2633,3.1160);
\draw[draw=none, fill=steelblue1F77B4, fill opacity=0.8] (axis cs:8.1467,2.000) rectangle (axis cs:8.2633,3.0719);
\draw[draw=black, fill=none, pattern=crosshatch, pattern color=black!60] (axis cs:8.1467,2.000) rectangle (axis cs:8.2633,3.0719);

% SALAD
\draw[draw=none, fill=limgreen76B900, fill opacity=0.8] (axis cs:0.2833,2.000) rectangle (axis cs:0.4000,3.3877);
\draw[draw=black, fill=none, pattern=dots, pattern color=black!60] (axis cs:0.2833,2.000) rectangle (axis cs:0.4000,3.3877);
\draw[draw=none, fill=limgreen76B900, fill opacity=0.8] (axis cs:1.2833,2.000) rectangle (axis cs:1.4000,2.4706);
\draw[draw=black, fill=none, pattern=dots, pattern color=black!60] (axis cs:1.2833,2.000) rectangle (axis cs:1.4000,2.4706);
\draw[draw=none, fill=limgreen76B900, fill opacity=0.8] (axis cs:2.2833,2.000) rectangle (axis cs:2.4000,2.3140);
\draw[draw=black, fill=none, pattern=dots, pattern color=black!60] (axis cs:2.2833,2.000) rectangle (axis cs:2.4000,2.3140);
\draw[draw=none, fill=limgreen76B900, fill opacity=0.8] (axis cs:3.2833,2.000) rectangle (axis cs:3.4000,3.2620);
\draw[draw=black, fill=none, pattern=dots, pattern color=black!60] (axis cs:3.2833,2.000) rectangle (axis cs:3.4000,3.2620);
\draw[draw=none, fill=limgreen76B900, fill opacity=0.8] (axis cs:4.2833,2.000) rectangle (axis cs:4.4000,2.9975);
\draw[draw=black, fill=none, pattern=dots, pattern color=black!60] (axis cs:4.2833,2.000) rectangle (axis cs:4.4000,2.9975);
\draw[draw=none, fill=limgreen76B900, fill opacity=0.8] (axis cs:5.2833,2.000) rectangle (axis cs:5.4000,3.2896);
\draw[draw=black, fill=none, pattern=dots, pattern color=black!60] (axis cs:5.2833,2.000) rectangle (axis cs:5.4000,3.2896);
\draw[draw=none, fill=limgreen76B900, fill opacity=0.8] (axis cs:6.2833,2.000) rectangle (axis cs:6.4000,2.6307);
\draw[draw=black, fill=none, pattern=dots, pattern color=black!60] (axis cs:6.2833,2.000) rectangle (axis cs:6.4000,2.6307);
\draw[draw=none, fill=limgreen76B900, fill opacity=0.8] (axis cs:7.2833,2.000) rectangle (axis cs:7.4000,2.8103);
\draw[draw=black, fill=none, pattern=dots, pattern color=black!60] (axis cs:7.2833,2.000) rectangle (axis cs:7.4000,2.8103);
\draw[draw=none, fill=limgreen76B900, fill opacity=0.8] (axis cs:8.2833,2.000) rectangle (axis cs:8.4000,2.8818);
\draw[draw=black, fill=none, pattern=dots, pattern color=black!60] (axis cs:8.2833,2.000) rectangle (axis cs:8.4000,2.8818);

% Whisker error bars — SE plot
\path [draw=black, line width=0.56pt] (axis cs:-0.3417,3.9352) -- (axis cs:-0.3417,4.1056);
\path [draw=black, line width=0.56pt] (axis cs:0.6583,3.2050) -- (axis cs:0.6583,3.3838);
\path [draw=black, line width=0.56pt] (axis cs:1.6583,3.3545) -- (axis cs:1.6583,3.4552);
\path [draw=black, line width=0.56pt] (axis cs:2.6583,3.9740) -- (axis cs:2.6583,4.1082);
\path [draw=black, line width=0.56pt] (axis cs:3.6583,3.5568) -- (axis cs:3.6583,3.6698);
\path [draw=black, line width=0.56pt] (axis cs:4.6583,4.0250) -- (axis cs:4.6583,4.1382);
\path [draw=black, line width=0.56pt] (axis cs:5.6583,3.4426) -- (axis cs:5.6583,3.6109);
\path [draw=black, line width=0.56pt] (axis cs:6.6583,3.2613) -- (axis cs:6.6583,3.3406);
\path [draw=black, line width=0.56pt] (axis cs:7.6583,3.4896) -- (axis cs:7.6583,3.5533);
\addplot [forget plot, semithick, steelblue31119180, mark=-, mark size=3, mark options={solid,draw=black}, only marks] table {%
-0.3417 3.9352
-0.3417 4.1056
0.6583 3.2050
0.6583 3.3838
1.6583 3.3545
1.6583 3.4552
2.6583 3.9740
2.6583 4.1082
3.6583 3.5568
3.6583 3.6698
4.6583 4.0250
4.6583 4.1382
5.6583 3.4426
5.6583 3.6109
6.6583 3.2613
6.6583 3.3406
7.6583 3.4896
7.6583 3.5533
};
\path [draw=black, line width=0.56pt] (axis cs:-0.2050,3.8331) -- (axis cs:-0.2050,4.0540);
\path [draw=black, line width=0.56pt] (axis cs:0.7950,3.0530) -- (axis cs:0.7950,3.3857);
\path [draw=black, line width=0.56pt] (axis cs:1.7950,3.1875) -- (axis cs:1.7950,3.4068);
\path [draw=black, line width=0.56pt] (axis cs:2.7950,3.9092) -- (axis cs:2.7950,4.0769);
\path [draw=black, line width=0.56pt] (axis cs:3.7950,3.4381) -- (axis cs:3.7950,3.7758);
\path [draw=black, line width=0.56pt] (axis cs:4.7950,3.9025) -- (axis cs:4.7950,4.0789);
\path [draw=black, line width=0.56pt] (axis cs:5.7950,3.3275) -- (axis cs:5.7950,3.5243);
\path [draw=black, line width=0.56pt] (axis cs:6.7950,3.1192) -- (axis cs:6.7950,3.3699);
\path [draw=black, line width=0.56pt] (axis cs:7.7950,3.4158) -- (axis cs:7.7950,3.5817);
\addplot [forget plot, semithick, steelblue31119180, mark=-, mark size=3, mark options={solid,draw=black}, only marks] table {%
-0.2050 3.8331
-0.2050 4.0540
0.7950 3.0530
0.7950 3.3857
1.7950 3.1875
1.7950 3.4068
2.7950 3.9092
2.7950 4.0769
3.7950 3.4381
3.7950 3.7758
4.7950 3.9025
4.7950 4.0789
5.7950 3.3275
5.7950 3.5243
6.7950 3.1192
6.7950 3.3699
7.7950 3.4158
7.7950 3.5817
};
\path [draw=black, line width=0.56pt] (axis cs:-0.0683,3.6925) -- (axis cs:-0.0683,4.0189);
\path [draw=black, line width=0.56pt] (axis cs:0.9317,2.8885) -- (axis cs:0.9317,3.1082);
\path [draw=black, line width=0.56pt] (axis cs:1.9317,3.0467) -- (axis cs:1.9317,3.1668);
\path [draw=black, line width=0.56pt] (axis cs:2.9317,3.7930) -- (axis cs:2.9317,3.9139);
\path [draw=black, line width=0.56pt] (axis cs:3.9317,3.5151) -- (axis cs:3.9317,3.5432);
\path [draw=black, line width=0.56pt] (axis cs:4.9317,3.9061) -- (axis cs:4.9317,4.0458);
\path [draw=black, line width=0.56pt] (axis cs:5.9317,3.2870) -- (axis cs:5.9317,3.4717);
\path [draw=black, line width=0.56pt] (axis cs:6.9317,3.1038) -- (axis cs:6.9317,3.2249);
\path [draw=black, line width=0.56pt] (axis cs:7.9317,3.2508) -- (axis cs:7.9317,3.4074);
\addplot [forget plot, semithick, steelblue31119180, mark=-, mark size=3, mark options={solid,draw=black}, only marks] table {%
-0.0683 3.6925
-0.0683 4.0189
0.9317 2.8885
0.9317 3.1082
1.9317 3.0467
1.9317 3.1668
2.9317 3.7930
2.9317 3.9139
3.9317 3.5151
3.9317 3.5432
4.9317 3.9061
4.9317 4.0458
5.9317 3.2870
5.9317 3.4717
6.9317 3.1038
6.9317 3.2249
7.9317 3.2508
7.9317 3.4074
};
\path [draw=black, line width=0.56pt] (axis cs:0.0683,3.6339) -- (axis cs:0.0683,3.8973);
\path [draw=black, line width=0.56pt] (axis cs:1.0683,2.7919) -- (axis cs:1.0683,2.9498);
\path [draw=black, line width=0.56pt] (axis cs:2.0683,2.7786) -- (axis cs:2.0683,3.1921);
\path [draw=black, line width=0.56pt] (axis cs:3.0683,3.6514) -- (axis cs:3.0683,3.9553);
\path [draw=black, line width=0.56pt] (axis cs:4.0683,3.3853) -- (axis cs:4.0683,3.5616);
\path [draw=black, line width=0.56pt] (axis cs:5.0683,3.8289) -- (axis cs:5.0683,3.9850);
\path [draw=black, line width=0.56pt] (axis cs:6.0683,3.1661) -- (axis cs:6.0683,3.3741);
\path [draw=black, line width=0.56pt] (axis cs:7.0683,3.0422) -- (axis cs:7.0683,3.1746);
\path [draw=black, line width=0.56pt] (axis cs:8.0683,3.0931) -- (axis cs:8.0683,3.3073);
\addplot [forget plot, semithick, steelblue31119180, mark=-, mark size=3, mark options={solid,draw=black}, only marks] table {%
0.0683 3.6339
0.0683 3.8973
1.0683 2.7919
1.0683 2.9498
2.0683 2.7786
2.0683 3.1921
3.0683 3.6514
3.0683 3.9553
4.0683 3.3853
4.0683 3.5616
5.0683 3.8289
5.0683 3.9850
6.0683 3.1661
6.0683 3.3741
7.0683 3.0422
7.0683 3.1746
8.0683 3.0931
8.0683 3.3073
};
\path [draw=black, line width=0.56pt] (axis cs:0.2050,3.6830) -- (axis cs:0.2050,3.6830);
\path [draw=black, line width=0.56pt] (axis cs:1.2050,2.6573) -- (axis cs:1.2050,2.6830);
\path [draw=black, line width=0.56pt] (axis cs:2.2050,2.9316) -- (axis cs:2.2050,2.9316);
\path [draw=black, line width=0.56pt] (axis cs:3.2050,3.6997) -- (axis cs:3.2050,3.6997);
\path [draw=black, line width=0.56pt] (axis cs:4.2050,3.3218) -- (axis cs:4.2050,3.3398);
\path [draw=black, line width=0.56pt] (axis cs:5.2050,3.6013) -- (axis cs:5.2050,3.6013);
\path [draw=black, line width=0.56pt] (axis cs:6.2050,3.1000) -- (axis cs:6.2050,3.1000);
\path [draw=black, line width=0.56pt] (axis cs:7.2050,3.0745) -- (axis cs:7.2050,3.1576);
\path [draw=black, line width=0.56pt] (axis cs:8.2050,3.0719) -- (axis cs:8.2050,3.0719);
\addplot [forget plot, semithick, steelblue31119180, mark=-, mark size=3, mark options={solid,draw=black}, only marks] table {%
0.2050 3.6830
0.2050 3.6830
1.2050 2.6573
1.2050 2.6830
2.2050 2.9316
2.2050 2.9316
3.2050 3.6997
3.2050 3.6997
4.2050 3.3218
4.2050 3.3398
5.2050 3.6013
5.2050 3.6013
6.2050 3.1000
6.2050 3.1000
7.2050 3.0745
7.2050 3.1576
8.2050 3.0719
8.2050 3.0719
};
\path [draw=black, line width=0.56pt] (axis cs:0.3417,3.3877) -- (axis cs:0.3417,3.3877);
\path [draw=black, line width=0.56pt] (axis cs:1.3417,2.4135) -- (axis cs:1.3417,2.5277);
\path [draw=black, line width=0.56pt] (axis cs:2.3417,2.3140) -- (axis cs:2.3417,2.3140);
\path [draw=black, line width=0.56pt] (axis cs:3.3417,3.2620) -- (axis cs:3.3417,3.2620);
\path [draw=black, line width=0.56pt] (axis cs:4.3417,2.9900) -- (axis cs:4.3417,3.0051);
\path [draw=black, line width=0.56pt] (axis cs:5.3417,3.2896) -- (axis cs:5.3417,3.2896);
\path [draw=black, line width=0.56pt] (axis cs:6.3417,2.6307) -- (axis cs:6.3417,2.6307);
\path [draw=black, line width=0.56pt] (axis cs:7.3417,2.8103) -- (axis cs:7.3417,2.8103);
\path [draw=black, line width=0.56pt] (axis cs:8.3417,2.8818) -- (axis cs:8.3417,2.8818);
\addplot [forget plot, semithick, steelblue31119180, mark=-, mark size=3, mark options={solid,draw=black}, only marks] table {%
0.3417 3.3877
0.3417 3.3877
1.3417 2.4135
1.3417 2.5277
2.3417 2.3140
2.3417 2.3140
3.3417 3.2620
3.3417 3.2620
4.3417 2.9900
4.3417 3.0051
5.3417 3.2896
5.3417 3.2896
6.3417 2.6307
6.3417 2.6307
7.3417 2.8103
7.3417 2.8103
8.3417 2.8818
8.3417 2.8818
};

% Dashed mean lines
\addplot[hotpinkE91E8C, dashed, line width=0.8pt, forget plot] coordinates {(-0.6000,3.6450) (8.6000,3.6450)};
\addplot[keBerryAD1457, dashed, line width=0.8pt, forget plot] coordinates {(-0.6000,3.5800) (8.6000,3.5800)};
\addplot[keRedD62828, dashed, line width=0.8pt, forget plot] coordinates {(-0.6000,3.4658) (8.6000,3.4658)};
\addplot[keSoftRoseF4A3C0, dashed, line width=0.8pt, forget plot] coordinates {(-0.6000,3.3760) (8.6000,3.3760)};
\addplot[steelblue1F77B4, dashed, line width=0.8pt, forget plot] coordinates {(-0.6000,3.2449) (8.6000,3.2449)};
\addplot[limgreen76B900, dashed, line width=0.8pt, forget plot] coordinates {(-0.6000,2.8938) (8.6000,2.8938)};

%% ---- BOTTOM: BLER ----
\nextgroupplot[
  tick align=outside,
  tick pos=left,
  ymajorgrids,
  y grid style={darkgray176},
  ymin=0.000, ymax=0.158,
  ytick={0, 0.05, 0.1, 0.15},
  scaled y ticks=false,
  y tick label style={/pgf/number format/fixed, /pgf/number format/precision=2},
  xlabel={Channel Index},
  ylabel={Mean BLER},
  ylabel style={yshift=-0.45cm},
  xtick={0,1,2,3,4,5,6,7,8},
  xticklabels={0,1,2,3,4,5,6,7,8},
  xmin=0, xmax=8,
  enlarge x limits=0.05,
  scaled y ticks=false,
  extra y ticks={0.1},
  extra y tick labels={},
  extra y tick style={grid=major, grid style={black, dashed, line width=0.8pt}},
]

% Direct RL
\draw[draw=none, fill=hotpinkE91E8C, fill opacity=0.8] (axis cs:-0.4000,0.000) rectangle (axis cs:-0.2833,0.0800);
\draw[draw=black, fill=none, pattern=vertical lines, pattern color=black!60] (axis cs:-0.4000,0.000) rectangle (axis cs:-0.2833,0.0800);
\draw[draw=none, fill=hotpinkE91E8C, fill opacity=0.8] (axis cs:0.6000,0.000) rectangle (axis cs:0.7167,0.1098);
\draw[draw=black, fill=none, pattern=vertical lines, pattern color=black!60] (axis cs:0.6000,0.000) rectangle (axis cs:0.7167,0.1098);
\draw[draw=none, fill=hotpinkE91E8C, fill opacity=0.8] (axis cs:1.6000,0.000) rectangle (axis cs:1.7167,0.1264);
\draw[draw=black, fill=none, pattern=vertical lines, pattern color=black!60] (axis cs:1.6000,0.000) rectangle (axis cs:1.7167,0.1264);
\draw[draw=none, fill=hotpinkE91E8C, fill opacity=0.8] (axis cs:2.6000,0.000) rectangle (axis cs:2.7167,0.0841);
\draw[draw=black, fill=none, pattern=vertical lines, pattern color=black!60] (axis cs:2.6000,0.000) rectangle (axis cs:2.7167,0.0841);
\draw[draw=none, fill=hotpinkE91E8C, fill opacity=0.8] (axis cs:3.6000,0.000) rectangle (axis cs:3.7167,0.1335);
\draw[draw=black, fill=none, pattern=vertical lines, pattern color=black!60] (axis cs:3.6000,0.000) rectangle (axis cs:3.7167,0.1335);
\draw[draw=none, fill=hotpinkE91E8C, fill opacity=0.8] (axis cs:4.6000,0.000) rectangle (axis cs:4.7167,0.0773);
\draw[draw=black, fill=none, pattern=vertical lines, pattern color=black!60] (axis cs:4.6000,0.000) rectangle (axis cs:4.7167,0.0773);
\draw[draw=none, fill=hotpinkE91E8C, fill opacity=0.8] (axis cs:5.6000,0.000) rectangle (axis cs:5.7167,0.0990);
\draw[draw=black, fill=none, pattern=vertical lines, pattern color=black!60] (axis cs:5.6000,0.000) rectangle (axis cs:5.7167,0.0990);
\draw[draw=none, fill=hotpinkE91E8C, fill opacity=0.8] (axis cs:6.6000,0.000) rectangle (axis cs:6.7167,0.1319);
\draw[draw=black, fill=none, pattern=vertical lines, pattern color=black!60] (axis cs:6.6000,0.000) rectangle (axis cs:6.7167,0.1319);
\draw[draw=none, fill=hotpinkE91E8C, fill opacity=0.8] (axis cs:7.6000,0.000) rectangle (axis cs:7.7167,0.0830);
\draw[draw=black, fill=none, pattern=vertical lines, pattern color=black!60] (axis cs:7.6000,0.000) rectangle (axis cs:7.7167,0.0830);

% k_e=0.025
\draw[draw=none, fill=keBerryAD1457, fill opacity=0.8] (axis cs:-0.2633,0.000) rectangle (axis cs:-0.1467,0.0806);
\draw[draw=black, fill=none, pattern=north east lines, pattern color=black!60] (axis cs:-0.2633,0.000) rectangle (axis cs:-0.1467,0.0806);
\draw[draw=none, fill=keBerryAD1457, fill opacity=0.8] (axis cs:0.7367,0.000) rectangle (axis cs:0.8533,0.0705);
\draw[draw=black, fill=none, pattern=north east lines, pattern color=black!60] (axis cs:0.7367,0.000) rectangle (axis cs:0.8533,0.0705);
\draw[draw=none, fill=keBerryAD1457, fill opacity=0.8] (axis cs:1.7367,0.000) rectangle (axis cs:1.8533,0.0985);
\draw[draw=black, fill=none, pattern=north east lines, pattern color=black!60] (axis cs:1.7367,0.000) rectangle (axis cs:1.8533,0.0985);
\draw[draw=none, fill=keBerryAD1457, fill opacity=0.8] (axis cs:2.7367,0.000) rectangle (axis cs:2.8533,0.0676);
\draw[draw=black, fill=none, pattern=north east lines, pattern color=black!60] (axis cs:2.7367,0.000) rectangle (axis cs:2.8533,0.0676);
\draw[draw=none, fill=keBerryAD1457, fill opacity=0.8] (axis cs:3.7367,0.000) rectangle (axis cs:3.8533,0.1000);
\draw[draw=black, fill=none, pattern=north east lines, pattern color=black!60] (axis cs:3.7367,0.000) rectangle (axis cs:3.8533,0.1000);
\draw[draw=none, fill=keBerryAD1457, fill opacity=0.8] (axis cs:4.7367,0.000) rectangle (axis cs:4.8533,0.0593);
\draw[draw=black, fill=none, pattern=north east lines, pattern color=black!60] (axis cs:4.7367,0.000) rectangle (axis cs:4.8533,0.0593);
\draw[draw=none, fill=keBerryAD1457, fill opacity=0.8] (axis cs:5.7367,0.000) rectangle (axis cs:5.8533,0.0791);
\draw[draw=black, fill=none, pattern=north east lines, pattern color=black!60] (axis cs:5.7367,0.000) rectangle (axis cs:5.8533,0.0791);
\draw[draw=none, fill=keBerryAD1457, fill opacity=0.8] (axis cs:6.7367,0.000) rectangle (axis cs:6.8533,0.0532);
\draw[draw=black, fill=none, pattern=north east lines, pattern color=black!60] (axis cs:6.7367,0.000) rectangle (axis cs:6.8533,0.0532);
\draw[draw=none, fill=keBerryAD1457, fill opacity=0.8] (axis cs:7.7367,0.000) rectangle (axis cs:7.8533,0.0438);
\draw[draw=black, fill=none, pattern=north east lines, pattern color=black!60] (axis cs:7.7367,0.000) rectangle (axis cs:7.8533,0.0438);

% k_e=0.1
\draw[draw=none, fill=keRedD62828, fill opacity=0.8] (axis cs:-0.1267,0.000) rectangle (axis cs:-0.0100,0.0719);
\draw[draw=black, fill=none, pattern=north west lines, pattern color=black!60] (axis cs:-0.1267,0.000) rectangle (axis cs:-0.0100,0.0719);
\draw[draw=none, fill=keRedD62828, fill opacity=0.8] (axis cs:0.8733,0.000) rectangle (axis cs:0.9900,0.0504);
\draw[draw=black, fill=none, pattern=north west lines, pattern color=black!60] (axis cs:0.8733,0.000) rectangle (axis cs:0.9900,0.0504);
\draw[draw=none, fill=keRedD62828, fill opacity=0.8] (axis cs:1.8733,0.000) rectangle (axis cs:1.9900,0.0724);
\draw[draw=black, fill=none, pattern=north west lines, pattern color=black!60] (axis cs:1.8733,0.000) rectangle (axis cs:1.9900,0.0724);
\draw[draw=none, fill=keRedD62828, fill opacity=0.8] (axis cs:2.8733,0.000) rectangle (axis cs:2.9900,0.0523);
\draw[draw=black, fill=none, pattern=north west lines, pattern color=black!60] (axis cs:2.8733,0.000) rectangle (axis cs:2.9900,0.0523);
\draw[draw=none, fill=keRedD62828, fill opacity=0.8] (axis cs:3.8733,0.000) rectangle (axis cs:3.9900,0.0646);
\draw[draw=black, fill=none, pattern=north west lines, pattern color=black!60] (axis cs:3.8733,0.000) rectangle (axis cs:3.9900,0.0646);
\draw[draw=none, fill=keRedD62828, fill opacity=0.8] (axis cs:4.8733,0.000) rectangle (axis cs:4.9900,0.0280);
\draw[draw=black, fill=none, pattern=north west lines, pattern color=black!60] (axis cs:4.8733,0.000) rectangle (axis cs:4.9900,0.0280);
\draw[draw=none, fill=keRedD62828, fill opacity=0.8] (axis cs:5.8733,0.000) rectangle (axis cs:5.9900,0.0340);
\draw[draw=black, fill=none, pattern=north west lines, pattern color=black!60] (axis cs:5.8733,0.000) rectangle (axis cs:5.9900,0.0340);
\draw[draw=none, fill=keRedD62828, fill opacity=0.8] (axis cs:6.8733,0.000) rectangle (axis cs:6.9900,0.0178);
\draw[draw=black, fill=none, pattern=north west lines, pattern color=black!60] (axis cs:6.8733,0.000) rectangle (axis cs:6.9900,0.0178);
\draw[draw=none, fill=keRedD62828, fill opacity=0.8] (axis cs:7.8733,0.000) rectangle (axis cs:7.9900,0.0175);
\draw[draw=black, fill=none, pattern=north west lines, pattern color=black!60] (axis cs:7.8733,0.000) rectangle (axis cs:7.9900,0.0175);

% k_e=0.5
\draw[draw=none, fill=keSoftRoseF4A3C0, fill opacity=0.8] (axis cs:0.0100,0.000) rectangle (axis cs:0.1267,0.0476);
\draw[draw=black, fill=none, pattern=horizontal lines, pattern color=black!60] (axis cs:0.0100,0.000) rectangle (axis cs:0.1267,0.0476);
\draw[draw=none, fill=keSoftRoseF4A3C0, fill opacity=0.8] (axis cs:1.0100,0.000) rectangle (axis cs:1.1267,0.0463);
\draw[draw=black, fill=none, pattern=horizontal lines, pattern color=black!60] (axis cs:1.0100,0.000) rectangle (axis cs:1.1267,0.0463);
\draw[draw=none, fill=keSoftRoseF4A3C0, fill opacity=0.8] (axis cs:2.0100,0.000) rectangle (axis cs:2.1267,0.0633);
\draw[draw=black, fill=none, pattern=horizontal lines, pattern color=black!60] (axis cs:2.0100,0.000) rectangle (axis cs:2.1267,0.0633);
\draw[draw=none, fill=keSoftRoseF4A3C0, fill opacity=0.8] (axis cs:3.0100,0.000) rectangle (axis cs:3.1267,0.0451);
\draw[draw=black, fill=none, pattern=horizontal lines, pattern color=black!60] (axis cs:3.0100,0.000) rectangle (axis cs:3.1267,0.0451);
\draw[draw=none, fill=keSoftRoseF4A3C0, fill opacity=0.8] (axis cs:4.0100,0.000) rectangle (axis cs:4.1267,0.0565);
\draw[draw=black, fill=none, pattern=horizontal lines, pattern color=black!60] (axis cs:4.0100,0.000) rectangle (axis cs:4.1267,0.0565);
\draw[draw=none, fill=keSoftRoseF4A3C0, fill opacity=0.8] (axis cs:5.0100,0.000) rectangle (axis cs:5.1267,0.0158);
\draw[draw=black, fill=none, pattern=horizontal lines, pattern color=black!60] (axis cs:5.0100,0.000) rectangle (axis cs:5.1267,0.0158);
\draw[draw=none, fill=keSoftRoseF4A3C0, fill opacity=0.8] (axis cs:6.0100,0.000) rectangle (axis cs:6.1267,0.0325);
\draw[draw=black, fill=none, pattern=horizontal lines, pattern color=black!60] (axis cs:6.0100,0.000) rectangle (axis cs:6.1267,0.0325);
\draw[draw=none, fill=keSoftRoseF4A3C0, fill opacity=0.8] (axis cs:7.0100,0.000) rectangle (axis cs:7.1267,0.0219);
\draw[draw=black, fill=none, pattern=horizontal lines, pattern color=black!60] (axis cs:7.0100,0.000) rectangle (axis cs:7.1267,0.0219);
\draw[draw=none, fill=keSoftRoseF4A3C0, fill opacity=0.8] (axis cs:8.0100,0.000) rectangle (axis cs:8.1267,0.0098);
\draw[draw=black, fill=none, pattern=horizontal lines, pattern color=black!60] (axis cs:8.0100,0.000) rectangle (axis cs:8.1267,0.0098);

% OLLA
\draw[draw=none, fill=steelblue1F77B4, fill opacity=0.8] (axis cs:0.1467,0.000) rectangle (axis cs:0.2633,0.0552);
\draw[draw=black, fill=none, pattern=crosshatch, pattern color=black!60] (axis cs:0.1467,0.000) rectangle (axis cs:0.2633,0.0552);
\draw[draw=none, fill=steelblue1F77B4, fill opacity=0.8] (axis cs:1.1467,0.000) rectangle (axis cs:1.2633,0.0453);
\draw[draw=black, fill=none, pattern=crosshatch, pattern color=black!60] (axis cs:1.1467,0.000) rectangle (axis cs:1.2633,0.0453);
\draw[draw=none, fill=steelblue1F77B4, fill opacity=0.8] (axis cs:2.1467,0.000) rectangle (axis cs:2.2633,0.0599);
\draw[draw=black, fill=none, pattern=crosshatch, pattern color=black!60] (axis cs:2.1467,0.000) rectangle (axis cs:2.2633,0.0599);
\draw[draw=none, fill=steelblue1F77B4, fill opacity=0.8] (axis cs:3.1467,0.000) rectangle (axis cs:3.2633,0.0366);
\draw[draw=black, fill=none, pattern=crosshatch, pattern color=black!60] (axis cs:3.1467,0.000) rectangle (axis cs:3.2633,0.0366);
\draw[draw=none, fill=steelblue1F77B4, fill opacity=0.8] (axis cs:4.1467,0.000) rectangle (axis cs:4.2633,0.0628);
\draw[draw=black, fill=none, pattern=crosshatch, pattern color=black!60] (axis cs:4.1467,0.000) rectangle (axis cs:4.2633,0.0628);
\draw[draw=none, fill=steelblue1F77B4, fill opacity=0.8] (axis cs:5.1467,0.000) rectangle (axis cs:5.2633,0.0372);
\draw[draw=black, fill=none, pattern=crosshatch, pattern color=black!60] (axis cs:5.1467,0.000) rectangle (axis cs:5.2633,0.0372);
\draw[draw=none, fill=steelblue1F77B4, fill opacity=0.8] (axis cs:6.1467,0.000) rectangle (axis cs:6.2633,0.0292);
\draw[draw=black, fill=none, pattern=crosshatch, pattern color=black!60] (axis cs:6.1467,0.000) rectangle (axis cs:6.2633,0.0292);
\draw[draw=none, fill=steelblue1F77B4, fill opacity=0.8] (axis cs:7.1467,0.000) rectangle (axis cs:7.2633,0.0316);
\draw[draw=black, fill=none, pattern=crosshatch, pattern color=black!60] (axis cs:7.1467,0.000) rectangle (axis cs:7.2633,0.0316);
\draw[draw=none, fill=steelblue1F77B4, fill opacity=0.8] (axis cs:8.1467,0.000) rectangle (axis cs:8.2633,0.0108);
\draw[draw=black, fill=none, pattern=crosshatch, pattern color=black!60] (axis cs:8.1467,0.000) rectangle (axis cs:8.2633,0.0108);

% SALAD
\draw[draw=none, fill=limgreen76B900, fill opacity=0.8] (axis cs:0.2833,0.000) rectangle (axis cs:0.4000,0.0387);
\draw[draw=black, fill=none, pattern=dots, pattern color=black!60] (axis cs:0.2833,0.000) rectangle (axis cs:0.4000,0.0387);
\draw[draw=none, fill=limgreen76B900, fill opacity=0.8] (axis cs:1.2833,0.000) rectangle (axis cs:1.4000,0.0521);
\draw[draw=black, fill=none, pattern=dots, pattern color=black!60] (axis cs:1.2833,0.000) rectangle (axis cs:1.4000,0.0521);
\draw[draw=none, fill=limgreen76B900, fill opacity=0.8] (axis cs:2.2833,0.000) rectangle (axis cs:2.4000,0.0833);
\draw[draw=black, fill=none, pattern=dots, pattern color=black!60] (axis cs:2.2833,0.000) rectangle (axis cs:2.4000,0.0833);
\draw[draw=none, fill=limgreen76B900, fill opacity=0.8] (axis cs:3.2833,0.000) rectangle (axis cs:3.4000,0.0486);
\draw[draw=black, fill=none, pattern=dots, pattern color=black!60] (axis cs:3.2833,0.000) rectangle (axis cs:3.4000,0.0486);
\draw[draw=none, fill=limgreen76B900, fill opacity=0.8] (axis cs:4.2833,0.000) rectangle (axis cs:4.4000,0.0655);
\draw[draw=black, fill=none, pattern=dots, pattern color=black!60] (axis cs:4.2833,0.000) rectangle (axis cs:4.4000,0.0655);
\draw[draw=none, fill=limgreen76B900, fill opacity=0.8] (axis cs:5.2833,0.000) rectangle (axis cs:5.4000,0.0521);
\draw[draw=black, fill=none, pattern=dots, pattern color=black!60] (axis cs:5.2833,0.000) rectangle (axis cs:5.4000,0.0521);
\draw[draw=none, fill=limgreen76B900, fill opacity=0.8] (axis cs:6.2833,0.000) rectangle (axis cs:6.4000,0.0409);
\draw[draw=black, fill=none, pattern=dots, pattern color=black!60] (axis cs:6.2833,0.000) rectangle (axis cs:6.4000,0.0409);
\draw[draw=none, fill=limgreen76B900, fill opacity=0.8] (axis cs:7.2833,0.000) rectangle (axis cs:7.4000,0.0420);
\draw[draw=black, fill=none, pattern=dots, pattern color=black!60] (axis cs:7.2833,0.000) rectangle (axis cs:7.4000,0.0420);
\draw[draw=none, fill=limgreen76B900, fill opacity=0.8] (axis cs:8.2833,0.000) rectangle (axis cs:8.4000,0.0216);
\draw[draw=black, fill=none, pattern=dots, pattern color=black!60] (axis cs:8.2833,0.000) rectangle (axis cs:8.4000,0.0216);

% Whisker error bars — BLER plot
\path [draw=black, line width=0.56pt] (axis cs:-0.3417,0.0622) -- (axis cs:-0.3417,0.0977);
\path [draw=black, line width=0.56pt] (axis cs:0.6583,0.0752) -- (axis cs:0.6583,0.1444);
\path [draw=black, line width=0.56pt] (axis cs:1.6583,0.0998) -- (axis cs:1.6583,0.1530);
\path [draw=black, line width=0.56pt] (axis cs:2.6583,0.0634) -- (axis cs:2.6583,0.1047);
\path [draw=black, line width=0.56pt] (axis cs:3.6583,0.1134) -- (axis cs:3.6583,0.1537);
\path [draw=black, line width=0.56pt] (axis cs:4.6583,0.0555) -- (axis cs:4.6583,0.0992);
\path [draw=black, line width=0.56pt] (axis cs:5.6583,0.0524) -- (axis cs:5.6583,0.1456);
\path [draw=black, line width=0.56pt] (axis cs:6.6583,0.1076) -- (axis cs:6.6583,0.1563);
\path [draw=black, line width=0.56pt] (axis cs:7.6583,0.0563) -- (axis cs:7.6583,0.1097);
\addplot [forget plot, semithick, steelblue31119180, mark=-, mark size=3, mark options={solid,draw=black}, only marks] table {%
-0.3417 0.0622
-0.3417 0.0977
0.6583 0.0752
0.6583 0.1444
1.6583 0.0998
1.6583 0.1530
2.6583 0.0634
2.6583 0.1047
3.6583 0.1134
3.6583 0.1537
4.6583 0.0555
4.6583 0.0992
5.6583 0.0524
5.6583 0.1456
6.6583 0.1076
6.6583 0.1563
7.6583 0.0563
7.6583 0.1097
};
\path [draw=black, line width=0.56pt] (axis cs:-0.2050,0.0608) -- (axis cs:-0.2050,0.1005);
\path [draw=black, line width=0.56pt] (axis cs:0.7950,0.0442) -- (axis cs:0.7950,0.0968);
\path [draw=black, line width=0.56pt] (axis cs:1.7950,0.0631) -- (axis cs:1.7950,0.1338);
\path [draw=black, line width=0.56pt] (axis cs:2.7950,0.0481) -- (axis cs:2.7950,0.0872);
\path [draw=black, line width=0.56pt] (axis cs:3.7950,0.0765) -- (axis cs:3.7950,0.1234);
\path [draw=black, line width=0.56pt] (axis cs:4.7950,0.0237) -- (axis cs:4.7950,0.0950);
\path [draw=black, line width=0.56pt] (axis cs:5.7950,0.0422) -- (axis cs:5.7950,0.1160);
\path [draw=black, line width=0.56pt] (axis cs:6.7950,0.0087) -- (axis cs:6.7950,0.0977);
\path [draw=black, line width=0.56pt] (axis cs:7.7950,0.0228) -- (axis cs:7.7950,0.0649);
\addplot [forget plot, semithick, steelblue31119180, mark=-, mark size=3, mark options={solid,draw=black}, only marks] table {%
-0.2050 0.0608
-0.2050 0.1005
0.7950 0.0442
0.7950 0.0968
1.7950 0.0631
1.7950 0.1338
2.7950 0.0481
2.7950 0.0872
3.7950 0.0765
3.7950 0.1234
4.7950 0.0237
4.7950 0.0950
5.7950 0.0422
5.7950 0.1160
6.7950 0.0087
6.7950 0.0977
7.7950 0.0228
7.7950 0.0649
};
\path [draw=black, line width=0.56pt] (axis cs:-0.0683,0.0545) -- (axis cs:-0.0683,0.0893);
\path [draw=black, line width=0.56pt] (axis cs:0.9317,0.0156) -- (axis cs:0.9317,0.0851);
\path [draw=black, line width=0.56pt] (axis cs:1.9317,0.0555) -- (axis cs:1.9317,0.0893);
\path [draw=black, line width=0.56pt] (axis cs:2.9317,0.0372) -- (axis cs:2.9317,0.0673);
\path [draw=black, line width=0.56pt] (axis cs:3.9317,0.0433) -- (axis cs:3.9317,0.0860);
\path [draw=black, line width=0.56pt] (axis cs:4.9317,0.0070) -- (axis cs:4.9317,0.0490);
\path [draw=black, line width=0.56pt] (axis cs:5.9317,0.0112) -- (axis cs:5.9317,0.0568);
\path [draw=black, line width=0.56pt] (axis cs:6.9317,0.0106) -- (axis cs:6.9317,0.0251);
\path [draw=black, line width=0.56pt] (axis cs:7.9317,0.0061) -- (axis cs:7.9317,0.0288);
\addplot [forget plot, semithick, steelblue31119180, mark=-, mark size=3, mark options={solid,draw=black}, only marks] table {%
-0.0683 0.0545
-0.0683 0.0893
0.9317 0.0156
0.9317 0.0851
1.9317 0.0555
1.9317 0.0893
2.9317 0.0372
2.9317 0.0673
3.9317 0.0433
3.9317 0.0860
4.9317 0.0070
4.9317 0.0490
5.9317 0.0112
5.9317 0.0568
6.9317 0.0106
6.9317 0.0251
7.9317 0.0061
7.9317 0.0288
};
\path [draw=black, line width=0.56pt] (axis cs:0.0683,0.0309) -- (axis cs:0.0683,0.0643);
\path [draw=black, line width=0.56pt] (axis cs:1.0683,0.0323) -- (axis cs:1.0683,0.0604);
\path [draw=black, line width=0.56pt] (axis cs:2.0683,0.0132) -- (axis cs:2.0683,0.1135);
\path [draw=black, line width=0.56pt] (axis cs:3.0683,0.0238) -- (axis cs:3.0683,0.0663);
\path [draw=black, line width=0.56pt] (axis cs:4.0683,0.0410) -- (axis cs:4.0683,0.0720);
\path [draw=black, line width=0.56pt] (axis cs:5.0683,0.0063) -- (axis cs:5.0683,0.0253);
\path [draw=black, line width=0.56pt] (axis cs:6.0683,0.0197) -- (axis cs:6.0683,0.0452);
\path [draw=black, line width=0.56pt] (axis cs:7.0683,0.0077) -- (axis cs:7.0683,0.0362);
\path [draw=black, line width=0.56pt] (axis cs:8.0683,-0.0014) -- (axis cs:8.0683,0.0210);
\addplot [forget plot, semithick, steelblue31119180, mark=-, mark size=3, mark options={solid,draw=black}, only marks] table {%
0.0683 0.0309
0.0683 0.0643
1.0683 0.0323
1.0683 0.0604
2.0683 0.0132
2.0683 0.1135
3.0683 0.0238
3.0683 0.0663
4.0683 0.0410
4.0683 0.0720
5.0683 0.0063
5.0683 0.0253
6.0683 0.0197
6.0683 0.0452
7.0683 0.0077
7.0683 0.0362
8.0683 -0.0014
8.0683 0.0210
};
\path [draw=black, line width=0.56pt] (axis cs:0.2050,0.0552) -- (axis cs:0.2050,0.0552);
\path [draw=black, line width=0.56pt] (axis cs:1.2050,0.0387) -- (axis cs:1.2050,0.0519);
\path [draw=black, line width=0.56pt] (axis cs:2.2050,0.0599) -- (axis cs:2.2050,0.0599);
\path [draw=black, line width=0.56pt] (axis cs:3.2050,0.0366) -- (axis cs:3.2050,0.0366);
\path [draw=black, line width=0.56pt] (axis cs:4.2050,0.0626) -- (axis cs:4.2050,0.0630);
\path [draw=black, line width=0.56pt] (axis cs:5.2050,0.0372) -- (axis cs:5.2050,0.0372);
\path [draw=black, line width=0.56pt] (axis cs:6.2050,0.0292) -- (axis cs:6.2050,0.0292);
\path [draw=black, line width=0.56pt] (axis cs:7.2050,0.0281) -- (axis cs:7.2050,0.0352);
\path [draw=black, line width=0.56pt] (axis cs:8.2050,0.0108) -- (axis cs:8.2050,0.0108);
\addplot [forget plot, semithick, steelblue31119180, mark=-, mark size=3, mark options={solid,draw=black}, only marks] table {%
0.2050 0.0552
0.2050 0.0552
1.2050 0.0387
1.2050 0.0519
2.2050 0.0599
2.2050 0.0599
3.2050 0.0366
3.2050 0.0366
4.2050 0.0626
4.2050 0.0630
5.2050 0.0372
5.2050 0.0372
6.2050 0.0292
6.2050 0.0292
7.2050 0.0281
7.2050 0.0352
8.2050 0.0108
8.2050 0.0108
};
\path [draw=black, line width=0.56pt] (axis cs:0.3417,0.0387) -- (axis cs:0.3417,0.0387);
\path [draw=black, line width=0.56pt] (axis cs:1.3417,0.0440) -- (axis cs:1.3417,0.0601);
\path [draw=black, line width=0.56pt] (axis cs:2.3417,0.0833) -- (axis cs:2.3417,0.0833);
\path [draw=black, line width=0.56pt] (axis cs:3.3417,0.0486) -- (axis cs:3.3417,0.0486);
\path [draw=black, line width=0.56pt] (axis cs:4.3417,0.0653) -- (axis cs:4.3417,0.0657);
\path [draw=black, line width=0.56pt] (axis cs:5.3417,0.0521) -- (axis cs:5.3417,0.0521);
\path [draw=black, line width=0.56pt] (axis cs:6.3417,0.0409) -- (axis cs:6.3417,0.0409);
\path [draw=black, line width=0.56pt] (axis cs:7.3417,0.0420) -- (axis cs:7.3417,0.0420);
\path [draw=black, line width=0.56pt] (axis cs:8.3417,0.0216) -- (axis cs:8.3417,0.0216);
\addplot [forget plot, semithick, steelblue31119180, mark=-, mark size=3, mark options={solid,draw=black}, only marks] table {%
0.3417 0.0387
0.3417 0.0387
1.3417 0.0440
1.3417 0.0601
2.3417 0.0833
2.3417 0.0833
3.3417 0.0486
3.3417 0.0486
4.3417 0.0653
4.3417 0.0657
5.3417 0.0521
5.3417 0.0521
6.3417 0.0409
6.3417 0.0409
7.3417 0.0420
7.3417 0.0420
8.3417 0.0216
8.3417 0.0216
};

\addplot[black, dashed, line width=0.8pt, forget plot]
  coordinates {(-0.6, 0.1) (8.6, 0.1)};

\end{groupplot}

% Manual legend centred above top panel
\node[anchor=south, draw=lightgray204, fill=white, fill opacity=0.8,
  inner sep=5pt] at
  ($(group c1r1.north)+(0,0.4cm)$) {%
  \scalebox{1.95}{%
  \begin{tikzpicture}[every node/.style={font=\fontsize{22}{27}\selectfont}]
    \draw[fill=hotpinkE91E8C, fill opacity=0.8, draw=black,
      postaction={pattern=vertical lines, pattern color=black!60}]
      (0.00,0.00) rectangle (0.90,0.65);
    \node[anchor=west] at (1.02,0.325) {$k_e\!=\!0$};
    \draw[fill=keBerryAD1457, fill opacity=0.8, draw=black,
      postaction={pattern=north east lines, pattern color=black!60}]
      (3.40,0.00) rectangle (4.30,0.65);
    \node[anchor=west] at (4.42,0.325) {$k_e\!=\!0.025$};
    \draw[fill=keRedD62828, fill opacity=0.8, draw=black,
      postaction={pattern=north west lines, pattern color=black!60}]
      (7.80,0.00) rectangle (8.70,0.65);
    \node[anchor=west] at (8.82,0.325) {$k_e\!=\!0.1$};
    \draw[fill=keSoftRoseF4A3C0, fill opacity=0.8, draw=black,
      postaction={pattern=horizontal lines, pattern color=black!60}]
      (11.60,0.00) rectangle (12.50,0.65);
    \node[anchor=west] at (12.62,0.325) {$k_e\!=\!0.5$};
    \draw[fill=steelblue1F77B4, fill opacity=0.8, draw=black,
      postaction={pattern=crosshatch, pattern color=black!60}]
      (15.60,0.00) rectangle (16.50,0.65);
    \node[anchor=west] at (16.62,0.325) {OLLA};
    \draw[fill=limgreen76B900, fill opacity=0.8, draw=black,
      postaction={pattern=dots, pattern color=black!60}]
      (19.00,0.00) rectangle (19.90,0.65);
    \node[anchor=west] at (20.02,0.325) {SALAD};
    \draw[black, dashed, line width=1.4pt]
      (22.60,0.325) -- (23.50,0.325);
    \node[anchor=west] at (23.62,0.325) {Target};
  \end{tikzpicture}%
  }%
};

\end{tikzpicture}

==> fig/predictors_mcs_distribution_3.tex <==
% Add to preamble: \usetikzlibrary{patterns}
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{barcolor2551270}{RGB}{255,127,0}
\definecolor{barcolor23330140}{RGB}{233,30,140}
\definecolor{barcolor0174219}{RGB}{0,174,219}
\definecolor{barcolor46204113}{RGB}{46,204,113}
\definecolor{barcolor12345139}{RGB}{123,45,139}
\definecolor{barcolor858585}{RGB}{85,85,85}
\definecolor{barcolor31119180}{RGB}{31,119,180}
\definecolor{barcolor1181850}{RGB}{118,185,0}

\begin{groupplot}[
  group style={group size=3 by 2, horizontal sep=1.4cm, vertical sep=2.5cm},
  width=6.75cm,
  height=5cm,
  tick label style={font=\fontsize{16}{19}\selectfont},
  label style={font=\fontsize{16}{19}\selectfont},
  legend style={font=\fontsize{14}{17}\selectfont, fill opacity=0.85, draw opacity=1,
    text opacity=1, draw=lightgray204, inner sep=2pt,
    row sep=-1pt},
  title style={font=\fontsize{16}{19}\selectfont},
  scaled y ticks=false,
  tick align=outside,
  tick pos=left,
  x grid style={darkgray176},
  y grid style={darkgray176},
  xmajorgrids,
  ymajorgrids,
  xtick style={color=black},
  ytick style={color=black},
]

\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=3, xmax=28.5,
xtick style={color=black},
xtick={0,5,10,15,20,25},
ytick={0, 0.85},
y grid style={darkgray176},
ymajorgrids,
ymin=0, ymax=0.85,
ytick style={color=black},
ylabel={Relative Frequency},
xlabel={MCS Index},  
legend style={at={(0.02,0.98)}, anchor=north west, title={\textbf{UE 1}}},
legend cell align={left},
]
% Oracle
\draw[draw=none, fill=barcolor2551270, fill opacity=0.8] (axis cs:9.5,0) rectangle (axis cs:10.5,0.00033875339);
\draw[draw=black, fill=none, pattern=dots, pattern color=black!40] (axis cs:9.5,0) rectangle (axis cs:10.5,0.00033875339);
\draw[draw=none, fill=barcolor2551270, fill opacity=0.8] (axis cs:15.5,0) rectangle (axis cs:16.5,0.059281843);
\draw[draw=black, fill=none, pattern=dots, pattern color=black!40] (axis cs:15.5,0) rectangle (axis cs:16.5,0.059281843);
\draw[draw=none, fill=barcolor2551270, fill opacity=0.8] (axis cs:16.5,0) rectangle (axis cs:17.5,0.0010162602);
\draw[draw=black, fill=none, pattern=dots, pattern color=black!40] (axis cs:16.5,0) rectangle (axis cs:17.5,0.0010162602);
\draw[draw=none, fill=barcolor2551270, fill opacity=0.8] (axis cs:18.5,0) rectangle (axis cs:19.5,0.028116531);
\draw[draw=black, fill=none, pattern=dots, pattern color=black!40] (axis cs:18.5,0) rectangle (axis cs:19.5,0.028116531);
\draw[draw=none, fill=barcolor2551270, fill opacity=0.8] (axis cs:19.5,0) rectangle (axis cs:20.5,0.025406504);
\draw[draw=black, fill=none, pattern=dots, pattern color=black!40] (axis cs:19.5,0) rectangle (axis cs:20.5,0.025406504);
\draw[draw=none, fill=barcolor2551270, fill opacity=0.8] (axis cs:20.5,0) rectangle (axis cs:21.5,0.034891599);
\draw[draw=black, fill=none, pattern=dots, pattern color=black!40] (axis cs:20.5,0) rectangle (axis cs:21.5,0.034891599);
\draw[draw=none, fill=barcolor2551270, fill opacity=0.8] (axis cs:26.5,0) rectangle (axis cs:27.5,0.042682927);
\draw[draw=black, fill=none, pattern=dots, pattern color=black!40] (axis cs:26.5,0) rectangle (axis cs:27.5,0.042682927);
\draw[draw=none, fill=barcolor2551270, fill opacity=0.8] (axis cs:27.5,0) rectangle (axis cs:28.5,0.80826558);
\draw[draw=black, fill=none, pattern=dots, pattern color=black!40] (axis cs:27.5,0) rectangle (axis cs:28.5,0.80826558);
\addlegendimage{draw=black, fill=barcolor2551270, fill opacity=0.8, area legend, postaction={pattern=dots, pattern color=black!60}}
\addlegendentry{Oracle}
% DT
\draw[draw=none, fill=barcolor23330140, fill opacity=0.8] (axis cs:4.5,0) rectangle (axis cs:5.5,0.0003403676);
\draw[draw=black, fill=none, pattern=horizontal lines, pattern color=black!40] (axis cs:4.5,0) rectangle (axis cs:5.5,0.0003403676);
\draw[draw=none, fill=barcolor23330140, fill opacity=0.8] (axis cs:6.5,0) rectangle (axis cs:7.5,0.003403676);
\draw[draw=black, fill=none, pattern=horizontal lines, pattern color=black!40] (axis cs:6.5,0) rectangle (axis cs:7.5,0.003403676);
\draw[draw=none, fill=barcolor23330140, fill opacity=0.8] (axis cs:7.5,0) rectangle (axis cs:8.5,0.0010211028);
\draw[draw=black, fill=none, pattern=horizontal lines, pattern color=black!40] (axis cs:7.5,0) rectangle (axis cs:8.5,0.0010211028);
\draw[draw=none, fill=barcolor23330140, fill opacity=0.8] (axis cs:8.5,0) rectangle (axis cs:9.5,0.010891763);
\draw[draw=black, fill=none, pattern=horizontal lines, pattern color=black!40] (axis cs:8.5,0) rectangle (axis cs:9.5,0.010891763);
\draw[draw=none, fill=barcolor23330140, fill opacity=0.8] (axis cs:9.5,0) rectangle (axis cs:10.5,0.00068073519);
\draw[draw=black, fill=none, pattern=horizontal lines, pattern color=black!40] (axis cs:9.5,0) rectangle (axis cs:10.5,0.00068073519);
\draw[draw=none, fill=barcolor23330140, fill opacity=0.8] (axis cs:12.5,0) rectangle (axis cs:13.5,0.014635807);
\draw[draw=black, fill=none, pattern=horizontal lines, pattern color=black!40] (axis cs:12.5,0) rectangle (axis cs:13.5,0.014635807);
\draw[draw=none, fill=barcolor23330140, fill opacity=0.8] (axis cs:13.5,0) rectangle (axis cs:14.5,0.001701838);
\draw[draw=black, fill=none, pattern=horizontal lines, pattern color=black!40] (axis cs:13.5,0) rectangle (axis cs:14.5,0.001701838);
\draw[draw=none, fill=barcolor23330140, fill opacity=0.8] (axis cs:14.5,0) rectangle (axis cs:15.5,0.021443159);
\draw[draw=black, fill=none, pattern=horizontal lines, pattern color=black!40] (axis cs:14.5,0) rectangle (axis cs:15.5,0.021443159);
\draw[draw=none, fill=barcolor23330140, fill opacity=0.8] (axis cs:15.5,0) rectangle (axis cs:16.5,0.029271613);
\draw[draw=black, fill=none, pattern=horizontal lines, pattern color=black!40] (axis cs:15.5,0) rectangle (axis cs:16.5,0.029271613);
\draw[draw=none, fill=barcolor23330140, fill opacity=0.8] (axis cs:16.5,0) rectangle (axis cs:17.5,0.0037440436);
\draw[draw=black, fill=none, pattern=horizontal lines, pattern color=black!40] (axis cs:16.5,0) rectangle (axis cs:17.5,0.0037440436);
\draw[draw=none, fill=barcolor23330140, fill opacity=0.8] (axis cs:17.5,0) rectangle (axis cs:18.5,0.021443159);
\draw[draw=black, fill=none, pattern=horizontal lines, pattern color=black!40] (axis cs:17.5,0) rectangle (axis cs:18.5,0.021443159);
\draw[draw=none, fill=barcolor23330140, fill opacity=0.8] (axis cs:18.5,0) rectangle (axis cs:19.5,0.010551396);
\draw[draw=black, fill=none, pattern=horizontal lines, pattern color=black!40] (axis cs:18.5,0) rectangle (axis cs:19.5,0.010551396);
\draw[draw=none, fill=barcolor23330140, fill opacity=0.8] (axis cs:19.5,0) rectangle (axis cs:20.5,0.0037440436);
\draw[draw=black, fill=none, pattern=horizontal lines, pattern color=black!40] (axis cs:19.5,0) rectangle (axis cs:20.5,0.0037440436);
\draw[draw=none, fill=barcolor23330140, fill opacity=0.8] (axis cs:20.5,0) rectangle (axis cs:21.5,0.014635807);
\draw[draw=black, fill=none, pattern=horizontal lines, pattern color=black!40] (axis cs:20.5,0) rectangle (axis cs:21.5,0.014635807);
\draw[draw=none, fill=barcolor23330140, fill opacity=0.8] (axis cs:21.5,0) rectangle (axis cs:22.5,0.012593601);
\draw[draw=black, fill=none, pattern=horizontal lines, pattern color=black!40] (axis cs:21.5,0) rectangle (axis cs:22.5,0.012593601);
\draw[draw=none, fill=barcolor23330140, fill opacity=0.8] (axis cs:22.5,0) rectangle (axis cs:23.5,0.037780803);
\draw[draw=black, fill=none, pattern=horizontal lines, pattern color=black!40] (axis cs:22.5,0) rectangle (axis cs:23.5,0.037780803);
\draw[draw=none, fill=barcolor23330140, fill opacity=0.8] (axis cs:23.5,0) rectangle (axis cs:24.5,0.0047651464);
\draw[draw=black, fill=none, pattern=horizontal lines, pattern color=black!40] (axis cs:23.5,0) rectangle (axis cs:24.5,0.0047651464);
\draw[draw=none, fill=barcolor23330140, fill opacity=0.8] (axis cs:24.5,0) rectangle (axis cs:25.5,0.044928523);
\draw[draw=black, fill=none, pattern=horizontal lines, pattern color=black!40] (axis cs:24.5,0) rectangle (axis cs:25.5,0.044928523);
\draw[draw=none, fill=barcolor23330140, fill opacity=0.8] (axis cs:25.5,0) rectangle (axis cs:26.5,0.056160654);
\draw[draw=black, fill=none, pattern=horizontal lines, pattern color=black!40] (axis cs:25.5,0) rectangle (axis cs:26.5,0.056160654);
\draw[draw=none, fill=barcolor23330140, fill opacity=0.8] (axis cs:26.5,0) rectangle (axis cs:27.5,0.065350579);
\draw[draw=black, fill=none, pattern=horizontal lines, pattern color=black!40] (axis cs:26.5,0) rectangle (axis cs:27.5,0.065350579);
\draw[draw=none, fill=barcolor23330140, fill opacity=0.8] (axis cs:27.5,0) rectangle (axis cs:28.5,0.64091219);
\draw[draw=black, fill=none, pattern=horizontal lines, pattern color=black!40] (axis cs:27.5,0) rectangle (axis cs:28.5,0.64091219);
\addlegendimage{draw=black, fill=barcolor23330140, fill opacity=0.8, area legend, postaction={pattern=horizontal lines, pattern color=black!60}}
\addlegendentry{DT}
% Kalman
\draw[draw=none, fill=barcolor0174219, fill opacity=0.8] (axis cs:7.5,0) rectangle (axis cs:8.5,0.00068399453);
\draw[draw=black, fill=none, pattern=vertical lines, pattern color=black!40] (axis cs:7.5,0) rectangle (axis cs:8.5,0.00068399453);
\draw[draw=none, fill=barcolor0174219, fill opacity=0.8] (axis cs:9.5,0) rectangle (axis cs:10.5,0.006497948);
\draw[draw=black, fill=none, pattern=vertical lines, pattern color=black!40] (axis cs:9.5,0) rectangle (axis cs:10.5,0.006497948);
\draw[draw=none, fill=barcolor0174219, fill opacity=0.8] (axis cs:11.5,0) rectangle (axis cs:12.5,0.01744186);
\draw[draw=black, fill=none, pattern=vertical lines, pattern color=black!40] (axis cs:11.5,0) rectangle (axis cs:12.5,0.01744186);
\draw[draw=none, fill=barcolor0174219, fill opacity=0.8] (axis cs:12.5,0) rectangle (axis cs:13.5,0.032147743);
\draw[draw=black, fill=none, pattern=vertical lines, pattern color=black!40] (axis cs:12.5,0) rectangle (axis cs:13.5,0.032147743);
\draw[draw=none, fill=barcolor0174219, fill opacity=0.8] (axis cs:13.5,0) rectangle (axis cs:14.5,0.0013679891);
\draw[draw=black, fill=none, pattern=vertical lines, pattern color=black!40] (axis cs:13.5,0) rectangle (axis cs:14.5,0.0013679891);
\draw[draw=none, fill=barcolor0174219, fill opacity=0.8] (axis cs:14.5,0) rectangle (axis cs:15.5,0.0058139535);
\draw[draw=black, fill=none, pattern=vertical lines, pattern color=black!40] (axis cs:14.5,0) rectangle (axis cs:15.5,0.0058139535);
\draw[draw=none, fill=barcolor0174219, fill opacity=0.8] (axis cs:15.5,0) rectangle (axis cs:16.5,0.034883721);
\draw[draw=black, fill=none, pattern=vertical lines, pattern color=black!40] (axis cs:15.5,0) rectangle (axis cs:16.5,0.034883721);
\draw[draw=none, fill=barcolor0174219, fill opacity=0.8] (axis cs:16.5,0) rectangle (axis cs:17.5,0.0013679891);
\draw[draw=black, fill=none, pattern=vertical lines, pattern color=black!40] (axis cs:16.5,0) rectangle (axis cs:17.5,0.0013679891);
\draw[draw=none, fill=barcolor0174219, fill opacity=0.8] (axis cs:17.5,0) rectangle (axis cs:18.5,0.023597811);
\draw[draw=black, fill=none, pattern=vertical lines, pattern color=black!40] (axis cs:17.5,0) rectangle (axis cs:18.5,0.023597811);
\draw[draw=none, fill=barcolor0174219, fill opacity=0.8] (axis cs:18.5,0) rectangle (axis cs:19.5,0.018125855);
\draw[draw=black, fill=none, pattern=vertical lines, pattern color=black!40] (axis cs:18.5,0) rectangle (axis cs:19.5,0.018125855);
\draw[draw=none, fill=barcolor0174219, fill opacity=0.8] (axis cs:19.5,0) rectangle (axis cs:20.5,0.011627907);
\draw[draw=black, fill=none, pattern=vertical lines, pattern color=black!40] (axis cs:19.5,0) rectangle (axis cs:20.5,0.011627907);
\draw[draw=none, fill=barcolor0174219, fill opacity=0.8] (axis cs:20.5,0) rectangle (axis cs:21.5,0.0061559508);
\draw[draw=black, fill=none, pattern=vertical lines, pattern color=black!40] (axis cs:20.5,0) rectangle (axis cs:21.5,0.0061559508);
\draw[draw=none, fill=barcolor0174219, fill opacity=0.8] (axis cs:21.5,0) rectangle (axis cs:22.5,0.0010259918);
\draw[draw=black, fill=none, pattern=vertical lines, pattern color=black!40] (axis cs:21.5,0) rectangle (axis cs:22.5,0.0010259918);
\draw[draw=none, fill=barcolor0174219, fill opacity=0.8] (axis cs:22.5,0) rectangle (axis cs:23.5,0.0088919289);
\draw[draw=black, fill=none, pattern=vertical lines, pattern color=black!40] (axis cs:22.5,0) rectangle (axis cs:23.5,0.0088919289);
\draw[draw=none, fill=barcolor0174219, fill opacity=0.8] (axis cs:23.5,0) rectangle (axis cs:24.5,0.00034199726);
\draw[draw=black, fill=none, pattern=vertical lines, pattern color=black!40] (axis cs:23.5,0) rectangle (axis cs:24.5,0.00034199726);
\draw[draw=none, fill=barcolor0174219, fill opacity=0.8] (axis cs:24.5,0) rectangle (axis cs:25.5,0.011627907);
\draw[draw=black, fill=none, pattern=vertical lines, pattern color=black!40] (axis cs:24.5,0) rectangle (axis cs:25.5,0.011627907);
\draw[draw=none, fill=barcolor0174219, fill opacity=0.8] (axis cs:25.5,0) rectangle (axis cs:26.5,0.053009576);
\draw[draw=black, fill=none, pattern=vertical lines, pattern color=black!40] (axis cs:25.5,0) rectangle (axis cs:26.5,0.053009576);
\draw[draw=none, fill=barcolor0174219, fill opacity=0.8] (axis cs:26.5,0) rectangle (axis cs:27.5,0.10294118);
\draw[draw=black, fill=none, pattern=vertical lines, pattern color=black!40] (axis cs:26.5,0) rectangle (axis cs:27.5,0.10294118);
\draw[draw=none, fill=barcolor0174219, fill opacity=0.8] (axis cs:27.5,0) rectangle (axis cs:28.5,0.6624487);
\draw[draw=black, fill=none, pattern=vertical lines, pattern color=black!40] (axis cs:27.5,0) rectangle (axis cs:28.5,0.6624487);
\addlegendimage{draw=black, fill=barcolor0174219, fill opacity=0.8, area legend, postaction={pattern=vertical lines, pattern color=black!60}}
\addlegendentry{KF}
% RF
\draw[draw=none, fill=barcolor46204113, fill opacity=0.8] (axis cs:-0.5,0) rectangle (axis cs:0.5,0.0003403676);
\draw[draw=black, fill=none, pattern=north east lines, pattern color=black!40] (axis cs:-0.5,0) rectangle (axis cs:0.5,0.0003403676);
\draw[draw=none, fill=barcolor46204113, fill opacity=0.8] (axis cs:4.5,0) rectangle (axis cs:5.5,0.0020422056);
\draw[draw=black, fill=none, pattern=north east lines, pattern color=black!40] (axis cs:4.5,0) rectangle (axis cs:5.5,0.0020422056);
\draw[draw=none, fill=barcolor46204113, fill opacity=0.8] (axis cs:6.5,0) rectangle (axis cs:7.5,0.012933969);
\draw[draw=black, fill=none, pattern=north east lines, pattern color=black!40] (axis cs:6.5,0) rectangle (axis cs:7.5,0.012933969);
\draw[draw=none, fill=barcolor46204113, fill opacity=0.8] (axis cs:7.5,0) rectangle (axis cs:8.5,0.0003403676);
\draw[draw=black, fill=none, pattern=north east lines, pattern color=black!40] (axis cs:7.5,0) rectangle (axis cs:8.5,0.0003403676);
\draw[draw=none, fill=barcolor46204113, fill opacity=0.8] (axis cs:8.5,0) rectangle (axis cs:9.5,0.011232131);
\draw[draw=black, fill=none, pattern=north east lines, pattern color=black!40] (axis cs:8.5,0) rectangle (axis cs:9.5,0.011232131);
\draw[draw=none, fill=barcolor46204113, fill opacity=0.8] (axis cs:9.5,0) rectangle (axis cs:10.5,0.0044247788);
\draw[draw=black, fill=none, pattern=north east lines, pattern color=black!40] (axis cs:9.5,0) rectangle (axis cs:10.5,0.0044247788);
\draw[draw=none, fill=barcolor46204113, fill opacity=0.8] (axis cs:10.5,0) rectangle (axis cs:11.5,0.0068073519);
\draw[draw=black, fill=none, pattern=north east lines, pattern color=black!40] (axis cs:10.5,0) rectangle (axis cs:11.5,0.0068073519);
\draw[draw=none, fill=barcolor46204113, fill opacity=0.8] (axis cs:11.5,0) rectangle (axis cs:12.5,0.0003403676);
\draw[draw=black, fill=none, pattern=north east lines, pattern color=black!40] (axis cs:11.5,0) rectangle (axis cs:12.5,0.0003403676);
\draw[draw=none, fill=barcolor46204113, fill opacity=0.8] (axis cs:12.5,0) rectangle (axis cs:13.5,0.033015657);
\draw[draw=black, fill=none, pattern=north east lines, pattern color=black!40] (axis cs:12.5,0) rectangle (axis cs:13.5,0.033015657);
\draw[draw=none, fill=barcolor46204113, fill opacity=0.8] (axis cs:13.5,0) rectangle (axis cs:14.5,0.021102791);
\draw[draw=black, fill=none, pattern=north east lines, pattern color=black!40] (axis cs:13.5,0) rectangle (axis cs:14.5,0.021102791);
\draw[draw=none, fill=barcolor46204113, fill opacity=0.8] (axis cs:14.5,0) rectangle (axis cs:15.5,0.0010211028);
\draw[draw=black, fill=none, pattern=north east lines, pattern color=black!40] (axis cs:14.5,0) rectangle (axis cs:15.5,0.0010211028);
\draw[draw=none, fill=barcolor46204113, fill opacity=0.8] (axis cs:15.5,0) rectangle (axis cs:16.5,0.005105514);
\draw[draw=black, fill=none, pattern=north east lines, pattern color=black!40] (axis cs:15.5,0) rectangle (axis cs:16.5,0.005105514);
\draw[draw=none, fill=barcolor46204113, fill opacity=0.8] (axis cs:16.5,0) rectangle (axis cs:17.5,0.005105514);
\draw[draw=black, fill=none, pattern=north east lines, pattern color=black!40] (axis cs:16.5,0) rectangle (axis cs:17.5,0.005105514);
\draw[draw=none, fill=barcolor46204113, fill opacity=0.8] (axis cs:17.5,0) rectangle (axis cs:18.5,0.019400953);
\draw[draw=black, fill=none, pattern=north east lines, pattern color=black!40] (axis cs:17.5,0) rectangle (axis cs:18.5,0.019400953);
\draw[draw=none, fill=barcolor46204113, fill opacity=0.8] (axis cs:18.5,0) rectangle (axis cs:19.5,0.026208305);
\draw[draw=black, fill=none, pattern=north east lines, pattern color=black!40] (axis cs:18.5,0) rectangle (axis cs:19.5,0.026208305);
\draw[draw=none, fill=barcolor46204113, fill opacity=0.8] (axis cs:19.5,0) rectangle (axis cs:20.5,0.017699115);
\draw[draw=black, fill=none, pattern=north east lines, pattern color=black!40] (axis cs:19.5,0) rectangle (axis cs:20.5,0.017699115);
\draw[draw=none, fill=barcolor46204113, fill opacity=0.8] (axis cs:20.5,0) rectangle (axis cs:21.5,0.0068073519);
\draw[draw=black, fill=none, pattern=north east lines, pattern color=black!40] (axis cs:20.5,0) rectangle (axis cs:21.5,0.0068073519);
\draw[draw=none, fill=barcolor46204113, fill opacity=0.8] (axis cs:21.5,0) rectangle (axis cs:22.5,0.001701838);
\draw[draw=black, fill=none, pattern=north east lines, pattern color=black!40] (axis cs:21.5,0) rectangle (axis cs:22.5,0.001701838);
\draw[draw=none, fill=barcolor46204113, fill opacity=0.8] (axis cs:22.5,0) rectangle (axis cs:23.5,0.0010211028);
\draw[draw=black, fill=none, pattern=north east lines, pattern color=black!40] (axis cs:22.5,0) rectangle (axis cs:23.5,0.0010211028);
\draw[draw=none, fill=barcolor46204113, fill opacity=0.8] (axis cs:23.5,0) rectangle (axis cs:24.5,0.00068073519);
\draw[draw=black, fill=none, pattern=north east lines, pattern color=black!40] (axis cs:23.5,0) rectangle (axis cs:24.5,0.00068073519);
\draw[draw=none, fill=barcolor46204113, fill opacity=0.8] (axis cs:24.5,0) rectangle (axis cs:25.5,0.0061266167);
\draw[draw=black, fill=none, pattern=north east lines, pattern color=black!40] (axis cs:24.5,0) rectangle (axis cs:25.5,0.0061266167);
\draw[draw=none, fill=barcolor46204113, fill opacity=0.8] (axis cs:25.5,0) rectangle (axis cs:26.5,0.021443159);
\draw[draw=black, fill=none, pattern=north east lines, pattern color=black!40] (axis cs:25.5,0) rectangle (axis cs:26.5,0.021443159);
\draw[draw=none, fill=barcolor46204113, fill opacity=0.8] (axis cs:26.5,0) rectangle (axis cs:27.5,0.1082369);
\draw[draw=black, fill=none, pattern=north east lines, pattern color=black!40] (axis cs:26.5,0) rectangle (axis cs:27.5,0.1082369);
\draw[draw=none, fill=barcolor46204113, fill opacity=0.8] (axis cs:27.5,0) rectangle (axis cs:28.5,0.68686181);
\draw[draw=black, fill=none, pattern=north east lines, pattern color=black!40] (axis cs:27.5,0) rectangle (axis cs:28.5,0.68686181);
\addlegendimage{draw=black, fill=barcolor46204113, fill opacity=0.8, area legend, postaction={pattern=north east lines, pattern color=black!60}}
\addlegendentry{RF}
% OCO
\draw[draw=none, fill=barcolor12345139, fill opacity=0.8] (axis cs:2.5,0) rectangle (axis cs:3.5,0.00034818942);
\draw[draw=black, fill=none, pattern=north west lines, pattern color=black!40] (axis cs:2.5,0) rectangle (axis cs:3.5,0.00034818942);
\draw[draw=none, fill=barcolor12345139, fill opacity=0.8] (axis cs:3.5,0) rectangle (axis cs:4.5,0.00069637883);
\draw[draw=black, fill=none, pattern=north west lines, pattern color=black!40] (axis cs:3.5,0) rectangle (axis cs:4.5,0.00069637883);
\draw[draw=none, fill=barcolor12345139, fill opacity=0.8] (axis cs:6.5,0) rectangle (axis cs:7.5,0.0013927577);
\draw[draw=black, fill=none, pattern=north west lines, pattern color=black!40] (axis cs:6.5,0) rectangle (axis cs:7.5,0.0013927577);
\draw[draw=none, fill=barcolor12345139, fill opacity=0.8] (axis cs:7.5,0) rectangle (axis cs:8.5,0.0031337047);
\draw[draw=black, fill=none, pattern=north west lines, pattern color=black!40] (axis cs:7.5,0) rectangle (axis cs:8.5,0.0031337047);
\draw[draw=none, fill=barcolor12345139, fill opacity=0.8] (axis cs:8.5,0) rectangle (axis cs:9.5,0.0034818942);
\draw[draw=black, fill=none, pattern=north west lines, pattern color=black!40] (axis cs:8.5,0) rectangle (axis cs:9.5,0.0034818942);
\draw[draw=none, fill=barcolor12345139, fill opacity=0.8] (axis cs:9.5,0) rectangle (axis cs:10.5,0.0010445682);
\draw[draw=black, fill=none, pattern=north west lines, pattern color=black!40] (axis cs:9.5,0) rectangle (axis cs:10.5,0.0010445682);
\draw[draw=none, fill=barcolor12345139, fill opacity=0.8] (axis cs:10.5,0) rectangle (axis cs:11.5,0.018802228);
\draw[draw=black, fill=none, pattern=north west lines, pattern color=black!40] (axis cs:10.5,0) rectangle (axis cs:11.5,0.018802228);
\draw[draw=none, fill=barcolor12345139, fill opacity=0.8] (axis cs:11.5,0) rectangle (axis cs:12.5,0.0034818942);
\draw[draw=black, fill=none, pattern=north west lines, pattern color=black!40] (axis cs:11.5,0) rectangle (axis cs:12.5,0.0034818942);
\draw[draw=none, fill=barcolor12345139, fill opacity=0.8] (axis cs:12.5,0) rectangle (axis cs:13.5,0.016016713);
\draw[draw=black, fill=none, pattern=north west lines, pattern color=black!40] (axis cs:12.5,0) rectangle (axis cs:13.5,0.016016713);
\draw[draw=none, fill=barcolor12345139, fill opacity=0.8] (axis cs:13.5,0) rectangle (axis cs:14.5,0.00069637883);
\draw[draw=black, fill=none, pattern=north west lines, pattern color=black!40] (axis cs:13.5,0) rectangle (axis cs:14.5,0.00069637883);
\draw[draw=none, fill=barcolor12345139, fill opacity=0.8] (axis cs:14.5,0) rectangle (axis cs:15.5,0.0090529248);
\draw[draw=black, fill=none, pattern=north west lines, pattern color=black!40] (axis cs:14.5,0) rectangle (axis cs:15.5,0.0090529248);
\draw[draw=none, fill=barcolor12345139, fill opacity=0.8] (axis cs:15.5,0) rectangle (axis cs:16.5,0.0017409471);
\draw[draw=black, fill=none, pattern=north west lines, pattern color=black!40] (axis cs:15.5,0) rectangle (axis cs:16.5,0.0017409471);
\draw[draw=none, fill=barcolor12345139, fill opacity=0.8] (axis cs:16.5,0) rectangle (axis cs:17.5,0.024721448);
\draw[draw=black, fill=none, pattern=north west lines, pattern color=black!40] (axis cs:16.5,0) rectangle (axis cs:17.5,0.024721448);
\draw[draw=none, fill=barcolor12345139, fill opacity=0.8] (axis cs:17.5,0) rectangle (axis cs:18.5,0.030640669);
\draw[draw=black, fill=none, pattern=north west lines, pattern color=black!40] (axis cs:17.5,0) rectangle (axis cs:18.5,0.030640669);
\draw[draw=none, fill=barcolor12345139, fill opacity=0.8] (axis cs:18.5,0) rectangle (axis cs:19.5,0.017409471);
\draw[draw=black, fill=none, pattern=north west lines, pattern color=black!40] (axis cs:18.5,0) rectangle (axis cs:19.5,0.017409471);
\draw[draw=none, fill=barcolor12345139, fill opacity=0.8] (axis cs:19.5,0) rectangle (axis cs:20.5,0.010445682);
\draw[draw=black, fill=none, pattern=north west lines, pattern color=black!40] (axis cs:19.5,0) rectangle (axis cs:20.5,0.010445682);
\draw[draw=none, fill=barcolor12345139, fill opacity=0.8] (axis cs:20.5,0) rectangle (axis cs:21.5,0.0052228412);
\draw[draw=black, fill=none, pattern=north west lines, pattern color=black!40] (axis cs:20.5,0) rectangle (axis cs:21.5,0.0052228412);
\draw[draw=none, fill=barcolor12345139, fill opacity=0.8] (axis cs:21.5,0) rectangle (axis cs:22.5,0.017409471);
\draw[draw=black, fill=none, pattern=north west lines, pattern color=black!40] (axis cs:21.5,0) rectangle (axis cs:22.5,0.017409471);
\draw[draw=none, fill=barcolor12345139, fill opacity=0.8] (axis cs:22.5,0) rectangle (axis cs:23.5,0.0024373259);
\draw[draw=black, fill=none, pattern=north west lines, pattern color=black!40] (axis cs:22.5,0) rectangle (axis cs:23.5,0.0024373259);
\draw[draw=none, fill=barcolor12345139, fill opacity=0.8] (axis cs:23.5,0) rectangle (axis cs:24.5,0.0020891365);
\draw[draw=black, fill=none, pattern=north west lines, pattern color=black!40] (axis cs:23.5,0) rectangle (axis cs:24.5,0.0020891365);
\draw[draw=none, fill=barcolor12345139, fill opacity=0.8] (axis cs:24.5,0) rectangle (axis cs:25.5,0.004178273);
\draw[draw=black, fill=none, pattern=north west lines, pattern color=black!40] (axis cs:24.5,0) rectangle (axis cs:25.5,0.004178273);
\draw[draw=none, fill=barcolor12345139, fill opacity=0.8] (axis cs:25.5,0) rectangle (axis cs:26.5,0.026114206);
\draw[draw=black, fill=none, pattern=north west lines, pattern color=black!40] (axis cs:25.5,0) rectangle (axis cs:26.5,0.026114206);
\draw[draw=none, fill=barcolor12345139, fill opacity=0.8] (axis cs:26.5,0) rectangle (axis cs:27.5,0.1413649);
\draw[draw=black, fill=none, pattern=north west lines, pattern color=black!40] (axis cs:26.5,0) rectangle (axis cs:27.5,0.1413649);
\draw[draw=none, fill=barcolor12345139, fill opacity=0.8] (axis cs:27.5,0) rectangle (axis cs:28.5,0.65807799);
\draw[draw=black, fill=none, pattern=north west lines, pattern color=black!40] (axis cs:27.5,0) rectangle (axis cs:28.5,0.65807799);
\addlegendimage{draw=black, fill=barcolor12345139, fill opacity=0.8, area legend, postaction={pattern=north west lines, pattern color=black!60}}
\addlegendentry{OCO}
% Raw SINR
\draw[draw=none, fill=barcolor858585, fill opacity=0.8] (axis cs:0.5,0) rectangle (axis cs:1.5,0.00034013605);
\draw[draw=black, fill=none, pattern=crosshatch, pattern color=black!40] (axis cs:0.5,0) rectangle (axis cs:1.5,0.00034013605);
\draw[draw=none, fill=barcolor858585, fill opacity=0.8] (axis cs:3.5,0) rectangle (axis cs:4.5,0.0017006803);
\draw[draw=black, fill=none, pattern=crosshatch, pattern color=black!40] (axis cs:3.5,0) rectangle (axis cs:4.5,0.0017006803);
\draw[draw=none, fill=barcolor858585, fill opacity=0.8] (axis cs:7.5,0) rectangle (axis cs:8.5,0.0013605442);
\draw[draw=black, fill=none, pattern=crosshatch, pattern color=black!40] (axis cs:7.5,0) rectangle (axis cs:8.5,0.0013605442);
\draw[draw=none, fill=barcolor858585, fill opacity=0.8] (axis cs:8.5,0) rectangle (axis cs:9.5,0.0017006803);
\draw[draw=black, fill=none, pattern=crosshatch, pattern color=black!40] (axis cs:8.5,0) rectangle (axis cs:9.5,0.0017006803);
\draw[draw=none, fill=barcolor858585, fill opacity=0.8] (axis cs:9.5,0) rectangle (axis cs:10.5,0.0010204082);
\draw[draw=black, fill=none, pattern=crosshatch, pattern color=black!40] (axis cs:9.5,0) rectangle (axis cs:10.5,0.0010204082);
\draw[draw=none, fill=barcolor858585, fill opacity=0.8] (axis cs:10.5,0) rectangle (axis cs:11.5,0.00034013605);
\draw[draw=black, fill=none, pattern=crosshatch, pattern color=black!40] (axis cs:10.5,0) rectangle (axis cs:11.5,0.00034013605);
\draw[draw=none, fill=barcolor858585, fill opacity=0.8] (axis cs:11.5,0) rectangle (axis cs:12.5,0.0010204082);
\draw[draw=black, fill=none, pattern=crosshatch, pattern color=black!40] (axis cs:11.5,0) rectangle (axis cs:12.5,0.0010204082);
\draw[draw=none, fill=barcolor858585, fill opacity=0.8] (axis cs:12.5,0) rectangle (axis cs:13.5,0.029931973);
\draw[draw=black, fill=none, pattern=crosshatch, pattern color=black!40] (axis cs:12.5,0) rectangle (axis cs:13.5,0.029931973);
\draw[draw=none, fill=barcolor858585, fill opacity=0.8] (axis cs:13.5,0) rectangle (axis cs:14.5,0.00034013605);
\draw[draw=black, fill=none, pattern=crosshatch, pattern color=black!40] (axis cs:13.5,0) rectangle (axis cs:14.5,0.00034013605);
\draw[draw=none, fill=barcolor858585, fill opacity=0.8] (axis cs:14.5,0) rectangle (axis cs:15.5,0.00034013605);
\draw[draw=black, fill=none, pattern=crosshatch, pattern color=black!40] (axis cs:14.5,0) rectangle (axis cs:15.5,0.00034013605);
\draw[draw=none, fill=barcolor858585, fill opacity=0.8] (axis cs:15.5,0) rectangle (axis cs:16.5,0.01122449);
\draw[draw=black, fill=none, pattern=crosshatch, pattern color=black!40] (axis cs:15.5,0) rectangle (axis cs:16.5,0.01122449);
\draw[draw=none, fill=barcolor858585, fill opacity=0.8] (axis cs:16.5,0) rectangle (axis cs:17.5,0.036054422);
\draw[draw=black, fill=none, pattern=crosshatch, pattern color=black!40] (axis cs:16.5,0) rectangle (axis cs:17.5,0.036054422);
\draw[draw=none, fill=barcolor858585, fill opacity=0.8] (axis cs:17.5,0) rectangle (axis cs:18.5,0.031632653);
\draw[draw=black, fill=none, pattern=crosshatch, pattern color=black!40] (axis cs:17.5,0) rectangle (axis cs:18.5,0.031632653);
\draw[draw=none, fill=barcolor858585, fill opacity=0.8] (axis cs:18.5,0) rectangle (axis cs:19.5,0.016326531);
\draw[draw=black, fill=none, pattern=crosshatch, pattern color=black!40] (axis cs:18.5,0) rectangle (axis cs:19.5,0.016326531);
\draw[draw=none, fill=barcolor858585, fill opacity=0.8] (axis cs:19.5,0) rectangle (axis cs:20.5,0.034013605);
\draw[draw=black, fill=none, pattern=crosshatch, pattern color=black!40] (axis cs:19.5,0) rectangle (axis cs:20.5,0.034013605);
\draw[draw=none, fill=barcolor858585, fill opacity=0.8] (axis cs:20.5,0) rectangle (axis cs:21.5,0.00034013605);
\draw[draw=black, fill=none, pattern=crosshatch, pattern color=black!40] (axis cs:20.5,0) rectangle (axis cs:21.5,0.00034013605);
\draw[draw=none, fill=barcolor858585, fill opacity=0.8] (axis cs:21.5,0) rectangle (axis cs:22.5,0.013605442);
\draw[draw=black, fill=none, pattern=crosshatch, pattern color=black!40] (axis cs:21.5,0) rectangle (axis cs:22.5,0.013605442);
\draw[draw=none, fill=barcolor858585, fill opacity=0.8] (axis cs:22.5,0) rectangle (axis cs:23.5,0.010544218);
\draw[draw=black, fill=none, pattern=crosshatch, pattern color=black!40] (axis cs:22.5,0) rectangle (axis cs:23.5,0.010544218);
\draw[draw=none, fill=barcolor858585, fill opacity=0.8] (axis cs:23.5,0) rectangle (axis cs:24.5,0.0010204082);
\draw[draw=black, fill=none, pattern=crosshatch, pattern color=black!40] (axis cs:23.5,0) rectangle (axis cs:24.5,0.0010204082);
\draw[draw=none, fill=barcolor858585, fill opacity=0.8] (axis cs:24.5,0) rectangle (axis cs:25.5,0.014965986);
\draw[draw=black, fill=none, pattern=crosshatch, pattern color=black!40] (axis cs:24.5,0) rectangle (axis cs:25.5,0.014965986);
\draw[draw=none, fill=barcolor858585, fill opacity=0.8] (axis cs:25.5,0) rectangle (axis cs:26.5,0.034693878);
\draw[draw=black, fill=none, pattern=crosshatch, pattern color=black!40] (axis cs:25.5,0) rectangle (axis cs:26.5,0.034693878);
\draw[draw=none, fill=barcolor858585, fill opacity=0.8] (axis cs:26.5,0) rectangle (axis cs:27.5,0.14795918);
\draw[draw=black, fill=none, pattern=crosshatch, pattern color=black!40] (axis cs:26.5,0) rectangle (axis cs:27.5,0.14795918);
\draw[draw=none, fill=barcolor858585, fill opacity=0.8] (axis cs:27.5,0) rectangle (axis cs:28.5,0.60952381);
\draw[draw=black, fill=none, pattern=crosshatch, pattern color=black!40] (axis cs:27.5,0) rectangle (axis cs:28.5,0.60952381);
\addlegendimage{draw=black, fill=barcolor858585, fill opacity=0.8, area legend, postaction={pattern=crosshatch, pattern color=black!60}}
\addlegendentry{dCQI}

\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=2, xmax=27,
xtick style={color=black},
xtick={0,5,10,15,20,25},
y grid style={darkgray176},
ymajorgrids,
ymin=0, ymax=0.47,
ytick style={color=black},
legend style={at={(0.98,0.98)}, anchor=north east, title={\textbf{UE 2}}},
legend cell align={left},
xlabel={MCS Index},  
]
% Oracle
\draw[draw=none, fill=barcolor2551270, fill opacity=0.8] (axis cs:2.5,0) rectangle (axis cs:3.5,0.01271028);
\draw[draw=black, fill=none, pattern=dots, pattern color=black!40] (axis cs:2.5,0) rectangle (axis cs:3.5,0.01271028);
\draw[draw=none, fill=barcolor2551270, fill opacity=0.8] (axis cs:3.5,0) rectangle (axis cs:4.5,0.011588785);
\draw[draw=black, fill=none, pattern=dots, pattern color=black!40] (axis cs:3.5,0) rectangle (axis cs:4.5,0.011588785);
\draw[draw=none, fill=barcolor2551270, fill opacity=0.8] (axis cs:4.5,0) rectangle (axis cs:5.5,0.010093458);
\draw[draw=black, fill=none, pattern=dots, pattern color=black!40] (axis cs:4.5,0) rectangle (axis cs:5.5,0.010093458);
\draw[draw=none, fill=barcolor2551270, fill opacity=0.8] (axis cs:5.5,0) rectangle (axis cs:6.5,0.060934579);
\draw[draw=black, fill=none, pattern=dots, pattern color=black!40] (axis cs:5.5,0) rectangle (axis cs:6.5,0.060934579);
\draw[draw=none, fill=barcolor2551270, fill opacity=0.8] (axis cs:6.5,0) rectangle (axis cs:7.5,0.015700935);
\draw[draw=black, fill=none, pattern=dots, pattern color=black!40] (axis cs:6.5,0) rectangle (axis cs:7.5,0.015700935);
\draw[draw=none, fill=barcolor2551270, fill opacity=0.8] (axis cs:7.5,0) rectangle (axis cs:8.5,0.020934579);
\draw[draw=black, fill=none, pattern=dots, pattern color=black!40] (axis cs:7.5,0) rectangle (axis cs:8.5,0.020934579);
\draw[draw=none, fill=barcolor2551270, fill opacity=0.8] (axis cs:8.5,0) rectangle (axis cs:9.5,0.45943925);
\draw[draw=black, fill=none, pattern=dots, pattern color=black!40] (axis cs:8.5,0) rectangle (axis cs:9.5,0.45943925);
\draw[draw=none, fill=barcolor2551270, fill opacity=0.8] (axis cs:9.5,0) rectangle (axis cs:10.5,0.32523364);
\draw[draw=black, fill=none, pattern=dots, pattern color=black!40] (axis cs:9.5,0) rectangle (axis cs:10.5,0.32523364);
\draw[draw=none, fill=barcolor2551270, fill opacity=0.8] (axis cs:10.5,0) rectangle (axis cs:11.5,0.039626168);
\draw[draw=black, fill=none, pattern=dots, pattern color=black!40] (axis cs:10.5,0) rectangle (axis cs:11.5,0.039626168);
\draw[draw=none, fill=barcolor2551270, fill opacity=0.8] (axis cs:11.5,0) rectangle (axis cs:12.5,0.043738318);
\draw[draw=black, fill=none, pattern=dots, pattern color=black!40] (axis cs:11.5,0) rectangle (axis cs:12.5,0.043738318);
\addlegendimage{draw=black, fill=barcolor2551270, fill opacity=0.8, area legend, postaction={pattern=dots, pattern color=black!60}}
\addlegendentry{Oracle}
% DT
\draw[draw=none, fill=barcolor23330140, fill opacity=0.8] (axis cs:3.5,0) rectangle (axis cs:4.5,0.025874636);
\draw[draw=black, fill=none, pattern=horizontal lines, pattern color=black!40] (axis cs:3.5,0) rectangle (axis cs:4.5,0.025874636);
\draw[draw=none, fill=barcolor23330140, fill opacity=0.8] (axis cs:5.5,0) rectangle (axis cs:6.5,0.047011662);
\draw[draw=black, fill=none, pattern=horizontal lines, pattern color=black!40] (axis cs:5.5,0) rectangle (axis cs:6.5,0.047011662);
\draw[draw=none, fill=barcolor23330140, fill opacity=0.8] (axis cs:6.5,0) rectangle (axis cs:7.5,0.20298834);
\draw[draw=black, fill=none, pattern=horizontal lines, pattern color=black!40] (axis cs:6.5,0) rectangle (axis cs:7.5,0.20298834);
\draw[draw=none, fill=barcolor23330140, fill opacity=0.8] (axis cs:7.5,0) rectangle (axis cs:8.5,0.079446064);
\draw[draw=black, fill=none, pattern=horizontal lines, pattern color=black!40] (axis cs:7.5,0) rectangle (axis cs:8.5,0.079446064);
\draw[draw=none, fill=barcolor23330140, fill opacity=0.8] (axis cs:8.5,0) rectangle (axis cs:9.5,0.11552478);
\draw[draw=black, fill=none, pattern=horizontal lines, pattern color=black!40] (axis cs:8.5,0) rectangle (axis cs:9.5,0.11552478);
\draw[draw=none, fill=barcolor23330140, fill opacity=0.8] (axis cs:9.5,0) rectangle (axis cs:10.5,0.24526239);
\draw[draw=black, fill=none, pattern=horizontal lines, pattern color=black!40] (axis cs:9.5,0) rectangle (axis cs:10.5,0.24526239);
\draw[draw=none, fill=barcolor23330140, fill opacity=0.8] (axis cs:10.5,0) rectangle (axis cs:11.5,0.03680758);
\draw[draw=black, fill=none, pattern=horizontal lines, pattern color=black!40] (axis cs:10.5,0) rectangle (axis cs:11.5,0.03680758);
\draw[draw=none, fill=barcolor23330140, fill opacity=0.8] (axis cs:11.5,0) rectangle (axis cs:12.5,0.196793);
\draw[draw=black, fill=none, pattern=horizontal lines, pattern color=black!40] (axis cs:11.5,0) rectangle (axis cs:12.5,0.196793);
\draw[draw=none, fill=barcolor23330140, fill opacity=0.8] (axis cs:12.5,0) rectangle (axis cs:13.5,0.0047376093);
\draw[draw=black, fill=none, pattern=horizontal lines, pattern color=black!40] (axis cs:12.5,0) rectangle (axis cs:13.5,0.0047376093);
\draw[draw=none, fill=barcolor23330140, fill opacity=0.8] (axis cs:13.5,0) rectangle (axis cs:14.5,0.025145773);
\draw[draw=black, fill=none, pattern=horizontal lines, pattern color=black!40] (axis cs:13.5,0) rectangle (axis cs:14.5,0.025145773);
\draw[draw=none, fill=barcolor23330140, fill opacity=0.8] (axis cs:15.5,0) rectangle (axis cs:16.5,0.00036443149);
\draw[draw=black, fill=none, pattern=horizontal lines, pattern color=black!40] (axis cs:15.5,0) rectangle (axis cs:16.5,0.00036443149);
\draw[draw=none, fill=barcolor23330140, fill opacity=0.8] (axis cs:16.5,0) rectangle (axis cs:17.5,0.0065597668);
\draw[draw=black, fill=none, pattern=horizontal lines, pattern color=black!40] (axis cs:16.5,0) rectangle (axis cs:17.5,0.0065597668);
\draw[draw=none, fill=barcolor23330140, fill opacity=0.8] (axis cs:17.5,0) rectangle (axis cs:18.5,0.0072886297);
\draw[draw=black, fill=none, pattern=horizontal lines, pattern color=black!40] (axis cs:17.5,0) rectangle (axis cs:18.5,0.0072886297);
\draw[draw=none, fill=barcolor23330140, fill opacity=0.8] (axis cs:19.5,0) rectangle (axis cs:20.5,0.0061953353);
\draw[draw=black, fill=none, pattern=horizontal lines, pattern color=black!40] (axis cs:19.5,0) rectangle (axis cs:20.5,0.0061953353);
\addlegendimage{draw=black, fill=barcolor23330140, fill opacity=0.8, area legend, postaction={pattern=horizontal lines, pattern color=black!60}}
\addlegendentry{DT}
% Kalman
\draw[draw=none, fill=barcolor0174219, fill opacity=0.8] (axis cs:2.5,0) rectangle (axis cs:3.5,0.0087368038);
\draw[draw=black, fill=none, pattern=vertical lines, pattern color=black!40] (axis cs:2.5,0) rectangle (axis cs:3.5,0.0087368038);
\draw[draw=none, fill=barcolor0174219, fill opacity=0.8] (axis cs:3.5,0) rectangle (axis cs:4.5,0.057517292);
\draw[draw=black, fill=none, pattern=vertical lines, pattern color=black!40] (axis cs:3.5,0) rectangle (axis cs:4.5,0.057517292);
\draw[draw=none, fill=barcolor0174219, fill opacity=0.8] (axis cs:5.5,0) rectangle (axis cs:6.5,0.0094648708);
\draw[draw=black, fill=none, pattern=vertical lines, pattern color=black!40] (axis cs:5.5,0) rectangle (axis cs:6.5,0.0094648708);
\draw[draw=none, fill=barcolor0174219, fill opacity=0.8] (axis cs:6.5,0) rectangle (axis cs:7.5,0.21878413);
\draw[draw=black, fill=none, pattern=vertical lines, pattern color=black!40] (axis cs:6.5,0) rectangle (axis cs:7.5,0.21878413);
\draw[draw=none, fill=barcolor0174219, fill opacity=0.8] (axis cs:7.5,0) rectangle (axis cs:8.5,0.16490717);
\draw[draw=black, fill=none, pattern=vertical lines, pattern color=black!40] (axis cs:7.5,0) rectangle (axis cs:8.5,0.16490717);
\draw[draw=none, fill=barcolor0174219, fill opacity=0.8] (axis cs:8.5,0) rectangle (axis cs:9.5,0.050236622);
\draw[draw=black, fill=none, pattern=vertical lines, pattern color=black!40] (axis cs:8.5,0) rectangle (axis cs:9.5,0.050236622);
\draw[draw=none, fill=barcolor0174219, fill opacity=0.8] (axis cs:9.5,0) rectangle (axis cs:10.5,0.17036767);
\draw[draw=black, fill=none, pattern=vertical lines, pattern color=black!40] (axis cs:9.5,0) rectangle (axis cs:10.5,0.17036767);
\draw[draw=none, fill=barcolor0174219, fill opacity=0.8] (axis cs:10.5,0) rectangle (axis cs:11.5,0.12522752);
\draw[draw=black, fill=none, pattern=vertical lines, pattern color=black!40] (axis cs:10.5,0) rectangle (axis cs:11.5,0.12522752);
\draw[draw=none, fill=barcolor0174219, fill opacity=0.8] (axis cs:11.5,0) rectangle (axis cs:12.5,0.09173644);
\draw[draw=black, fill=none, pattern=vertical lines, pattern color=black!40] (axis cs:11.5,0) rectangle (axis cs:12.5,0.09173644);
\draw[draw=none, fill=barcolor0174219, fill opacity=0.8] (axis cs:12.5,0) rectangle (axis cs:13.5,0.056061158);
\draw[draw=black, fill=none, pattern=vertical lines, pattern color=black!40] (axis cs:12.5,0) rectangle (axis cs:13.5,0.056061158);
\draw[draw=none, fill=barcolor0174219, fill opacity=0.8] (axis cs:13.5,0) rectangle (axis cs:14.5,0.037859483);
\draw[draw=black, fill=none, pattern=vertical lines, pattern color=black!40] (axis cs:13.5,0) rectangle (axis cs:14.5,0.037859483);
\draw[draw=none, fill=barcolor0174219, fill opacity=0.8] (axis cs:14.5,0) rectangle (axis cs:15.5,0.0050964689);
\draw[draw=black, fill=none, pattern=vertical lines, pattern color=black!40] (axis cs:14.5,0) rectangle (axis cs:15.5,0.0050964689);
\draw[draw=none, fill=barcolor0174219, fill opacity=0.8] (axis cs:16.5,0) rectangle (axis cs:17.5,0.0010921005);
\draw[draw=black, fill=none, pattern=vertical lines, pattern color=black!40] (axis cs:16.5,0) rectangle (axis cs:17.5,0.0010921005);
\draw[draw=none, fill=barcolor0174219, fill opacity=0.8] (axis cs:25.5,0) rectangle (axis cs:26.5,0.0029122679);
\draw[draw=black, fill=none, pattern=vertical lines, pattern color=black!40] (axis cs:25.5,0) rectangle (axis cs:26.5,0.0029122679);
\addlegendimage{draw=black, fill=barcolor0174219, fill opacity=0.8, area legend, postaction={pattern=vertical lines, pattern color=black!60}}
\addlegendentry{KF}
% RF
\draw[draw=none, fill=barcolor46204113, fill opacity=0.8] (axis cs:-0.5,0) rectangle (axis cs:0.5,0.00036350418);
\draw[draw=black, fill=none, pattern=north east lines, pattern color=black!40] (axis cs:-0.5,0) rectangle (axis cs:0.5,0.00036350418);
\draw[draw=none, fill=barcolor46204113, fill opacity=0.8] (axis cs:2.5,0) rectangle (axis cs:3.5,0.013449655);
\draw[draw=black, fill=none, pattern=north east lines, pattern color=black!40] (axis cs:2.5,0) rectangle (axis cs:3.5,0.013449655);
\draw[draw=none, fill=barcolor46204113, fill opacity=0.8] (axis cs:3.5,0) rectangle (axis cs:4.5,0.014540167);
\draw[draw=black, fill=none, pattern=north east lines, pattern color=black!40] (axis cs:3.5,0) rectangle (axis cs:4.5,0.014540167);
\draw[draw=none, fill=barcolor46204113, fill opacity=0.8] (axis cs:4.5,0) rectangle (axis cs:5.5,0.0010905125);
\draw[draw=black, fill=none, pattern=north east lines, pattern color=black!40] (axis cs:4.5,0) rectangle (axis cs:5.5,0.0010905125);
\draw[draw=none, fill=barcolor46204113, fill opacity=0.8] (axis cs:5.5,0) rectangle (axis cs:6.5,0.073427844);
\draw[draw=black, fill=none, pattern=north east lines, pattern color=black!40] (axis cs:5.5,0) rectangle (axis cs:6.5,0.073427844);
\draw[draw=none, fill=barcolor46204113, fill opacity=0.8] (axis cs:6.5,0) rectangle (axis cs:7.5,0.099600145);
\draw[draw=black, fill=none, pattern=north east lines, pattern color=black!40] (axis cs:6.5,0) rectangle (axis cs:7.5,0.099600145);
\draw[draw=none, fill=barcolor46204113, fill opacity=0.8] (axis cs:7.5,0) rectangle (axis cs:8.5,0.20247183);
\draw[draw=black, fill=none, pattern=north east lines, pattern color=black!40] (axis cs:7.5,0) rectangle (axis cs:8.5,0.20247183);
\draw[draw=none, fill=barcolor46204113, fill opacity=0.8] (axis cs:8.5,0) rectangle (axis cs:9.5,0.085423482);
\draw[draw=black, fill=none, pattern=north east lines, pattern color=black!40] (axis cs:8.5,0) rectangle (axis cs:9.5,0.085423482);
\draw[draw=none, fill=barcolor46204113, fill opacity=0.8] (axis cs:9.5,0) rectangle (axis cs:10.5,0.21337695);
\draw[draw=black, fill=none, pattern=north east lines, pattern color=black!40] (axis cs:9.5,0) rectangle (axis cs:10.5,0.21337695);
\draw[draw=none, fill=barcolor46204113, fill opacity=0.8] (axis cs:10.5,0) rectangle (axis cs:11.5,0.1134133);
\draw[draw=black, fill=none, pattern=north east lines, pattern color=black!40] (axis cs:10.5,0) rectangle (axis cs:11.5,0.1134133);
\draw[draw=none, fill=barcolor46204113, fill opacity=0.8] (axis cs:11.5,0) rectangle (axis cs:12.5,0.054162123);
\draw[draw=black, fill=none, pattern=north east lines, pattern color=black!40] (axis cs:11.5,0) rectangle (axis cs:12.5,0.054162123);
\draw[draw=none, fill=barcolor46204113, fill opacity=0.8] (axis cs:12.5,0) rectangle (axis cs:13.5,0.07560887);
\draw[draw=black, fill=none, pattern=north east lines, pattern color=black!40] (axis cs:12.5,0) rectangle (axis cs:13.5,0.07560887);
\draw[draw=none, fill=barcolor46204113, fill opacity=0.8] (axis cs:13.5,0) rectangle (axis cs:14.5,0.042529989);
\draw[draw=black, fill=none, pattern=north east lines, pattern color=black!40] (axis cs:13.5,0) rectangle (axis cs:14.5,0.042529989);
\draw[draw=none, fill=barcolor46204113, fill opacity=0.8] (axis cs:15.5,0) rectangle (axis cs:16.5,0.0025445293);
\draw[draw=black, fill=none, pattern=north east lines, pattern color=black!40] (axis cs:15.5,0) rectangle (axis cs:16.5,0.0025445293);
\draw[draw=none, fill=barcolor46204113, fill opacity=0.8] (axis cs:16.5,0) rectangle (axis cs:17.5,0.0029080334);
\draw[draw=black, fill=none, pattern=north east lines, pattern color=black!40] (axis cs:16.5,0) rectangle (axis cs:17.5,0.0029080334);
\draw[draw=none, fill=barcolor46204113, fill opacity=0.8] (axis cs:17.5,0) rectangle (axis cs:18.5,0.00036350418);
\draw[draw=black, fill=none, pattern=north east lines, pattern color=black!40] (axis cs:17.5,0) rectangle (axis cs:18.5,0.00036350418);
\draw[draw=none, fill=barcolor46204113, fill opacity=0.8] (axis cs:20.5,0) rectangle (axis cs:21.5,0.0029080334);
\draw[draw=black, fill=none, pattern=north east lines, pattern color=black!40] (axis cs:20.5,0) rectangle (axis cs:21.5,0.0029080334);
\draw[draw=none, fill=barcolor46204113, fill opacity=0.8] (axis cs:25.5,0) rectangle (axis cs:26.5,0.0014540167);
\draw[draw=black, fill=none, pattern=north east lines, pattern color=black!40] (axis cs:25.5,0) rectangle (axis cs:26.5,0.0014540167);
\draw[draw=none, fill=barcolor46204113, fill opacity=0.8] (axis cs:27.5,0) rectangle (axis cs:28.5,0.00036350418);
\draw[draw=black, fill=none, pattern=north east lines, pattern color=black!40] (axis cs:27.5,0) rectangle (axis cs:28.5,0.00036350418);
\addlegendimage{draw=black, fill=barcolor46204113, fill opacity=0.8, area legend, postaction={pattern=north east lines, pattern color=black!60}}
\addlegendentry{RF}
% OCO
\draw[draw=none, fill=barcolor12345139, fill opacity=0.8] (axis cs:0.5,0) rectangle (axis cs:1.5,0.00036258158);
\draw[draw=black, fill=none, pattern=north west lines, pattern color=black!40] (axis cs:0.5,0) rectangle (axis cs:1.5,0.00036258158);
\draw[draw=none, fill=barcolor12345139, fill opacity=0.8] (axis cs:1.5,0) rectangle (axis cs:2.5,0.0010877447);
\draw[draw=black, fill=none, pattern=north west lines, pattern color=black!40] (axis cs:1.5,0) rectangle (axis cs:2.5,0.0010877447);
\draw[draw=none, fill=barcolor12345139, fill opacity=0.8] (axis cs:2.5,0) rectangle (axis cs:3.5,0.0079767948);
\draw[draw=black, fill=none, pattern=north west lines, pattern color=black!40] (axis cs:2.5,0) rectangle (axis cs:3.5,0.0079767948);
\draw[draw=none, fill=barcolor12345139, fill opacity=0.8] (axis cs:3.5,0) rectangle (axis cs:4.5,0.019216824);
\draw[draw=black, fill=none, pattern=north west lines, pattern color=black!40] (axis cs:3.5,0) rectangle (axis cs:4.5,0.019216824);
\draw[draw=none, fill=barcolor12345139, fill opacity=0.8] (axis cs:4.5,0) rectangle (axis cs:5.5,0.0010877447);
\draw[draw=black, fill=none, pattern=north west lines, pattern color=black!40] (axis cs:4.5,0) rectangle (axis cs:5.5,0.0010877447);
\draw[draw=none, fill=barcolor12345139, fill opacity=0.8] (axis cs:5.5,0) rectangle (axis cs:6.5,0.010152284);
\draw[draw=black, fill=none, pattern=north west lines, pattern color=black!40] (axis cs:5.5,0) rectangle (axis cs:6.5,0.010152284);
\draw[draw=none, fill=barcolor12345139, fill opacity=0.8] (axis cs:6.5,0) rectangle (axis cs:7.5,0.10079768);
\draw[draw=black, fill=none, pattern=north west lines, pattern color=black!40] (axis cs:6.5,0) rectangle (axis cs:7.5,0.10079768);
\draw[draw=none, fill=barcolor12345139, fill opacity=0.8] (axis cs:7.5,0) rectangle (axis cs:8.5,0.31834663);
\draw[draw=black, fill=none, pattern=north west lines, pattern color=black!40] (axis cs:7.5,0) rectangle (axis cs:8.5,0.31834663);
\draw[draw=none, fill=barcolor12345139, fill opacity=0.8] (axis cs:8.5,0) rectangle (axis cs:9.5,0.050761421);
\draw[draw=black, fill=none, pattern=north west lines, pattern color=black!40] (axis cs:8.5,0) rectangle (axis cs:9.5,0.050761421);
\draw[draw=none, fill=barcolor12345139, fill opacity=0.8] (axis cs:9.5,0) rectangle (axis cs:10.5,0.25344453);
\draw[draw=black, fill=none, pattern=north west lines, pattern color=black!40] (axis cs:9.5,0) rectangle (axis cs:10.5,0.25344453);
\draw[draw=none, fill=barcolor12345139, fill opacity=0.8] (axis cs:10.5,0) rectangle (axis cs:11.5,0.0039883974);
\draw[draw=black, fill=none, pattern=north west lines, pattern color=black!40] (axis cs:10.5,0) rectangle (axis cs:11.5,0.0039883974);
\draw[draw=none, fill=barcolor12345139, fill opacity=0.8] (axis cs:11.5,0) rectangle (axis cs:12.5,0.069253082);
\draw[draw=black, fill=none, pattern=north west lines, pattern color=black!40] (axis cs:11.5,0) rectangle (axis cs:12.5,0.069253082);
\draw[draw=none, fill=barcolor12345139, fill opacity=0.8] (axis cs:12.5,0) rectangle (axis cs:13.5,0.011240029);
\draw[draw=black, fill=none, pattern=north west lines, pattern color=black!40] (axis cs:12.5,0) rectangle (axis cs:13.5,0.011240029);
\draw[draw=none, fill=barcolor12345139, fill opacity=0.8] (axis cs:13.5,0) rectangle (axis cs:14.5,0.14394489);
\draw[draw=black, fill=none, pattern=north west lines, pattern color=black!40] (axis cs:13.5,0) rectangle (axis cs:14.5,0.14394489);
\draw[draw=none, fill=barcolor12345139, fill opacity=0.8] (axis cs:14.5,0) rectangle (axis cs:15.5,0.0061638869);
\draw[draw=black, fill=none, pattern=north west lines, pattern color=black!40] (axis cs:14.5,0) rectangle (axis cs:15.5,0.0061638869);
\draw[draw=none, fill=barcolor12345139, fill opacity=0.8] (axis cs:18.5,0) rectangle (axis cs:19.5,0.00072516316);
\draw[draw=black, fill=none, pattern=north west lines, pattern color=black!40] (axis cs:18.5,0) rectangle (axis cs:19.5,0.00072516316);
\draw[draw=none, fill=barcolor12345139, fill opacity=0.8] (axis cs:25.5,0) rectangle (axis cs:26.5,0.0014503263);
\draw[draw=black, fill=none, pattern=north west lines, pattern color=black!40] (axis cs:25.5,0) rectangle (axis cs:26.5,0.0014503263);
\addlegendimage{draw=black, fill=barcolor12345139, fill opacity=0.8, area legend, postaction={pattern=north west lines, pattern color=black!60}}
\addlegendentry{OCO}
% Raw SINR
\draw[draw=none, fill=barcolor858585, fill opacity=0.8] (axis cs:2.5,0) rectangle (axis cs:3.5,0.021707138);
\draw[draw=black, fill=none, pattern=crosshatch, pattern color=black!40] (axis cs:2.5,0) rectangle (axis cs:3.5,0.021707138);
\draw[draw=none, fill=barcolor858585, fill opacity=0.8] (axis cs:3.5,0) rectangle (axis cs:4.5,0.01214128);
\draw[draw=black, fill=none, pattern=crosshatch, pattern color=black!40] (axis cs:3.5,0) rectangle (axis cs:4.5,0.01214128);
\draw[draw=none, fill=barcolor858585, fill opacity=0.8] (axis cs:4.5,0) rectangle (axis cs:5.5,0.00073583517);
\draw[draw=black, fill=none, pattern=crosshatch, pattern color=black!40] (axis cs:4.5,0) rectangle (axis cs:5.5,0.00073583517);
\draw[draw=none, fill=barcolor858585, fill opacity=0.8] (axis cs:5.5,0) rectangle (axis cs:6.5,0.013245033);
\draw[draw=black, fill=none, pattern=crosshatch, pattern color=black!40] (axis cs:5.5,0) rectangle (axis cs:6.5,0.013245033);
\draw[draw=none, fill=barcolor858585, fill opacity=0.8] (axis cs:6.5,0) rectangle (axis cs:7.5,0.12067697);
\draw[draw=black, fill=none, pattern=crosshatch, pattern color=black!40] (axis cs:6.5,0) rectangle (axis cs:7.5,0.12067697);
\draw[draw=none, fill=barcolor858585, fill opacity=0.8] (axis cs:7.5,0) rectangle (axis cs:8.5,0.20934511);
\draw[draw=black, fill=none, pattern=crosshatch, pattern color=black!40] (axis cs:7.5,0) rectangle (axis cs:8.5,0.20934511);
\draw[draw=none, fill=barcolor858585, fill opacity=0.8] (axis cs:8.5,0) rectangle (axis cs:9.5,0.11736571);
\draw[draw=black, fill=none, pattern=crosshatch, pattern color=black!40] (axis cs:8.5,0) rectangle (axis cs:9.5,0.11736571);
\draw[draw=none, fill=barcolor858585, fill opacity=0.8] (axis cs:9.5,0) rectangle (axis cs:10.5,0.30022075);
\draw[draw=black, fill=none, pattern=crosshatch, pattern color=black!40] (axis cs:9.5,0) rectangle (axis cs:10.5,0.30022075);
\draw[draw=none, fill=barcolor858585, fill opacity=0.8] (axis cs:10.5,0) rectangle (axis cs:11.5,0.0018395879);
\draw[draw=black, fill=none, pattern=crosshatch, pattern color=black!40] (axis cs:10.5,0) rectangle (axis cs:11.5,0.0018395879);
\draw[draw=none, fill=barcolor858585, fill opacity=0.8] (axis cs:11.5,0) rectangle (axis cs:12.5,0.12656365);
\draw[draw=black, fill=none, pattern=crosshatch, pattern color=black!40] (axis cs:11.5,0) rectangle (axis cs:12.5,0.12656365);
\draw[draw=none, fill=barcolor858585, fill opacity=0.8] (axis cs:12.5,0) rectangle (axis cs:13.5,0.029433407);
\draw[draw=black, fill=none, pattern=crosshatch, pattern color=black!40] (axis cs:12.5,0) rectangle (axis cs:13.5,0.029433407);
\draw[draw=none, fill=barcolor858585, fill opacity=0.8] (axis cs:13.5,0) rectangle (axis cs:14.5,0.028697572);
\draw[draw=black, fill=none, pattern=crosshatch, pattern color=black!40] (axis cs:13.5,0) rectangle (axis cs:14.5,0.028697572);
\draw[draw=none, fill=barcolor858585, fill opacity=0.8] (axis cs:14.5,0) rectangle (axis cs:15.5,0.0025754231);
\draw[draw=black, fill=none, pattern=crosshatch, pattern color=black!40] (axis cs:14.5,0) rectangle (axis cs:15.5,0.0025754231);
\draw[draw=none, fill=barcolor858585, fill opacity=0.8] (axis cs:16.5,0) rectangle (axis cs:17.5,0.015452539);
\draw[draw=black, fill=none, pattern=crosshatch, pattern color=black!40] (axis cs:16.5,0) rectangle (axis cs:17.5,0.015452539);
\addlegendimage{draw=black, fill=barcolor858585, fill opacity=0.8, area legend, postaction={pattern=crosshatch, pattern color=black!60}}
\addlegendentry{dCQI}

\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=2, xmax=28.5,
xtick style={color=black},
xtick={0,5,10,15,20,25},
y grid style={darkgray176},
ymajorgrids,
ymin=0, ymax=1.05,
ytick style={color=black},
ytick={0, 0.5, 1},
legend style={at={(0.02,0.98)}, anchor=north west, title={\textbf{UE 3}}},
legend cell align={left},
xlabel={MCS Index},   
]
% Oracle
\draw[draw=none, fill=barcolor2551270, fill opacity=0.8] (axis cs:26.5,0) rectangle (axis cs:27.5,0.0042581068);
\draw[draw=black, fill=none, pattern=dots, pattern color=black!40] (axis cs:26.5,0) rectangle (axis cs:27.5,0.0042581068);
\draw[draw=none, fill=barcolor2551270, fill opacity=0.8] (axis cs:27.5,0) rectangle (axis cs:28.5,0.99574189);
\draw[draw=black, fill=none, pattern=dots, pattern color=black!40] (axis cs:27.5,0) rectangle (axis cs:28.5,0.99574189);
\addlegendimage{draw=black, fill=barcolor2551270, fill opacity=0.8, area legend, postaction={pattern=dots, pattern color=black!60}}
\addlegendentry{Oracle}
% DT
\draw[draw=none, fill=barcolor23330140, fill opacity=0.8] (axis cs:1.5,0) rectangle (axis cs:2.5,0.0010166045);
\draw[draw=black, fill=none, pattern=horizontal lines, pattern color=black!40] (axis cs:1.5,0) rectangle (axis cs:2.5,0.0010166045);
\draw[draw=none, fill=barcolor23330140, fill opacity=0.8] (axis cs:4.5,0) rectangle (axis cs:5.5,0.00033886818);
\draw[draw=black, fill=none, pattern=horizontal lines, pattern color=black!40] (axis cs:4.5,0) rectangle (axis cs:5.5,0.00033886818);
\draw[draw=none, fill=barcolor23330140, fill opacity=0.8] (axis cs:5.5,0) rectangle (axis cs:6.5,0.0010166045);
\draw[draw=black, fill=none, pattern=horizontal lines, pattern color=black!40] (axis cs:5.5,0) rectangle (axis cs:6.5,0.0010166045);
\draw[draw=none, fill=barcolor23330140, fill opacity=0.8] (axis cs:6.5,0) rectangle (axis cs:7.5,0.0023720773);
\draw[draw=black, fill=none, pattern=horizontal lines, pattern color=black!40] (axis cs:6.5,0) rectangle (axis cs:7.5,0.0023720773);
\draw[draw=none, fill=barcolor23330140, fill opacity=0.8] (axis cs:8.5,0) rectangle (axis cs:9.5,0.00033886818);
\draw[draw=black, fill=none, pattern=horizontal lines, pattern color=black!40] (axis cs:8.5,0) rectangle (axis cs:9.5,0.00033886818);
\draw[draw=none, fill=barcolor23330140, fill opacity=0.8] (axis cs:10.5,0) rectangle (axis cs:11.5,0.00033886818);
\draw[draw=black, fill=none, pattern=horizontal lines, pattern color=black!40] (axis cs:10.5,0) rectangle (axis cs:11.5,0.00033886818);
\draw[draw=none, fill=barcolor23330140, fill opacity=0.8] (axis cs:11.5,0) rectangle (axis cs:12.5,0.00033886818);
\draw[draw=black, fill=none, pattern=horizontal lines, pattern color=black!40] (axis cs:11.5,0) rectangle (axis cs:12.5,0.00033886818);
\draw[draw=none, fill=barcolor23330140, fill opacity=0.8] (axis cs:12.5,0) rectangle (axis cs:13.5,0.0010166045);
\draw[draw=black, fill=none, pattern=horizontal lines, pattern color=black!40] (axis cs:12.5,0) rectangle (axis cs:13.5,0.0010166045);
\draw[draw=none, fill=barcolor23330140, fill opacity=0.8] (axis cs:13.5,0) rectangle (axis cs:14.5,0.0044052863);
\draw[draw=black, fill=none, pattern=horizontal lines, pattern color=black!40] (axis cs:13.5,0) rectangle (axis cs:14.5,0.0044052863);
\draw[draw=none, fill=barcolor23330140, fill opacity=0.8] (axis cs:14.5,0) rectangle (axis cs:15.5,0.00067773636);
\draw[draw=black, fill=none, pattern=horizontal lines, pattern color=black!40] (axis cs:14.5,0) rectangle (axis cs:15.5,0.00067773636);
\draw[draw=none, fill=barcolor23330140, fill opacity=0.8] (axis cs:16.5,0) rectangle (axis cs:17.5,0.00033886818);
\draw[draw=black, fill=none, pattern=horizontal lines, pattern color=black!40] (axis cs:16.5,0) rectangle (axis cs:17.5,0.00033886818);
\draw[draw=none, fill=barcolor23330140, fill opacity=0.8] (axis cs:19.5,0) rectangle (axis cs:20.5,0.00067773636);
\draw[draw=black, fill=none, pattern=horizontal lines, pattern color=black!40] (axis cs:19.5,0) rectangle (axis cs:20.5,0.00067773636);
\draw[draw=none, fill=barcolor23330140, fill opacity=0.8] (axis cs:20.5,0) rectangle (axis cs:21.5,0.013893595);
\draw[draw=black, fill=none, pattern=horizontal lines, pattern color=black!40] (axis cs:20.5,0) rectangle (axis cs:21.5,0.013893595);
\draw[draw=none, fill=barcolor23330140, fill opacity=0.8] (axis cs:21.5,0) rectangle (axis cs:22.5,0.012876991);
\draw[draw=black, fill=none, pattern=horizontal lines, pattern color=black!40] (axis cs:21.5,0) rectangle (axis cs:22.5,0.012876991);
\draw[draw=none, fill=barcolor23330140, fill opacity=0.8] (axis cs:22.5,0) rectangle (axis cs:23.5,0.0030498136);
\draw[draw=black, fill=none, pattern=horizontal lines, pattern color=black!40] (axis cs:22.5,0) rectangle (axis cs:23.5,0.0030498136);
\draw[draw=none, fill=barcolor23330140, fill opacity=0.8] (axis cs:23.5,0) rectangle (axis cs:24.5,0.030159268);
\draw[draw=black, fill=none, pattern=horizontal lines, pattern color=black!40] (axis cs:23.5,0) rectangle (axis cs:24.5,0.030159268);
\draw[draw=none, fill=barcolor23330140, fill opacity=0.8] (axis cs:24.5,0) rectangle (axis cs:25.5,0.0071162318);
\draw[draw=black, fill=none, pattern=horizontal lines, pattern color=black!40] (axis cs:24.5,0) rectangle (axis cs:25.5,0.0071162318);
\draw[draw=none, fill=barcolor23330140, fill opacity=0.8] (axis cs:25.5,0) rectangle (axis cs:26.5,0.043036259);
\draw[draw=black, fill=none, pattern=horizontal lines, pattern color=black!40] (axis cs:25.5,0) rectangle (axis cs:26.5,0.043036259);
\draw[draw=none, fill=barcolor23330140, fill opacity=0.8] (axis cs:26.5,0) rectangle (axis cs:27.5,0.14639105);
\draw[draw=black, fill=none, pattern=horizontal lines, pattern color=black!40] (axis cs:26.5,0) rectangle (axis cs:27.5,0.14639105);
\draw[draw=none, fill=barcolor23330140, fill opacity=0.8] (axis cs:27.5,0) rectangle (axis cs:28.5,0.7305998);
\draw[draw=black, fill=none, pattern=horizontal lines, pattern color=black!40] (axis cs:27.5,0) rectangle (axis cs:28.5,0.7305998);
\addlegendimage{draw=black, fill=barcolor23330140, fill opacity=0.8, area legend, postaction={pattern=horizontal lines, pattern color=black!60}}
\addlegendentry{DT}
% Kalman
\draw[draw=none, fill=barcolor0174219, fill opacity=0.8] (axis cs:6.5,0) rectangle (axis cs:7.5,0.0010200612);
\draw[draw=black, fill=none, pattern=vertical lines, pattern color=black!40] (axis cs:6.5,0) rectangle (axis cs:7.5,0.0010200612);
\draw[draw=none, fill=barcolor0174219, fill opacity=0.8] (axis cs:7.5,0) rectangle (axis cs:8.5,0.0003400204);
\draw[draw=black, fill=none, pattern=vertical lines, pattern color=black!40] (axis cs:7.5,0) rectangle (axis cs:8.5,0.0003400204);
\draw[draw=none, fill=barcolor0174219, fill opacity=0.8] (axis cs:9.5,0) rectangle (axis cs:10.5,0.0023801428);
\draw[draw=black, fill=none, pattern=vertical lines, pattern color=black!40] (axis cs:9.5,0) rectangle (axis cs:10.5,0.0023801428);
\draw[draw=none, fill=barcolor0174219, fill opacity=0.8] (axis cs:10.5,0) rectangle (axis cs:11.5,0.0003400204);
\draw[draw=black, fill=none, pattern=vertical lines, pattern color=black!40] (axis cs:10.5,0) rectangle (axis cs:11.5,0.0003400204);
\draw[draw=none, fill=barcolor0174219, fill opacity=0.8] (axis cs:11.5,0) rectangle (axis cs:12.5,0.0054403264);
\draw[draw=black, fill=none, pattern=vertical lines, pattern color=black!40] (axis cs:11.5,0) rectangle (axis cs:12.5,0.0054403264);
\draw[draw=none, fill=barcolor0174219, fill opacity=0.8] (axis cs:15.5,0) rectangle (axis cs:16.5,0.0006800408);
\draw[draw=black, fill=none, pattern=vertical lines, pattern color=black!40] (axis cs:15.5,0) rectangle (axis cs:16.5,0.0006800408);
\draw[draw=none, fill=barcolor0174219, fill opacity=0.8] (axis cs:16.5,0) rectangle (axis cs:17.5,0.0023801428);
\draw[draw=black, fill=none, pattern=vertical lines, pattern color=black!40] (axis cs:16.5,0) rectangle (axis cs:17.5,0.0023801428);
\draw[draw=none, fill=barcolor0174219, fill opacity=0.8] (axis cs:17.5,0) rectangle (axis cs:18.5,0.001700102);
\draw[draw=black, fill=none, pattern=vertical lines, pattern color=black!40] (axis cs:17.5,0) rectangle (axis cs:18.5,0.001700102);
\draw[draw=none, fill=barcolor0174219, fill opacity=0.8] (axis cs:19.5,0) rectangle (axis cs:20.5,0.011560694);
\draw[draw=black, fill=none, pattern=vertical lines, pattern color=black!40] (axis cs:19.5,0) rectangle (axis cs:20.5,0.011560694);
\draw[draw=none, fill=barcolor0174219, fill opacity=0.8] (axis cs:21.5,0) rectangle (axis cs:22.5,0.014280857);
\draw[draw=black, fill=none, pattern=vertical lines, pattern color=black!40] (axis cs:21.5,0) rectangle (axis cs:22.5,0.014280857);
\draw[draw=none, fill=barcolor0174219, fill opacity=0.8] (axis cs:22.5,0) rectangle (axis cs:23.5,0.022781367);
\draw[draw=black, fill=none, pattern=vertical lines, pattern color=black!40] (axis cs:22.5,0) rectangle (axis cs:23.5,0.022781367);
\draw[draw=none, fill=barcolor0174219, fill opacity=0.8] (axis cs:23.5,0) rectangle (axis cs:24.5,0.016661);
\draw[draw=black, fill=none, pattern=vertical lines, pattern color=black!40] (axis cs:23.5,0) rectangle (axis cs:24.5,0.016661);
\draw[draw=none, fill=barcolor0174219, fill opacity=0.8] (axis cs:24.5,0) rectangle (axis cs:25.5,0.030601836);
\draw[draw=black, fill=none, pattern=vertical lines, pattern color=black!40] (axis cs:24.5,0) rectangle (axis cs:25.5,0.030601836);
\draw[draw=none, fill=barcolor0174219, fill opacity=0.8] (axis cs:25.5,0) rectangle (axis cs:26.5,0.027881673);
\draw[draw=black, fill=none, pattern=vertical lines, pattern color=black!40] (axis cs:25.5,0) rectangle (axis cs:26.5,0.027881673);
\draw[draw=none, fill=barcolor0174219, fill opacity=0.8] (axis cs:26.5,0) rectangle (axis cs:27.5,0.020741244);
\draw[draw=black, fill=none, pattern=vertical lines, pattern color=black!40] (axis cs:26.5,0) rectangle (axis cs:27.5,0.020741244);
\draw[draw=none, fill=barcolor0174219, fill opacity=0.8] (axis cs:27.5,0) rectangle (axis cs:28.5,0.84121047);
\draw[draw=black, fill=none, pattern=vertical lines, pattern color=black!40] (axis cs:27.5,0) rectangle (axis cs:28.5,0.84121047);
\addlegendimage{draw=black, fill=barcolor0174219, fill opacity=0.8, area legend, postaction={pattern=vertical lines, pattern color=black!60}}
\addlegendentry{KF}
% RF
\draw[draw=none, fill=barcolor46204113, fill opacity=0.8] (axis cs:-0.5,0) rectangle (axis cs:0.5,0.00068236097);
\draw[draw=black, fill=none, pattern=north east lines, pattern color=black!40] (axis cs:-0.5,0) rectangle (axis cs:0.5,0.00068236097);
\draw[draw=none, fill=barcolor46204113, fill opacity=0.8] (axis cs:1.5,0) rectangle (axis cs:2.5,0.00068236097);
\draw[draw=black, fill=none, pattern=north east lines, pattern color=black!40] (axis cs:1.5,0) rectangle (axis cs:2.5,0.00068236097);
\draw[draw=none, fill=barcolor46204113, fill opacity=0.8] (axis cs:5.5,0) rectangle (axis cs:6.5,0.00034118048);
\draw[draw=black, fill=none, pattern=north east lines, pattern color=black!40] (axis cs:5.5,0) rectangle (axis cs:6.5,0.00034118048);
\draw[draw=none, fill=barcolor46204113, fill opacity=0.8] (axis cs:9.5,0) rectangle (axis cs:10.5,0.0010235415);
\draw[draw=black, fill=none, pattern=north east lines, pattern color=black!40] (axis cs:9.5,0) rectangle (axis cs:10.5,0.0010235415);
\draw[draw=none, fill=barcolor46204113, fill opacity=0.8] (axis cs:10.5,0) rectangle (axis cs:11.5,0.00034118048);
\draw[draw=black, fill=none, pattern=north east lines, pattern color=black!40] (axis cs:10.5,0) rectangle (axis cs:11.5,0.00034118048);
\draw[draw=none, fill=barcolor46204113, fill opacity=0.8] (axis cs:11.5,0) rectangle (axis cs:12.5,0.0010235415);
\draw[draw=black, fill=none, pattern=north east lines, pattern color=black!40] (axis cs:11.5,0) rectangle (axis cs:12.5,0.0010235415);
\draw[draw=none, fill=barcolor46204113, fill opacity=0.8] (axis cs:13.5,0) rectangle (axis cs:14.5,0.0037529853);
\draw[draw=black, fill=none, pattern=north east lines, pattern color=black!40] (axis cs:13.5,0) rectangle (axis cs:14.5,0.0037529853);
\draw[draw=none, fill=barcolor46204113, fill opacity=0.8] (axis cs:15.5,0) rectangle (axis cs:16.5,0.0020470829);
\draw[draw=black, fill=none, pattern=north east lines, pattern color=black!40] (axis cs:15.5,0) rectangle (axis cs:16.5,0.0020470829);
\draw[draw=none, fill=barcolor46204113, fill opacity=0.8] (axis cs:16.5,0) rectangle (axis cs:17.5,0.0017059024);
\draw[draw=black, fill=none, pattern=north east lines, pattern color=black!40] (axis cs:16.5,0) rectangle (axis cs:17.5,0.0017059024);
\draw[draw=none, fill=barcolor46204113, fill opacity=0.8] (axis cs:18.5,0) rectangle (axis cs:19.5,0.0010235415);
\draw[draw=black, fill=none, pattern=north east lines, pattern color=black!40] (axis cs:18.5,0) rectangle (axis cs:19.5,0.0010235415);
\draw[draw=none, fill=barcolor46204113, fill opacity=0.8] (axis cs:19.5,0) rectangle (axis cs:20.5,0.0017059024);
\draw[draw=black, fill=none, pattern=north east lines, pattern color=black!40] (axis cs:19.5,0) rectangle (axis cs:20.5,0.0017059024);
\draw[draw=none, fill=barcolor46204113, fill opacity=0.8] (axis cs:20.5,0) rectangle (axis cs:21.5,0.012282497);
\draw[draw=black, fill=none, pattern=north east lines, pattern color=black!40] (axis cs:20.5,0) rectangle (axis cs:21.5,0.012282497);
\draw[draw=none, fill=barcolor46204113, fill opacity=0.8] (axis cs:21.5,0) rectangle (axis cs:22.5,0.011941317);
\draw[draw=black, fill=none, pattern=north east lines, pattern color=black!40] (axis cs:21.5,0) rectangle (axis cs:22.5,0.011941317);
\draw[draw=none, fill=barcolor46204113, fill opacity=0.8] (axis cs:22.5,0) rectangle (axis cs:23.5,0.0034118048);
\draw[draw=black, fill=none, pattern=north east lines, pattern color=black!40] (axis cs:22.5,0) rectangle (axis cs:23.5,0.0034118048);
\draw[draw=none, fill=barcolor46204113, fill opacity=0.8] (axis cs:23.5,0) rectangle (axis cs:24.5,0.0071647902);
\draw[draw=black, fill=none, pattern=north east lines, pattern color=black!40] (axis cs:23.5,0) rectangle (axis cs:24.5,0.0071647902);
\draw[draw=none, fill=barcolor46204113, fill opacity=0.8] (axis cs:24.5,0) rectangle (axis cs:25.5,0.03514159);
\draw[draw=black, fill=none, pattern=north east lines, pattern color=black!40] (axis cs:24.5,0) rectangle (axis cs:25.5,0.03514159);
\draw[draw=none, fill=barcolor46204113, fill opacity=0.8] (axis cs:25.5,0) rectangle (axis cs:26.5,0.042647561);
\draw[draw=black, fill=none, pattern=north east lines, pattern color=black!40] (axis cs:25.5,0) rectangle (axis cs:26.5,0.042647561);
\draw[draw=none, fill=barcolor46204113, fill opacity=0.8] (axis cs:26.5,0) rectangle (axis cs:27.5,0.075742068);
\draw[draw=black, fill=none, pattern=north east lines, pattern color=black!40] (axis cs:26.5,0) rectangle (axis cs:27.5,0.075742068);
\draw[draw=none, fill=barcolor46204113, fill opacity=0.8] (axis cs:27.5,0) rectangle (axis cs:28.5,0.79733879);
\draw[draw=black, fill=none, pattern=north east lines, pattern color=black!40] (axis cs:27.5,0) rectangle (axis cs:28.5,0.79733879);
\addlegendimage{draw=black, fill=barcolor46204113, fill opacity=0.8, area legend, postaction={pattern=north east lines, pattern color=black!60}}
\addlegendentry{RF}
% OCO
\draw[draw=none, fill=barcolor12345139, fill opacity=0.8] (axis cs:0.5,0) rectangle (axis cs:1.5,0.0010155721);
\draw[draw=black, fill=none, pattern=north west lines, pattern color=black!40] (axis cs:0.5,0) rectangle (axis cs:1.5,0.0010155721);
\draw[draw=none, fill=barcolor12345139, fill opacity=0.8] (axis cs:1.5,0) rectangle (axis cs:2.5,0.0016926202);
\draw[draw=black, fill=none, pattern=north west lines, pattern color=black!40] (axis cs:1.5,0) rectangle (axis cs:2.5,0.0016926202);
\draw[draw=none, fill=barcolor12345139, fill opacity=0.8] (axis cs:3.5,0) rectangle (axis cs:4.5,0.00033852404);
\draw[draw=black, fill=none, pattern=north west lines, pattern color=black!40] (axis cs:3.5,0) rectangle (axis cs:4.5,0.00033852404);
\draw[draw=none, fill=barcolor12345139, fill opacity=0.8] (axis cs:8.5,0) rectangle (axis cs:9.5,0.0016926202);
\draw[draw=black, fill=none, pattern=north west lines, pattern color=black!40] (axis cs:8.5,0) rectangle (axis cs:9.5,0.0016926202);
\draw[draw=none, fill=barcolor12345139, fill opacity=0.8] (axis cs:9.5,0) rectangle (axis cs:10.5,0.00033852404);
\draw[draw=black, fill=none, pattern=north west lines, pattern color=black!40] (axis cs:9.5,0) rectangle (axis cs:10.5,0.00033852404);
\draw[draw=none, fill=barcolor12345139, fill opacity=0.8] (axis cs:10.5,0) rectangle (axis cs:11.5,0.0033852404);
\draw[draw=black, fill=none, pattern=north west lines, pattern color=black!40] (axis cs:10.5,0) rectangle (axis cs:11.5,0.0033852404);
\draw[draw=none, fill=barcolor12345139, fill opacity=0.8] (axis cs:11.5,0) rectangle (axis cs:12.5,0.0040622884);
\draw[draw=black, fill=none, pattern=north west lines, pattern color=black!40] (axis cs:11.5,0) rectangle (axis cs:12.5,0.0040622884);
\draw[draw=none, fill=barcolor12345139, fill opacity=0.8] (axis cs:13.5,0) rectangle (axis cs:14.5,0.0027081923);
\draw[draw=black, fill=none, pattern=north west lines, pattern color=black!40] (axis cs:13.5,0) rectangle (axis cs:14.5,0.0027081923);
\draw[draw=none, fill=barcolor12345139, fill opacity=0.8] (axis cs:14.5,0) rectangle (axis cs:15.5,0.0010155721);
\draw[draw=black, fill=none, pattern=north west lines, pattern color=black!40] (axis cs:14.5,0) rectangle (axis cs:15.5,0.0010155721);
\draw[draw=none, fill=barcolor12345139, fill opacity=0.8] (axis cs:15.5,0) rectangle (axis cs:16.5,0.0064319567);
\draw[draw=black, fill=none, pattern=north west lines, pattern color=black!40] (axis cs:15.5,0) rectangle (axis cs:16.5,0.0064319567);
\draw[draw=none, fill=barcolor12345139, fill opacity=0.8] (axis cs:16.5,0) rectangle (axis cs:17.5,0.00067704807);
\draw[draw=black, fill=none, pattern=north west lines, pattern color=black!40] (axis cs:16.5,0) rectangle (axis cs:17.5,0.00067704807);
\draw[draw=none, fill=barcolor12345139, fill opacity=0.8] (axis cs:19.5,0) rectangle (axis cs:20.5,0.0016926202);
\draw[draw=black, fill=none, pattern=north west lines, pattern color=black!40] (axis cs:19.5,0) rectangle (axis cs:20.5,0.0016926202);
\draw[draw=none, fill=barcolor12345139, fill opacity=0.8] (axis cs:20.5,0) rectangle (axis cs:21.5,0.010155721);
\draw[draw=black, fill=none, pattern=north west lines, pattern color=black!40] (axis cs:20.5,0) rectangle (axis cs:21.5,0.010155721);
\draw[draw=none, fill=barcolor12345139, fill opacity=0.8] (axis cs:21.5,0) rectangle (axis cs:22.5,0.0040622884);
\draw[draw=black, fill=none, pattern=north west lines, pattern color=black!40] (axis cs:21.5,0) rectangle (axis cs:22.5,0.0040622884);
\draw[draw=none, fill=barcolor12345139, fill opacity=0.8] (axis cs:22.5,0) rectangle (axis cs:23.5,0.032836831);
\draw[draw=black, fill=none, pattern=north west lines, pattern color=black!40] (axis cs:22.5,0) rectangle (axis cs:23.5,0.032836831);
\draw[draw=none, fill=barcolor12345139, fill opacity=0.8] (axis cs:23.5,0) rectangle (axis cs:24.5,0.0088016249);
\draw[draw=black, fill=none, pattern=north west lines, pattern color=black!40] (axis cs:23.5,0) rectangle (axis cs:24.5,0.0088016249);
\draw[draw=none, fill=barcolor12345139, fill opacity=0.8] (axis cs:24.5,0) rectangle (axis cs:25.5,0.021327014);
\draw[draw=black, fill=none, pattern=north west lines, pattern color=black!40] (axis cs:24.5,0) rectangle (axis cs:25.5,0.021327014);
\draw[draw=none, fill=barcolor12345139, fill opacity=0.8] (axis cs:25.5,0) rectangle (axis cs:26.5,0.053486798);
\draw[draw=black, fill=none, pattern=north west lines, pattern color=black!40] (axis cs:25.5,0) rectangle (axis cs:26.5,0.053486798);
\draw[draw=none, fill=barcolor12345139, fill opacity=0.8] (axis cs:26.5,0) rectangle (axis cs:27.5,0.049085985);
\draw[draw=black, fill=none, pattern=north west lines, pattern color=black!40] (axis cs:26.5,0) rectangle (axis cs:27.5,0.049085985);
\draw[draw=none, fill=barcolor12345139, fill opacity=0.8] (axis cs:27.5,0) rectangle (axis cs:28.5,0.79519296);
\draw[draw=black, fill=none, pattern=north west lines, pattern color=black!40] (axis cs:27.5,0) rectangle (axis cs:28.5,0.79519296);
\addlegendimage{draw=black, fill=barcolor12345139, fill opacity=0.8, area legend, postaction={pattern=north west lines, pattern color=black!60}}
\addlegendentry{OCO}
% Raw SINR
\draw[draw=none, fill=barcolor858585, fill opacity=0.8] (axis cs:0.5,0) rectangle (axis cs:1.5,0.00033670034);
\draw[draw=black, fill=none, pattern=crosshatch, pattern color=black!40] (axis cs:0.5,0) rectangle (axis cs:1.5,0.00033670034);
\draw[draw=none, fill=barcolor858585, fill opacity=0.8] (axis cs:2.5,0) rectangle (axis cs:3.5,0.017845118);
\draw[draw=black, fill=none, pattern=crosshatch, pattern color=black!40] (axis cs:2.5,0) rectangle (axis cs:3.5,0.017845118);
\draw[draw=none, fill=barcolor858585, fill opacity=0.8] (axis cs:9.5,0) rectangle (axis cs:10.5,0.00033670034);
\draw[draw=black, fill=none, pattern=crosshatch, pattern color=black!40] (axis cs:9.5,0) rectangle (axis cs:10.5,0.00033670034);
\draw[draw=none, fill=barcolor858585, fill opacity=0.8] (axis cs:11.5,0) rectangle (axis cs:12.5,0.0063973064);
\draw[draw=black, fill=none, pattern=crosshatch, pattern color=black!40] (axis cs:11.5,0) rectangle (axis cs:12.5,0.0063973064);
\draw[draw=none, fill=barcolor858585, fill opacity=0.8] (axis cs:12.5,0) rectangle (axis cs:13.5,0.00033670034);
\draw[draw=black, fill=none, pattern=crosshatch, pattern color=black!40] (axis cs:12.5,0) rectangle (axis cs:13.5,0.00033670034);
\draw[draw=none, fill=barcolor858585, fill opacity=0.8] (axis cs:13.5,0) rectangle (axis cs:14.5,0.0053872054);
\draw[draw=black, fill=none, pattern=crosshatch, pattern color=black!40] (axis cs:13.5,0) rectangle (axis cs:14.5,0.0053872054);
\draw[draw=none, fill=barcolor858585, fill opacity=0.8] (axis cs:15.5,0) rectangle (axis cs:16.5,0.001010101);
\draw[draw=black, fill=none, pattern=crosshatch, pattern color=black!40] (axis cs:15.5,0) rectangle (axis cs:16.5,0.001010101);
\draw[draw=none, fill=barcolor858585, fill opacity=0.8] (axis cs:16.5,0) rectangle (axis cs:17.5,0.0013468013);
\draw[draw=black, fill=none, pattern=crosshatch, pattern color=black!40] (axis cs:16.5,0) rectangle (axis cs:17.5,0.0013468013);
\draw[draw=none, fill=barcolor858585, fill opacity=0.8] (axis cs:17.5,0) rectangle (axis cs:18.5,0.002020202);
\draw[draw=black, fill=none, pattern=crosshatch, pattern color=black!40] (axis cs:17.5,0) rectangle (axis cs:18.5,0.002020202);
\draw[draw=none, fill=barcolor858585, fill opacity=0.8] (axis cs:19.5,0) rectangle (axis cs:20.5,0.00067340067);
\draw[draw=black, fill=none, pattern=crosshatch, pattern color=black!40] (axis cs:19.5,0) rectangle (axis cs:20.5,0.00067340067);
\draw[draw=none, fill=barcolor858585, fill opacity=0.8] (axis cs:20.5,0) rectangle (axis cs:21.5,0.0067340067);
\draw[draw=black, fill=none, pattern=crosshatch, pattern color=black!40] (axis cs:20.5,0) rectangle (axis cs:21.5,0.0067340067);
\draw[draw=none, fill=barcolor858585, fill opacity=0.8] (axis cs:21.5,0) rectangle (axis cs:22.5,0.0057239057);
\draw[draw=black, fill=none, pattern=crosshatch, pattern color=black!40] (axis cs:21.5,0) rectangle (axis cs:22.5,0.0057239057);
\draw[draw=none, fill=barcolor858585, fill opacity=0.8] (axis cs:22.5,0) rectangle (axis cs:23.5,0.037037037);
\draw[draw=black, fill=none, pattern=crosshatch, pattern color=black!40] (axis cs:22.5,0) rectangle (axis cs:23.5,0.037037037);
\draw[draw=none, fill=barcolor858585, fill opacity=0.8] (axis cs:23.5,0) rectangle (axis cs:24.5,0.0050505051);
\draw[draw=black, fill=none, pattern=crosshatch, pattern color=black!40] (axis cs:23.5,0) rectangle (axis cs:24.5,0.0050505051);
\draw[draw=none, fill=barcolor858585, fill opacity=0.8] (axis cs:24.5,0) rectangle (axis cs:25.5,0.0050505051);
\draw[draw=black, fill=none, pattern=crosshatch, pattern color=black!40] (axis cs:24.5,0) rectangle (axis cs:25.5,0.0050505051);
\draw[draw=none, fill=barcolor858585, fill opacity=0.8] (axis cs:25.5,0) rectangle (axis cs:26.5,0.055555556);
\draw[draw=black, fill=none, pattern=crosshatch, pattern color=black!40] (axis cs:25.5,0) rectangle (axis cs:26.5,0.055555556);
\draw[draw=none, fill=barcolor858585, fill opacity=0.8] (axis cs:26.5,0) rectangle (axis cs:27.5,0.16262626);
\draw[draw=black, fill=none, pattern=crosshatch, pattern color=black!40] (axis cs:26.5,0) rectangle (axis cs:27.5,0.16262626);
\draw[draw=none, fill=barcolor858585, fill opacity=0.8] (axis cs:27.5,0) rectangle (axis cs:28.5,0.68653199);
\draw[draw=black, fill=none, pattern=crosshatch, pattern color=black!40] (axis cs:27.5,0) rectangle (axis cs:28.5,0.68653199);
\addlegendimage{draw=black, fill=barcolor858585, fill opacity=0.8, area legend, postaction={pattern=crosshatch, pattern color=black!60}}
\addlegendentry{dCQI}

\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=2, xmax=28.5,
xtick style={color=black},
xtick={0,5,10,15,20,25},
y grid style={darkgray176},
ymajorgrids,
ymin=0, ymax=0.85,
ytick style={color=black},
ytick={0,  0.85},
ylabel={Relative Frequency},
xlabel={MCS Index},
legend style={at={(0.02,0.98)}, anchor=north west, title={\textbf{UE 1}}},
legend cell align={left},
]
% OLLA
\draw[draw=none, fill=barcolor31119180, fill opacity=0.8] (axis cs:4.5,0) rectangle (axis cs:5.5,0.018621974);
\draw[draw=black, fill=none, pattern=crosshatch dots, pattern color=black!40] (axis cs:4.5,0) rectangle (axis cs:5.5,0.018621974);
\draw[draw=none, fill=barcolor31119180, fill opacity=0.8] (axis cs:5.5,0) rectangle (axis cs:6.5,0.0037243948);
\draw[draw=black, fill=none, pattern=crosshatch dots, pattern color=black!40] (axis cs:5.5,0) rectangle (axis cs:6.5,0.0037243948);
\draw[draw=none, fill=barcolor31119180, fill opacity=0.8] (axis cs:6.5,0) rectangle (axis cs:7.5,0.009310987);
\draw[draw=black, fill=none, pattern=crosshatch dots, pattern color=black!40] (axis cs:6.5,0) rectangle (axis cs:7.5,0.009310987);
\draw[draw=none, fill=barcolor31119180, fill opacity=0.8] (axis cs:8.5,0) rectangle (axis cs:9.5,0.0055865922);
\draw[draw=black, fill=none, pattern=crosshatch dots, pattern color=black!40] (axis cs:8.5,0) rectangle (axis cs:9.5,0.0055865922);
\draw[draw=none, fill=barcolor31119180, fill opacity=0.8] (axis cs:9.5,0) rectangle (axis cs:10.5,0.0037243948);
\draw[draw=black, fill=none, pattern=crosshatch dots, pattern color=black!40] (axis cs:9.5,0) rectangle (axis cs:10.5,0.0037243948);
\draw[draw=none, fill=barcolor31119180, fill opacity=0.8] (axis cs:11.5,0) rectangle (axis cs:12.5,0.0037243948);
\draw[draw=black, fill=none, pattern=crosshatch dots, pattern color=black!40] (axis cs:11.5,0) rectangle (axis cs:12.5,0.0037243948);
\draw[draw=none, fill=barcolor31119180, fill opacity=0.8] (axis cs:13.5,0) rectangle (axis cs:14.5,0.0018621974);
\draw[draw=black, fill=none, pattern=crosshatch dots, pattern color=black!40] (axis cs:13.5,0) rectangle (axis cs:14.5,0.0018621974);
\draw[draw=none, fill=barcolor31119180, fill opacity=0.8] (axis cs:15.5,0) rectangle (axis cs:16.5,0.0052141527);
\draw[draw=black, fill=none, pattern=crosshatch dots, pattern color=black!40] (axis cs:15.5,0) rectangle (axis cs:16.5,0.0052141527);
\draw[draw=none, fill=barcolor31119180, fill opacity=0.8] (axis cs:17.5,0) rectangle (axis cs:18.5,0.00074487896);
\draw[draw=black, fill=none, pattern=crosshatch dots, pattern color=black!40] (axis cs:17.5,0) rectangle (axis cs:18.5,0.00074487896);
\draw[draw=none, fill=barcolor31119180, fill opacity=0.8] (axis cs:18.5,0) rectangle (axis cs:19.5,0.013035382);
\draw[draw=black, fill=none, pattern=crosshatch dots, pattern color=black!40] (axis cs:18.5,0) rectangle (axis cs:19.5,0.013035382);
\draw[draw=none, fill=barcolor31119180, fill opacity=0.8] (axis cs:19.5,0) rectangle (axis cs:20.5,0.0074487896);
\draw[draw=black, fill=none, pattern=crosshatch dots, pattern color=black!40] (axis cs:19.5,0) rectangle (axis cs:20.5,0.0074487896);
\draw[draw=none, fill=barcolor31119180, fill opacity=0.8] (axis cs:20.5,0) rectangle (axis cs:21.5,0.014897579);
\draw[draw=black, fill=none, pattern=crosshatch dots, pattern color=black!40] (axis cs:20.5,0) rectangle (axis cs:21.5,0.014897579);
\draw[draw=none, fill=barcolor31119180, fill opacity=0.8] (axis cs:21.5,0) rectangle (axis cs:22.5,0.017504655);
\draw[draw=black, fill=none, pattern=crosshatch dots, pattern color=black!40] (axis cs:21.5,0) rectangle (axis cs:22.5,0.017504655);
\draw[draw=none, fill=barcolor31119180, fill opacity=0.8] (axis cs:22.5,0) rectangle (axis cs:23.5,0.016014898);
\draw[draw=black, fill=none, pattern=crosshatch dots, pattern color=black!40] (axis cs:22.5,0) rectangle (axis cs:23.5,0.016014898);
\draw[draw=none, fill=barcolor31119180, fill opacity=0.8] (axis cs:23.5,0) rectangle (axis cs:24.5,0.02122905);
\draw[draw=black, fill=none, pattern=crosshatch dots, pattern color=black!40] (axis cs:23.5,0) rectangle (axis cs:24.5,0.02122905);
\draw[draw=none, fill=barcolor31119180, fill opacity=0.8] (axis cs:24.5,0) rectangle (axis cs:25.5,0.0029795158);
\draw[draw=black, fill=none, pattern=crosshatch dots, pattern color=black!40] (axis cs:24.5,0) rectangle (axis cs:25.5,0.0029795158);
\draw[draw=none, fill=barcolor31119180, fill opacity=0.8] (axis cs:25.5,0) rectangle (axis cs:26.5,0.0026070764);
\draw[draw=black, fill=none, pattern=crosshatch dots, pattern color=black!40] (axis cs:25.5,0) rectangle (axis cs:26.5,0.0026070764);
\draw[draw=none, fill=barcolor31119180, fill opacity=0.8] (axis cs:26.5,0) rectangle (axis cs:27.5,0.0081936685);
\draw[draw=black, fill=none, pattern=crosshatch dots, pattern color=black!40] (axis cs:26.5,0) rectangle (axis cs:27.5,0.0081936685);
\draw[draw=none, fill=barcolor31119180, fill opacity=0.8] (axis cs:27.5,0) rectangle (axis cs:28.5,0.84357542);
\draw[draw=black, fill=none, pattern=crosshatch dots, pattern color=black!40] (axis cs:27.5,0) rectangle (axis cs:28.5,0.84357542);
\addlegendimage{draw=black, fill=barcolor31119180, fill opacity=0.8, area legend, postaction={pattern=crosshatch dots, pattern color=black!60}}
\addlegendentry{OLLA}
% SALAD
\draw[draw=none, fill=barcolor1181850, fill opacity=0.8] (axis cs:2.5,0) rectangle (axis cs:3.5,0.0052410901);
\draw[draw=black, fill=none, pattern=grid, pattern color=black!40] (axis cs:2.5,0) rectangle (axis cs:3.5,0.0052410901);
\draw[draw=none, fill=barcolor1181850, fill opacity=0.8] (axis cs:3.5,0) rectangle (axis cs:4.5,0.0034940601);
\draw[draw=black, fill=none, pattern=grid, pattern color=black!40] (axis cs:3.5,0) rectangle (axis cs:4.5,0.0034940601);
\draw[draw=none, fill=barcolor1181850, fill opacity=0.8] (axis cs:4.5,0) rectangle (axis cs:5.5,0.0087351502);
\draw[draw=black, fill=none, pattern=grid, pattern color=black!40] (axis cs:4.5,0) rectangle (axis cs:5.5,0.0087351502);
\draw[draw=none, fill=barcolor1181850, fill opacity=0.8] (axis cs:5.5,0) rectangle (axis cs:6.5,0.00174703);
\draw[draw=black, fill=none, pattern=grid, pattern color=black!40] (axis cs:5.5,0) rectangle (axis cs:6.5,0.00174703);
\draw[draw=none, fill=barcolor1181850, fill opacity=0.8] (axis cs:6.5,0) rectangle (axis cs:7.5,0.0034940601);
\draw[draw=black, fill=none, pattern=grid, pattern color=black!40] (axis cs:6.5,0) rectangle (axis cs:7.5,0.0034940601);
\draw[draw=none, fill=barcolor1181850, fill opacity=0.8] (axis cs:8.5,0) rectangle (axis cs:9.5,0.0034940601);
\draw[draw=black, fill=none, pattern=grid, pattern color=black!40] (axis cs:8.5,0) rectangle (axis cs:9.5,0.0034940601);
\draw[draw=none, fill=barcolor1181850, fill opacity=0.8] (axis cs:9.5,0) rectangle (axis cs:10.5,0.00174703);
\draw[draw=black, fill=none, pattern=grid, pattern color=black!40] (axis cs:9.5,0) rectangle (axis cs:10.5,0.00174703);
\draw[draw=none, fill=barcolor1181850, fill opacity=0.8] (axis cs:10.5,0) rectangle (axis cs:11.5,0.00174703);
\draw[draw=black, fill=none, pattern=grid, pattern color=black!40] (axis cs:10.5,0) rectangle (axis cs:11.5,0.00174703);
\draw[draw=none, fill=barcolor1181850, fill opacity=0.8] (axis cs:13.5,0) rectangle (axis cs:14.5,0.0087351502);
\draw[draw=black, fill=none, pattern=grid, pattern color=black!40] (axis cs:13.5,0) rectangle (axis cs:14.5,0.0087351502);
\draw[draw=none, fill=barcolor1181850, fill opacity=0.8] (axis cs:15.5,0) rectangle (axis cs:16.5,0.038434661);
\draw[draw=black, fill=none, pattern=grid, pattern color=black!40] (axis cs:15.5,0) rectangle (axis cs:16.5,0.038434661);
\draw[draw=none, fill=barcolor1181850, fill opacity=0.8] (axis cs:16.5,0) rectangle (axis cs:17.5,0.024458421);
\draw[draw=black, fill=none, pattern=grid, pattern color=black!40] (axis cs:16.5,0) rectangle (axis cs:17.5,0.024458421);
\draw[draw=none, fill=barcolor1181850, fill opacity=0.8] (axis cs:17.5,0) rectangle (axis cs:18.5,0.020964361);
\draw[draw=black, fill=none, pattern=grid, pattern color=black!40] (axis cs:17.5,0) rectangle (axis cs:18.5,0.020964361);
\draw[draw=none, fill=barcolor1181850, fill opacity=0.8] (axis cs:18.5,0) rectangle (axis cs:19.5,0.043675751);
\draw[draw=black, fill=none, pattern=grid, pattern color=black!40] (axis cs:18.5,0) rectangle (axis cs:19.5,0.043675751);
\draw[draw=none, fill=barcolor1181850, fill opacity=0.8] (axis cs:19.5,0) rectangle (axis cs:20.5,0.061844864);
\draw[draw=black, fill=none, pattern=grid, pattern color=black!40] (axis cs:19.5,0) rectangle (axis cs:20.5,0.061844864);
\draw[draw=none, fill=barcolor1181850, fill opacity=0.8] (axis cs:20.5,0) rectangle (axis cs:21.5,0.045422781);
\draw[draw=black, fill=none, pattern=grid, pattern color=black!40] (axis cs:20.5,0) rectangle (axis cs:21.5,0.045422781);
\draw[draw=none, fill=barcolor1181850, fill opacity=0.8] (axis cs:21.5,0) rectangle (axis cs:22.5,0.10377358);
\draw[draw=black, fill=none, pattern=grid, pattern color=black!40] (axis cs:21.5,0) rectangle (axis cs:22.5,0.10377358);
\draw[draw=none, fill=barcolor1181850, fill opacity=0.8] (axis cs:22.5,0) rectangle (axis cs:23.5,0.047868623);
\draw[draw=black, fill=none, pattern=grid, pattern color=black!40] (axis cs:22.5,0) rectangle (axis cs:23.5,0.047868623);
\draw[draw=none, fill=barcolor1181850, fill opacity=0.8] (axis cs:23.5,0) rectangle (axis cs:24.5,0.10202655);
\draw[draw=black, fill=none, pattern=grid, pattern color=black!40] (axis cs:23.5,0) rectangle (axis cs:24.5,0.10202655);
\draw[draw=none, fill=barcolor1181850, fill opacity=0.8] (axis cs:24.5,0) rectangle (axis cs:25.5,0.040531097);
\draw[draw=black, fill=none, pattern=grid, pattern color=black!40] (axis cs:24.5,0) rectangle (axis cs:25.5,0.040531097);
\draw[draw=none, fill=barcolor1181850, fill opacity=0.8] (axis cs:25.5,0) rectangle (axis cs:26.5,0.058001398);
\draw[draw=black, fill=none, pattern=grid, pattern color=black!40] (axis cs:25.5,0) rectangle (axis cs:26.5,0.058001398);
\draw[draw=none, fill=barcolor1181850, fill opacity=0.8] (axis cs:26.5,0) rectangle (axis cs:27.5,0.011530398);
\draw[draw=black, fill=none, pattern=grid, pattern color=black!40] (axis cs:26.5,0) rectangle (axis cs:27.5,0.011530398);
\draw[draw=none, fill=barcolor1181850, fill opacity=0.8] (axis cs:27.5,0) rectangle (axis cs:28.5,0.36303284);
\draw[draw=black, fill=none, pattern=grid, pattern color=black!40] (axis cs:27.5,0) rectangle (axis cs:28.5,0.36303284);
\addlegendimage{draw=black, fill=barcolor1181850, fill opacity=0.8, area legend, postaction={pattern=grid, pattern color=black!60}}
\addlegendentry{SALAD}

\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=2, xmax=26,
xtick style={color=black},
xtick={0,5,10,15,20,25},
y grid style={darkgray176},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=black},
ytick={0, 0.5, 1},
xlabel={MCS Index},
legend style={at={(0.98,0.98)}, anchor=north east, title={\textbf{UE 2}}},
legend cell align={left},
]
% OLLA
\draw[draw=none, fill=barcolor31119180, fill opacity=0.8] (axis cs:2.5,0) rectangle (axis cs:3.5,0.96521226);
\draw[draw=black, fill=none, pattern=crosshatch dots, pattern color=black!40] (axis cs:2.5,0) rectangle (axis cs:3.5,0.96521226);
\draw[draw=none, fill=barcolor31119180, fill opacity=0.8] (axis cs:3.5,0) rectangle (axis cs:4.5,0.014150943);
\draw[draw=black, fill=none, pattern=crosshatch dots, pattern color=black!40] (axis cs:3.5,0) rectangle (axis cs:4.5,0.014150943);
\draw[draw=none, fill=barcolor31119180, fill opacity=0.8] (axis cs:4.5,0) rectangle (axis cs:5.5,0.0058962264);
\draw[draw=black, fill=none, pattern=crosshatch dots, pattern color=black!40] (axis cs:4.5,0) rectangle (axis cs:5.5,0.0058962264);
\draw[draw=none, fill=barcolor31119180, fill opacity=0.8] (axis cs:5.5,0) rectangle (axis cs:6.5,0.00088443396);
\draw[draw=black, fill=none, pattern=crosshatch dots, pattern color=black!40] (axis cs:5.5,0) rectangle (axis cs:6.5,0.00088443396);
\draw[draw=none, fill=barcolor31119180, fill opacity=0.8] (axis cs:6.5,0) rectangle (axis cs:7.5,0.008254717);
\draw[draw=black, fill=none, pattern=crosshatch dots, pattern color=black!40] (axis cs:6.5,0) rectangle (axis cs:7.5,0.008254717);
\draw[draw=none, fill=barcolor31119180, fill opacity=0.8] (axis cs:8.5,0) rectangle (axis cs:9.5,0.0020636792);
\draw[draw=black, fill=none, pattern=crosshatch dots, pattern color=black!40] (axis cs:8.5,0) rectangle (axis cs:9.5,0.0020636792);
\draw[draw=none, fill=barcolor31119180, fill opacity=0.8] (axis cs:9.5,0) rectangle (axis cs:10.5,0.0020636792);
\draw[draw=black, fill=none, pattern=crosshatch dots, pattern color=black!40] (axis cs:9.5,0) rectangle (axis cs:10.5,0.0020636792);
\draw[draw=none, fill=barcolor31119180, fill opacity=0.8] (axis cs:13.5,0) rectangle (axis cs:14.5,0.0014740566);
\draw[draw=black, fill=none, pattern=crosshatch dots, pattern color=black!40] (axis cs:13.5,0) rectangle (axis cs:14.5,0.0014740566);
\addlegendimage{draw=black, fill=barcolor31119180, fill opacity=0.8, area legend, postaction={pattern=crosshatch dots, pattern color=black!60}}
\addlegendentry{OLLA}
% SALAD
\draw[draw=none, fill=barcolor1181850, fill opacity=0.8] (axis cs:2.5,0) rectangle (axis cs:3.5,0.55457134);
\draw[draw=black, fill=none, pattern=grid, pattern color=black!40] (axis cs:2.5,0) rectangle (axis cs:3.5,0.55457134);
\draw[draw=none, fill=barcolor1181850, fill opacity=0.8] (axis cs:3.5,0) rectangle (axis cs:4.5,0.13255299);
\draw[draw=black, fill=none, pattern=grid, pattern color=black!40] (axis cs:3.5,0) rectangle (axis cs:4.5,0.13255299);
\draw[draw=none, fill=barcolor1181850, fill opacity=0.8] (axis cs:4.5,0) rectangle (axis cs:5.5,0.1673521);
\draw[draw=black, fill=none, pattern=grid, pattern color=black!40] (axis cs:4.5,0) rectangle (axis cs:5.5,0.1673521);
\draw[draw=none, fill=barcolor1181850, fill opacity=0.8] (axis cs:5.5,0) rectangle (axis cs:6.5,0.075292629);
\draw[draw=black, fill=none, pattern=grid, pattern color=black!40] (axis cs:5.5,0) rectangle (axis cs:6.5,0.075292629);
\draw[draw=none, fill=barcolor1181850, fill opacity=0.8] (axis cs:6.5,0) rectangle (axis cs:7.5,0.017083202);
\draw[draw=black, fill=none, pattern=grid, pattern color=black!40] (axis cs:6.5,0) rectangle (axis cs:7.5,0.017083202);
\draw[draw=none, fill=barcolor1181850, fill opacity=0.8] (axis cs:7.5,0) rectangle (axis cs:8.5,0.031002847);
\draw[draw=black, fill=none, pattern=grid, pattern color=black!40] (axis cs:7.5,0) rectangle (axis cs:8.5,0.031002847);
\draw[draw=none, fill=barcolor1181850, fill opacity=0.8] (axis cs:8.5,0) rectangle (axis cs:9.5,0.014236001);
\draw[draw=black, fill=none, pattern=grid, pattern color=black!40] (axis cs:8.5,0) rectangle (axis cs:9.5,0.014236001);
\draw[draw=none, fill=barcolor1181850, fill opacity=0.8] (axis cs:9.5,0) rectangle (axis cs:10.5,0.0015817779);
\draw[draw=black, fill=none, pattern=grid, pattern color=black!40] (axis cs:9.5,0) rectangle (axis cs:10.5,0.0015817779);
\draw[draw=none, fill=barcolor1181850, fill opacity=0.8] (axis cs:10.5,0) rectangle (axis cs:11.5,0.0063271117);
\draw[draw=black, fill=none, pattern=grid, pattern color=black!40] (axis cs:10.5,0) rectangle (axis cs:11.5,0.0063271117);
\addlegendimage{draw=black, fill=barcolor1181850, fill opacity=0.8, area legend, postaction={pattern=grid, pattern color=black!60}}
\addlegendentry{SALAD}

\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=4, xmax=28.5,
xtick style={color=black},
xtick={0,5,10,15,20,25},
y grid style={darkgray176},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=black},
ytick={0, 0.5, 1},
xlabel={MCS Index},
legend style={at={(0.02,0.98)}, anchor=north west, title={\textbf{UE 3}}},
legend cell align={left},
]
% OLLA
\draw[draw=none, fill=barcolor31119180, fill opacity=0.8] (axis cs:4.5,0) rectangle (axis cs:5.5,0.018070112);
\draw[draw=black, fill=none, pattern=crosshatch dots, pattern color=black!40] (axis cs:4.5,0) rectangle (axis cs:5.5,0.018070112);
\draw[draw=none, fill=barcolor31119180, fill opacity=0.8] (axis cs:15.5,0) rectangle (axis cs:16.5,0.0010842067);
\draw[draw=black, fill=none, pattern=crosshatch dots, pattern color=black!40] (axis cs:15.5,0) rectangle (axis cs:16.5,0.0010842067);
\draw[draw=none, fill=barcolor31119180, fill opacity=0.8] (axis cs:18.5,0) rectangle (axis cs:19.5,0.0010842067);
\draw[draw=black, fill=none, pattern=crosshatch dots, pattern color=black!40] (axis cs:18.5,0) rectangle (axis cs:19.5,0.0010842067);
\draw[draw=none, fill=barcolor31119180, fill opacity=0.8] (axis cs:19.5,0) rectangle (axis cs:20.5,0.0018070112);
\draw[draw=black, fill=none, pattern=crosshatch dots, pattern color=black!40] (axis cs:19.5,0) rectangle (axis cs:20.5,0.0018070112);
\draw[draw=none, fill=barcolor31119180, fill opacity=0.8] (axis cs:20.5,0) rectangle (axis cs:21.5,0.0018070112);
\draw[draw=black, fill=none, pattern=crosshatch dots, pattern color=black!40] (axis cs:20.5,0) rectangle (axis cs:21.5,0.0018070112);
\draw[draw=none, fill=barcolor31119180, fill opacity=0.8] (axis cs:22.5,0) rectangle (axis cs:23.5,0.0018070112);
\draw[draw=black, fill=none, pattern=crosshatch dots, pattern color=black!40] (axis cs:22.5,0) rectangle (axis cs:23.5,0.0018070112);
\draw[draw=none, fill=barcolor31119180, fill opacity=0.8] (axis cs:23.5,0) rectangle (axis cs:24.5,0.010119263);
\draw[draw=black, fill=none, pattern=crosshatch dots, pattern color=black!40] (axis cs:23.5,0) rectangle (axis cs:24.5,0.010119263);
\draw[draw=none, fill=barcolor31119180, fill opacity=0.8] (axis cs:24.5,0) rectangle (axis cs:25.5,0.0018070112);
\draw[draw=black, fill=none, pattern=crosshatch dots, pattern color=black!40] (axis cs:24.5,0) rectangle (axis cs:25.5,0.0018070112);
\draw[draw=none, fill=barcolor31119180, fill opacity=0.8] (axis cs:25.5,0) rectangle (axis cs:26.5,0.0043368269);
\draw[draw=black, fill=none, pattern=crosshatch dots, pattern color=black!40] (axis cs:25.5,0) rectangle (axis cs:26.5,0.0043368269);
\draw[draw=none, fill=barcolor31119180, fill opacity=0.8] (axis cs:26.5,0) rectangle (axis cs:27.5,0.0061438381);
\draw[draw=black, fill=none, pattern=crosshatch dots, pattern color=black!40] (axis cs:26.5,0) rectangle (axis cs:27.5,0.0061438381);
\draw[draw=none, fill=barcolor31119180, fill opacity=0.8] (axis cs:27.5,0) rectangle (axis cs:28.5,0.9519335);
\draw[draw=black, fill=none, pattern=crosshatch dots, pattern color=black!40] (axis cs:27.5,0) rectangle (axis cs:28.5,0.9519335);
\addlegendimage{draw=black, fill=barcolor31119180, fill opacity=0.8, area legend, postaction={pattern=crosshatch dots, pattern color=black!60}}
\addlegendentry{OLLA}
% SALAD
\draw[draw=none, fill=barcolor1181850, fill opacity=0.8] (axis cs:14.5,0) rectangle (axis cs:15.5,0.0017624251);
\draw[draw=black, fill=none, pattern=grid, pattern color=black!40] (axis cs:14.5,0) rectangle (axis cs:15.5,0.0017624251);
\draw[draw=none, fill=barcolor1181850, fill opacity=0.8] (axis cs:15.5,0) rectangle (axis cs:16.5,0.035248502);
\draw[draw=black, fill=none, pattern=grid, pattern color=black!40] (axis cs:15.5,0) rectangle (axis cs:16.5,0.035248502);
\draw[draw=none, fill=barcolor1181850, fill opacity=0.8] (axis cs:16.5,0) rectangle (axis cs:17.5,0.021149101);
\draw[draw=black, fill=none, pattern=grid, pattern color=black!40] (axis cs:16.5,0) rectangle (axis cs:17.5,0.021149101);
\draw[draw=none, fill=barcolor1181850, fill opacity=0.8] (axis cs:17.5,0) rectangle (axis cs:18.5,0.037010927);
\draw[draw=black, fill=none, pattern=grid, pattern color=black!40] (axis cs:17.5,0) rectangle (axis cs:18.5,0.037010927);
\draw[draw=none, fill=barcolor1181850, fill opacity=0.8] (axis cs:18.5,0) rectangle (axis cs:19.5,0.049347903);
\draw[draw=black, fill=none, pattern=grid, pattern color=black!40] (axis cs:18.5,0) rectangle (axis cs:19.5,0.049347903);
\draw[draw=none, fill=barcolor1181850, fill opacity=0.8] (axis cs:19.5,0) rectangle (axis cs:20.5,0.044060627);
\draw[draw=black, fill=none, pattern=grid, pattern color=black!40] (axis cs:19.5,0) rectangle (axis cs:20.5,0.044060627);
\draw[draw=none, fill=barcolor1181850, fill opacity=0.8] (axis cs:20.5,0) rectangle (axis cs:21.5,0.026436376);
\draw[draw=black, fill=none, pattern=grid, pattern color=black!40] (axis cs:20.5,0) rectangle (axis cs:21.5,0.026436376);
\draw[draw=none, fill=barcolor1181850, fill opacity=0.8] (axis cs:21.5,0) rectangle (axis cs:22.5,0.061332393);
\draw[draw=black, fill=none, pattern=grid, pattern color=black!40] (axis cs:21.5,0) rectangle (axis cs:22.5,0.061332393);
\draw[draw=none, fill=barcolor1181850, fill opacity=0.8] (axis cs:22.5,0) rectangle (axis cs:23.5,0.034543532);
\draw[draw=black, fill=none, pattern=grid, pattern color=black!40] (axis cs:22.5,0) rectangle (axis cs:23.5,0.034543532);
\draw[draw=none, fill=barcolor1181850, fill opacity=0.8] (axis cs:23.5,0) rectangle (axis cs:24.5,0.082481495);
\draw[draw=black, fill=none, pattern=grid, pattern color=black!40] (axis cs:23.5,0) rectangle (axis cs:24.5,0.082481495);
\draw[draw=none, fill=barcolor1181850, fill opacity=0.8] (axis cs:24.5,0) rectangle (axis cs:25.5,0.051110328);
\draw[draw=black, fill=none, pattern=grid, pattern color=black!40] (axis cs:24.5,0) rectangle (axis cs:25.5,0.051110328);
\draw[draw=none, fill=barcolor1181850, fill opacity=0.8] (axis cs:25.5,0) rectangle (axis cs:26.5,0.08917871);
\draw[draw=black, fill=none, pattern=grid, pattern color=black!40] (axis cs:25.5,0) rectangle (axis cs:26.5,0.08917871);
\draw[draw=none, fill=barcolor1181850, fill opacity=0.8] (axis cs:26.5,0) rectangle (axis cs:27.5,0.0088121255);
\draw[draw=black, fill=none, pattern=grid, pattern color=black!40] (axis cs:26.5,0) rectangle (axis cs:27.5,0.0088121255);
\draw[draw=none, fill=barcolor1181850, fill opacity=0.8] (axis cs:27.5,0) rectangle (axis cs:28.5,0.45752556);
\draw[draw=black, fill=none, pattern=grid, pattern color=black!40] (axis cs:27.5,0) rectangle (axis cs:28.5,0.45752556);
\addlegendimage{draw=black, fill=barcolor1181850, fill opacity=0.8, area legend, postaction={pattern=grid, pattern color=black!60}}
\addlegendentry{SALAD}

\end{groupplot}
\end{tikzpicture}

==> fig/predictors_summary_bar__2.tex <==
% Add to preamble: \usetikzlibrary{patterns}
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\definecolor{barcolor2551270}{RGB}{255,127,0}
\definecolor{barcolor23330140}{RGB}{233,30,140}
\definecolor{barcolor0174219}{RGB}{0,174,219}
\definecolor{barcolor46204113}{RGB}{46,204,113}
\definecolor{barcolor858585}{RGB}{85,85,85}
\definecolor{barcolor12345139}{RGB}{123,45,139}
\definecolor{barcolor31119180}{RGB}{31,119,180}
\definecolor{barcolor1181850}{RGB}{118,185,0}

\begin{groupplot}[
  group style={
    group size=2 by 1,
    horizontal sep=2cm,
  },
  width=12cm,
  height=6.5cm,
  tick label style={font=\fontsize{16}{19}\selectfont},
  label style={font=\fontsize{16}{19}\selectfont},
  legend style={font=\fontsize{16}{19}\selectfont, fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
  title style={font=\fontsize{16}{19}\selectfont},
  xticklabel style={rotate=35.0, anchor=east, font=\fontsize{16}{19}\selectfont},
  scaled y ticks=false,
]

\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.68, xmax=7.75,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7},
xticklabels={Oracle,DT,KF,RF,dCQI,OCO,OLLA,SALAD},
y grid style={darkgray176},
ylabel={Mean SE [bps/Hz]},
ylabel style={yshift=-0.1cm},
ymajorgrids,
ymin=2.08423747303479, ymax=4.76702804101758,
ytick style={color=black},
]
% Oracle - dots
\draw[draw=none, fill=barcolor2551270, fill opacity=0.8] (axis cs:-0.3,0) rectangle (axis cs:0.3,3.68759320271841);
\draw[draw=black, fill=none, pattern=dots, pattern color=black!60] (axis cs:-0.3,0) rectangle (axis cs:0.3,3.68759320271841);
% DT - horizontal lines
\draw[draw=none, fill=barcolor23330140, fill opacity=0.8] (axis cs:0.7,0) rectangle (axis cs:1.3,3.64498262113612);
\draw[draw=black, fill=none, pattern=horizontal lines, pattern color=black!60] (axis cs:0.7,0) rectangle (axis cs:1.3,3.64498262113612);
% Kalman - vertical lines
\draw[draw=none, fill=barcolor0174219, fill opacity=0.8] (axis cs:1.7,0) rectangle (axis cs:2.3,3.62988119787029);
\draw[draw=black, fill=none, pattern=vertical lines, pattern color=black!60] (axis cs:1.7,0) rectangle (axis cs:2.3,3.62988119787029);
% RF - north east lines
\draw[draw=none, fill=barcolor46204113, fill opacity=0.8] (axis cs:2.7,0) rectangle (axis cs:3.3,3.61279679386807);
\draw[draw=black, fill=none, pattern=north east lines, pattern color=black!60] (axis cs:2.7,0) rectangle (axis cs:3.3,3.61279679386807);
% Raw SINR - crosshatch
\draw[draw=none, fill=barcolor858585, fill opacity=0.8] (axis cs:3.7,0) rectangle (axis cs:4.3,3.60947830041617);
\draw[draw=black, fill=none, pattern=crosshatch, pattern color=black!60] (axis cs:3.7,0) rectangle (axis cs:4.3,3.60947830041617);
% OCO - north west lines
\draw[draw=none, fill=barcolor12345139, fill opacity=0.8] (axis cs:4.7,0) rectangle (axis cs:5.3,3.60684388903407);
\draw[draw=black, fill=none, pattern=north west lines, pattern color=black!60] (axis cs:4.7,0) rectangle (axis cs:5.3,3.60684388903407);
% OLLA - crosshatch dots
\draw[draw=none, fill=barcolor31119180, fill opacity=0.8] (axis cs:5.7,0) rectangle (axis cs:6.3,3.24494255444711);
\draw[draw=black, fill=none, pattern=crosshatch dots, pattern color=black!60] (axis cs:5.7,0) rectangle (axis cs:6.3,3.24494255444711);
% SALAD - grid
\draw[draw=none, fill=barcolor1181850, fill opacity=0.8] (axis cs:6.7,0) rectangle (axis cs:7.3,2.89381360175917);
\draw[draw=black, fill=none, pattern=grid, pattern color=black!60] (axis cs:6.7,0) rectangle (axis cs:7.3,2.89381360175917);
\path [draw=black, line width=0.56pt] (axis cs:0,3.44539028104879) -- (axis cs:0,3.92979612438802);
\path [draw=black, line width=0.56pt] (axis cs:1,3.41628533686592) -- (axis cs:1,3.87367990540631);
\path [draw=black, line width=0.56pt] (axis cs:2,3.42164095780609) -- (axis cs:2,3.8381214379345);
\path [draw=black, line width=0.56pt] (axis cs:3,3.40034076162507) -- (axis cs:3,3.82525282611107);
\path [draw=black, line width=0.56pt] (axis cs:4,3.3953213461324) -- (axis cs:4,3.82363525469993);
\path [draw=black, line width=0.56pt] (axis cs:5,3.39238063571057) -- (axis cs:5,3.82130714235757);
\path [draw=black, line width=0.56pt] (axis cs:6,2.98836439019744) -- (axis cs:6,3.50152071869678);
\path [draw=black, line width=0.56pt] (axis cs:7,2.62395489218437) -- (axis cs:7,3.16367231133396);
\addplot [semithick, steelblue31119180, mark=-, mark size=5, mark options={solid,draw=black}, only marks]
table {%
0 3.44539028104879
1 3.41628533686592
2 3.42164095780609
3 3.40034076162507
4 3.3953213461324
5 3.39238063571057
6 2.98836439019744
7 2.62395489218437
};
\addplot [semithick, steelblue31119180, mark=-, mark size=5, mark options={solid,draw=black}, only marks]
table {%
0 3.92979612438802
1 3.87367990540631
2 3.8381214379345
3 3.82525282611107
4 3.82363525469993
5 3.82130714235757
6 3.50152071869678
7 3.16367231133396
};
\draw (axis cs:0,3.92979612438802) node[scale=1.6, anchor=south west, text=black, rotate=45.0]{3.688};
\draw (axis cs:1,3.87367990540631) node[scale=1.6, anchor=south west, text=black, rotate=45.0]{3.645};
\draw (axis cs:2,3.8381214379345) node[scale=1.6, anchor=south west, text=black, rotate=45.0]{3.630};
\draw (axis cs:3,3.82525282611107) node[scale=1.6, anchor=south west, text=black, rotate=45.0]{3.613};
\draw (axis cs:4,3.82363525469993) node[scale=1.6, anchor=south west, text=black, rotate=45.0]{3.609};
\draw (axis cs:5,3.82130714235757) node[scale=1.6, anchor=south west, text=black, rotate=45.0]{3.607};
\draw (axis cs:6,3.50152071869678) node[scale=1.6, anchor=south west, text=black, rotate=45.0]{3.245};
\draw (axis cs:7,3.16367231133396) node[scale=1.6, anchor=south west, text=black, rotate=45.0]{2.894};

\nextgroupplot[
legend cell align={left},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.68, xmax=7.75,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7},
xticklabels={Oracle,DT,KF,RF,dCQI,OCO,OLLA,SALAD},
y grid style={darkgray176},
ylabel={Mean BLER},
ylabel style={yshift=-0.1cm},
ymajorgrids,
ymin=0, ymax=0.22,
ytick style={color=black},
ytick={0, 0.05, 0.10, 0.15, 0.20},
yticklabels={0, 0.05, 0.10, 0.15, 0.20},
]
% Oracle - dots
\draw[draw=none, fill=barcolor2551270, fill opacity=0.8] (axis cs:-0.3,0) rectangle (axis cs:0.3,0.112281003957158);
\draw[draw=black, fill=none, pattern=dots, pattern color=black!60] (axis cs:-0.3,0) rectangle (axis cs:0.3,0.112281003957158);
% DT - horizontal lines
\draw[draw=none, fill=barcolor23330140, fill opacity=0.8] (axis cs:0.7,0) rectangle (axis cs:1.3,0.102777873499161);
\draw[draw=black, fill=none, pattern=horizontal lines, pattern color=black!60] (axis cs:0.7,0) rectangle (axis cs:1.3,0.102777873499161);
% Kalman - vertical lines
\draw[draw=none, fill=barcolor0174219, fill opacity=0.8] (axis cs:1.7,0) rectangle (axis cs:2.3,0.101156905464885);
\draw[draw=black, fill=none, pattern=vertical lines, pattern color=black!60] (axis cs:1.7,0) rectangle (axis cs:2.3,0.101156905464885);
% RF - north east lines
\draw[draw=none, fill=barcolor46204113, fill opacity=0.8] (axis cs:2.7,0) rectangle (axis cs:3.3,0.105762594092691);
\draw[draw=black, fill=none, pattern=north east lines, pattern color=black!60] (axis cs:2.7,0) rectangle (axis cs:3.3,0.105762594092691);
% Raw SINR - crosshatch
\draw[draw=none, fill=barcolor858585, fill opacity=0.8] (axis cs:3.7,0) rectangle (axis cs:4.3,0.100379247011796);
\draw[draw=black, fill=none, pattern=crosshatch, pattern color=black!60] (axis cs:3.7,0) rectangle (axis cs:4.3,0.100379247011796);
% OCO - north west lines
\draw[draw=none, fill=barcolor12345139, fill opacity=0.8] (axis cs:4.7,0) rectangle (axis cs:5.3,0.119812753072803);
\draw[draw=black, fill=none, pattern=north west lines, pattern color=black!60] (axis cs:4.7,0) rectangle (axis cs:5.3,0.119812753072803);
% OLLA - crosshatch dots
\draw[draw=none, fill=barcolor31119180, fill opacity=0.8] (axis cs:5.7,0) rectangle (axis cs:6.3,0.0409678559152416);
\draw[draw=black, fill=none, pattern=crosshatch dots, pattern color=black!60] (axis cs:5.7,0) rectangle (axis cs:6.3,0.0409678559152416);
% SALAD - grid
\draw[draw=none, fill=barcolor1181850, fill opacity=0.8] (axis cs:6.7,0) rectangle (axis cs:7.3,0.0494250684882088);
\draw[draw=black, fill=none, pattern=grid, pattern color=black!60] (axis cs:6.7,0) rectangle (axis cs:7.3,0.0494250684882088);
\path [draw=black, line width=0.56pt] (axis cs:0,0.0824889143509812) -- (axis cs:0,0.142073093563335);
\path [draw=black, line width=0.56pt] (axis cs:1,0.0861372308903222) -- (axis cs:1,0.119418516108);
\path [draw=black, line width=0.56pt] (axis cs:2,0.0843196106929769) -- (axis cs:2,0.117994200236794);
\path [draw=black, line width=0.56pt] (axis cs:3,0.0909994411197656) -- (axis cs:3,0.120525747065616);
\path [draw=black, line width=0.56pt] (axis cs:4,0.0846275524871097) -- (axis cs:4,0.116130941536482);
\path [draw=black, line width=0.56pt] (axis cs:5,0.0974772719684981) -- (axis cs:5,0.142148234177108);
\path [draw=black, line width=0.56pt] (axis cs:6,0.0290322780972475) -- (axis cs:6,0.0529034337332357);
\path [draw=black, line width=0.56pt] (axis cs:7,0.0369335526664347) -- (axis cs:7,0.0619165843099828);
\addplot [semithick, steelblue31119180, mark=-, mark size=5, mark options={solid,draw=black}, only marks, forget plot]
table {%
0 0.0824889143509812
1 0.0861372308903222
2 0.0843196106929769
3 0.0909994411197656
4 0.0846275524871097
5 0.0974772719684981
6 0.0290322780972475
7 0.0369335526664347
};
\addplot [semithick, steelblue31119180, mark=-, mark size=5, mark options={solid,draw=black}, only marks, forget plot]
table {%
0 0.142073093563335
1 0.119418516108
2 0.117994200236794
3 0.120525747065616
4 0.116130941536482
5 0.142148234177108
6 0.0529034337332357
7 0.0619165843099828
};
\addplot [line width=0.48pt, black, dash pattern=on 6pt off 2pt]
table {%
-0.68 0.1
7.68 0.1
};
\addlegendentry{Target}
\draw (axis cs:0,0.142073093563335) node[scale=1.6, anchor=south west, text=black, rotate=45.0]{0.112};
\draw (axis cs:1,0.119418516108) node[scale=1.6, anchor=south west, text=black, rotate=45.0]{0.103};
\draw (axis cs:2,0.117994200236794) node[scale=1.6, anchor=south west, text=black, rotate=45.0]{0.101};
\draw (axis cs:3,0.120525747065616) node[scale=1.6, anchor=south west, text=black, rotate=45.0]{0.106};
\draw (axis cs:4,0.116130941536482) node[scale=1.6, anchor=south west, text=black, rotate=45.0]{0.100};
\draw (axis cs:5,0.142148234177108) node[scale=1.6, anchor=south west, text=black, rotate=45.0]{0.120};
\draw (axis cs:6,0.0529034337332357) node[scale=1.6, anchor=south west, text=black, rotate=45.0]{0.041};
\draw (axis cs:7,0.0619165843099828) node[scale=1.6, anchor=south west, text=black, rotate=45.0]{0.049};
\end{groupplot}

\end{tikzpicture}

==> fig/training_curves_all_scenes_500.tex <==
% Auto-generated by training_plot.py
% Include in Overleaf with: \input{training_curves_all_scenes_500.tex}
% Requires: \usepackage{pgfplots}
% \pgfplotsset{compat=1.18}

\begin{tikzpicture}
\begin{axis}[
    width=10cm,
    height=4cm,
    xlabel={Episode},
    ylabel={Reward},
    ylabel style={yshift=-0.25cm},
    xmin=0,
    xmax=500,
    ymin=577,
    ymax=1092,
    font=\Large,
    xtick distance=100,
    grid=major,
    grid style={dashed, gray!30},
    legend columns=3,
    legend style={
        fill=white, fill opacity=0.8, draw opacity=1, text opacity=1,
        font=\small,
        at={(0.5,0.38)},
        anchor=north,
    },
]

% Simple Street Canyon — Raw rewards
\addplot[red, opacity=0.15, line width=0.5pt, forget plot] coordinates {
    (1,459.7988)
    (2,474.8848)
    (3,471.4980)
    (4,521.6328)
    (5,574.7441)
    (6,566.5469)
    (7,584.6328)
    (8,599.6973)
    (9,575.8945)
    (10,624.7480)
    (11,583.4121)
    (12,663.6113)
    (13,678.3906)
    (14,698.0547)
    (15,725.5352)
    (16,610.6641)
    (17,701.0488)
    (18,617.9512)
    (19,784.2266)
    (20,782.1172)
    (21,812.3496)
    (22,617.5879)
    (23,653.5156)
    (24,723.0898)
    (25,780.2324)
    (26,780.4453)
    (27,778.2852)
    (28,756.0957)
    (29,725.7031)
    (30,681.3340)
    (31,763.7988)
    (32,675.8457)
    (33,769.5938)
    (34,901.6680)
    (35,786.1562)
    (36,628.6895)
    (37,842.2012)
    (38,844.3398)
    (39,847.8184)
    (40,741.9238)
    (41,784.4297)
    (42,793.2070)
    (43,682.4805)
    (44,768.5664)
    (45,701.0840)
    (46,642.9219)
    (47,825.4258)
    (48,879.1074)
    (49,845.5664)
    (50,877.3672)
    (51,825.2676)
    (52,936.5039)
    (53,817.2402)
    (54,732.0156)
    (55,742.6875)
    (56,714.8301)
    (57,930.9629)
    (58,906.7461)
    (59,775.2051)
    (60,912.6348)
    (61,836.9727)
    (62,708.2715)
    (63,774.4727)
    (64,899.0586)
    (65,881.3750)
    (66,777.3223)
    (67,869.3008)
    (68,798.5684)
    (69,938.9141)
    (70,725.8594)
    (71,731.6387)
    (72,895.7148)
    (73,758.5430)
    (74,691.8848)
    (75,860.7617)
    (76,874.9766)
    (77,781.6172)
    (78,904.6934)
    (79,824.7578)
    (80,934.8398)
    (81,720.9180)
    (82,873.3633)
    (83,831.2910)
    (84,960.2422)
    (85,769.9082)
    (86,804.9434)
    (87,812.6934)
    (88,724.3555)
    (89,823.3242)
    (90,751.1133)
    (91,887.5918)
    (92,698.4902)
    (93,671.4512)
    (94,866.5195)
    (95,820.8066)
    (96,876.1660)
    (97,836.8574)
    (98,869.6973)
    (99,935.3711)
    (100,816.0430)
    (101,808.1914)
    (102,767.9102)
    (103,803.1523)
    (104,817.8848)
    (105,848.2676)
    (106,928.0625)
    (107,850.1016)
    (108,805.1855)
    (109,754.8555)
    (110,749.9082)
    (111,745.6895)
    (112,841.8555)
    (113,890.8066)
    (114,909.4746)
    (115,976.4570)
    (116,857.7402)
    (117,769.8359)
    (118,953.9160)
    (119,941.1641)
    (120,910.9199)
    (121,899.6895)
    (122,756.3652)
    (123,830.0547)
    (124,875.7324)
    (125,849.9062)
    (126,700.9395)
    (127,727.5645)
    (128,872.5605)
    (129,709.1230)
    (130,754.3242)
    (131,757.5371)
    (132,888.0098)
    (133,882.1699)
    (134,856.8320)
    (135,803.4609)
    (136,932.7305)
    (137,885.8848)
    (138,748.1953)
    (139,739.3828)
    (140,776.3516)
    (141,769.6172)
    (142,690.3750)
    (143,801.8691)
    (144,867.7109)
    (145,859.2012)
    (146,819.8691)
    (147,895.7598)
    (148,711.5977)
    (149,750.8340)
    (150,859.4180)
    (151,969.2969)
    (152,945.9355)
    (153,832.0449)
    (154,888.8984)
    (155,841.4023)
    (156,815.5938)
    (157,773.3320)
    (158,770.0352)
    (159,960.1738)
    (160,866.6309)
    (161,824.6719)
    (162,720.8379)
    (163,823.2969)
    (164,756.5684)
    (165,830.6738)
    (166,856.8008)
    (167,849.5820)
    (168,740.9727)
    (169,884.8340)
    (170,836.7734)
    (171,764.6797)
    (172,814.8848)
    (173,839.6973)
    (174,917.5137)
    (175,771.9277)
    (176,873.6641)
    (177,937.3398)
    (178,868.3184)
    (179,925.2656)
    (180,772.6484)
    (181,830.1230)
    (182,840.3828)
    (183,761.3652)
    (184,873.7480)
    (185,931.7656)
    (186,905.9883)
    (187,767.1934)
    (188,839.0449)
    (189,864.3242)
    (190,961.0273)
    (191,948.4121)
    (192,867.7109)
    (193,867.6777)
    (194,979.1172)
    (195,857.9668)
    (196,881.0234)
    (197,964.6738)
    (198,899.2598)
    (199,973.6895)
    (200,777.0781)
    (201,816.5137)
    (202,890.3848)
    (203,931.0293)
    (204,769.2637)
    (205,706.6289)
    (206,810.4160)
    (207,821.7676)
    (208,943.5977)
    (209,870.0781)
    (210,858.1348)
    (211,770.3125)
    (212,741.3691)
    (213,884.5801)
    (214,845.7168)
    (215,926.9629)
    (216,893.7598)
    (217,898.4902)
    (218,988.0820)
    (219,845.1191)
    (220,977.2520)
    (221,765.1777)
    (222,727.9395)
    (223,756.3750)
    (224,872.6641)
    (225,936.2500)
    (226,905.5137)
    (227,876.7383)
    (228,951.0273)
    (229,880.7461)
    (230,830.6543)
    (231,953.8203)
    (232,887.2891)
    (233,958.0254)
    (234,888.7578)
    (235,824.9805)
    (236,770.9863)
    (237,896.4336)
    (238,921.1055)
    (239,897.3965)
    (240,893.6719)
    (241,716.9883)
    (242,764.4102)
    (243,987.5801)
    (244,873.3906)
    (245,932.0898)
    (246,882.9961)
    (247,932.4590)
    (248,728.3379)
    (249,707.4941)
    (250,734.2324)
    (251,825.6348)
    (252,884.9238)
    (253,864.2109)
    (254,874.5312)
    (255,830.5742)
    (256,1002.2676)
    (257,833.9258)
    (258,711.1621)
    (259,933.5625)
    (260,926.0742)
    (261,781.2461)
    (262,729.1367)
    (263,752.2695)
    (264,756.7598)
    (265,754.0723)
    (266,990.0273)
    (267,853.1738)
    (268,847.6426)
    (269,887.3516)
    (270,937.6504)
    (271,849.5312)
    (272,789.5000)
    (273,916.6035)
    (274,974.4590)
    (275,780.9160)
    (276,958.5195)
    (277,934.2871)
    (278,970.4121)
    (279,950.6699)
    (280,903.8203)
    (281,745.6738)
    (282,869.0859)
    (283,836.5176)
    (284,926.6777)
    (285,775.6992)
    (286,937.5996)
    (287,772.6719)
    (288,874.5898)
    (289,892.5527)
    (290,905.8809)
    (291,851.8926)
    (292,807.5586)
    (293,932.2344)
    (294,852.5664)
    (295,888.3672)
    (296,865.2773)
    (297,888.7129)
    (298,898.6738)
    (299,962.8359)
    (300,916.2148)
    (301,978.3184)
    (302,950.2617)
    (303,902.4355)
    (304,798.2070)
    (305,944.0566)
    (306,777.9102)
    (307,856.7480)
    (308,851.6133)
    (309,908.8340)
    (310,776.1484)
    (311,770.1016)
    (312,938.9297)
    (313,900.4922)
    (314,762.5645)
    (315,885.6777)
    (316,961.8516)
    (317,761.7031)
    (318,924.2246)
    (319,881.5332)
    (320,978.2422)
    (321,881.9980)
    (322,785.4980)
    (323,881.6465)
    (324,999.1309)
    (325,875.9375)
    (326,883.3203)
    (327,961.4121)
    (328,738.4863)
    (329,855.0566)
    (330,882.8730)
    (331,905.4844)
    (332,978.9629)
    (333,929.7676)
    (334,832.5020)
    (335,965.8398)
    (336,773.0254)
    (337,896.1445)
    (338,770.7480)
    (339,875.1836)
    (340,893.7637)
    (341,986.4062)
    (342,787.9219)
    (343,948.0391)
    (344,766.3828)
    (345,741.3516)
    (346,755.8301)
    (347,981.4043)
    (348,820.7871)
    (349,792.4160)
    (350,867.7051)
    (351,770.7852)
    (352,892.1992)
    (353,882.9668)
    (354,752.3477)
    (355,894.9941)
    (356,737.6406)
    (357,905.8965)
    (358,899.1152)
    (359,906.5195)
    (360,748.0762)
    (361,944.0879)
    (362,883.8359)
    (363,909.6523)
    (364,858.4824)
    (365,985.2246)
    (366,968.2188)
    (367,858.2676)
    (368,877.5996)
    (369,1014.7070)
    (370,855.7148)
    (371,973.1777)
    (372,913.3945)
    (373,883.9023)
    (374,893.6172)
    (375,864.9102)
    (376,859.8789)
    (377,875.2949)
    (378,822.5000)
    (379,848.6270)
    (380,939.8848)
    (381,871.8379)
    (382,875.8281)
    (383,923.2773)
    (384,873.3672)
    (385,805.8750)
    (386,915.8652)
    (387,936.2305)
    (388,913.9414)
    (389,791.9434)
    (390,997.2617)
    (391,751.9121)
    (392,761.8789)
    (393,868.6582)
    (394,924.6699)
    (395,908.0352)
    (396,968.3926)
    (397,922.8027)
    (398,760.6055)
    (399,803.2168)
    (400,734.7852)
    (401,986.0039)
    (402,766.9414)
    (403,871.5293)
    (404,933.9668)
    (405,963.7266)
    (406,905.8945)
    (407,788.4805)
    (408,960.4648)
    (409,762.1270)
    (410,962.2539)
    (411,891.9395)
    (412,911.7188)
    (413,786.8125)
    (414,964.9473)
    (415,933.3535)
    (416,898.5645)
    (417,936.0293)
    (418,870.9473)
    (419,901.7051)
    (420,804.3047)
    (421,919.7969)
    (422,894.3145)
    (423,857.0273)
    (424,922.0918)
    (425,895.4141)
    (426,834.3926)
    (427,900.8789)
    (428,730.8496)
    (429,935.3906)
    (430,807.7285)
    (431,892.0957)
    (432,746.6465)
    (433,928.6719)
    (434,1018.1055)
    (435,936.7969)
    (436,957.6094)
    (437,771.9004)
    (438,949.5410)
    (439,837.0762)
    (440,810.2480)
    (441,862.4258)
    (442,965.8652)
    (443,991.6523)
    (444,914.1836)
    (445,919.3105)
    (446,806.5176)
    (447,884.1855)
    (448,871.8613)
    (449,819.9980)
    (450,998.2559)
    (451,952.2422)
    (452,790.0957)
    (453,887.4824)
    (454,806.8809)
    (455,916.1680)
    (456,908.8379)
    (457,790.3887)
    (458,1005.1816)
    (459,729.1914)
    (460,908.4629)
    (461,991.5312)
    (462,776.0996)
    (463,805.6816)
    (464,963.0098)
    (465,793.4238)
    (466,930.1230)
    (467,789.9355)
    (468,865.5215)
    (469,955.7715)
    (470,886.5078)
    (471,754.3711)
    (472,919.2773)
    (473,889.4082)
    (474,871.0527)
    (475,905.8027)
    (476,866.1172)
    (477,936.6816)
    (478,820.7344)
    (479,916.2891)
    (480,835.4531)
    (481,932.4277)
    (482,800.5605)
    (483,911.1211)
    (484,842.3887)
    (485,794.7363)
    (486,863.3281)
    (487,916.9707)
    (488,930.9062)
    (489,867.6816)
    (490,765.2324)
    (491,898.0352)
    (492,936.8730)
    (493,817.2148)
    (494,901.3535)
    (495,756.7891)
    (496,813.3711)
    (497,855.9336)
    (498,778.9043)
    (499,945.7402)
    (500,901.5508)
};

% Simple Street Canyon — Moving average
\addplot[red, thick, mark=*, mark repeat=5, mark size=1.25pt] coordinates {
    (20,614.9545)
    (21,632.5820)
    (22,639.7172)
    (23,648.8181)
    (24,658.8909)
    (25,669.1653)
    (26,679.8603)
    (27,689.5429)
    (28,697.3628)
    (29,704.8532)
    (30,707.6825)
    (31,716.7019)
    (32,717.3136)
    (33,721.8737)
    (34,732.0544)
    (35,735.0854)
    (36,735.9867)
    (37,743.0443)
    (38,754.3638)
    (39,757.5434)
    (40,755.5337)
    (41,754.1377)
    (42,762.9187)
    (43,764.3669)
    (44,766.6407)
    (45,762.6833)
    (46,755.8071)
    (47,758.1642)
    (48,764.3147)
    (49,770.3079)
    (50,780.1096)
    (51,783.1830)
    (52,796.2159)
    (53,798.5982)
    (54,790.1156)
    (55,787.9422)
    (56,792.2492)
    (57,796.6873)
    (58,799.8076)
    (59,796.1770)
    (60,804.7125)
    (61,807.3396)
    (62,803.0929)
    (63,807.6925)
    (64,814.2171)
    (65,823.2316)
    (66,829.9517)
    (67,832.1454)
    (68,828.1185)
    (69,832.7858)
    (70,825.2104)
    (71,820.5290)
    (72,818.4896)
    (73,815.5547)
    (74,813.5481)
    (75,819.4519)
    (76,827.4592)
    (77,819.9919)
    (78,819.8893)
    (79,822.3669)
    (80,823.4771)
    (81,817.6744)
    (82,825.9290)
    (83,828.7699)
    (84,831.8291)
    (85,826.2558)
    (86,827.6368)
    (87,824.8064)
    (88,821.0958)
    (89,815.3163)
    (90,816.5790)
    (91,824.3767)
    (92,814.5154)
    (93,810.1608)
    (94,818.8926)
    (95,816.8948)
    (96,816.9543)
    (97,819.7163)
    (98,817.9665)
    (99,823.4972)
    (100,817.5573)
    (101,821.9210)
    (102,816.6483)
    (103,815.2414)
    (104,808.1235)
    (105,812.0415)
    (106,818.1975)
    (107,820.0679)
    (108,824.1094)
    (109,820.6859)
    (110,820.6257)
    (111,813.5306)
    (112,820.6988)
    (113,831.6666)
    (114,833.8144)
    (115,841.5969)
    (116,840.6756)
    (117,837.3245)
    (118,841.5354)
    (119,841.8251)
    (120,846.5689)
    (121,851.1438)
    (122,850.5666)
    (123,851.9117)
    (124,854.8041)
    (125,854.8860)
    (126,843.5299)
    (127,837.4030)
    (128,840.7718)
    (129,838.4852)
    (130,838.7060)
    (131,839.2983)
    (132,841.6061)
    (133,841.1742)
    (134,838.5421)
    (135,829.8923)
    (136,833.6418)
    (137,839.4442)
    (138,829.1582)
    (139,819.0691)
    (140,812.3407)
    (141,805.8371)
    (142,802.5376)
    (143,801.1283)
    (144,800.7272)
    (145,801.1920)
    (146,807.1385)
    (147,815.5482)
    (148,807.5001)
    (149,809.5856)
    (150,814.8403)
    (151,825.4283)
    (152,828.3246)
    (153,825.8184)
    (154,827.4217)
    (155,829.3188)
    (156,823.4619)
    (157,817.8343)
    (158,818.9263)
    (159,829.9658)
    (160,834.4798)
    (161,837.2325)
    (162,838.7557)
    (163,839.8271)
    (164,834.2699)
    (165,832.8436)
    (166,834.6901)
    (167,832.3813)
    (168,833.8500)
    (169,840.5500)
    (170,839.4178)
    (171,829.1869)
    (172,822.6344)
    (173,823.0170)
    (174,824.4478)
    (175,820.9740)
    (176,823.8775)
    (177,832.0779)
    (178,836.9921)
    (179,835.2467)
    (180,830.5476)
    (181,830.8201)
    (182,836.7974)
    (183,833.7008)
    (184,839.5598)
    (185,844.6144)
    (186,847.0737)
    (187,842.9543)
    (188,847.8579)
    (189,846.8324)
    (190,853.0451)
    (191,862.2317)
    (192,864.8730)
    (193,866.2721)
    (194,869.3522)
    (195,873.6542)
    (196,874.0222)
    (197,875.3889)
    (198,876.9359)
    (199,879.3571)
    (200,879.5786)
    (201,878.8981)
    (202,881.3982)
    (203,889.8814)
    (204,884.6572)
    (205,873.4004)
    (206,868.6218)
    (207,871.3505)
    (208,876.5781)
    (209,876.8658)
    (210,871.7212)
    (211,862.8162)
    (212,856.4991)
    (213,857.3442)
    (214,850.6742)
    (215,854.1240)
    (216,854.7608)
    (217,851.4517)
    (218,855.8928)
    (219,849.4643)
    (220,859.4729)
    (221,856.9062)
    (222,848.7839)
    (223,840.0512)
    (224,845.2212)
    (225,856.7022)
    (226,861.4571)
    (227,864.2057)
    (228,864.5771)
    (229,865.1105)
    (230,863.7365)
    (231,872.9119)
    (232,880.2079)
    (233,883.8802)
    (234,886.0322)
    (235,880.9331)
    (236,874.7944)
    (237,874.6916)
    (238,871.3428)
    (239,873.9566)
    (240,869.7776)
    (241,867.3682)
    (242,869.1917)
    (243,880.7520)
    (244,880.7883)
    (245,880.5803)
    (246,879.4544)
    (247,882.2404)
    (248,871.1060)
    (249,862.4434)
    (250,857.6223)
    (251,851.2130)
    (252,851.0947)
    (253,846.4040)
    (254,845.6927)
    (255,845.9724)
    (256,857.5364)
    (257,854.4110)
    (258,843.9139)
    (259,845.7222)
    (260,847.3423)
    (261,850.5552)
    (262,848.7915)
    (263,837.0260)
    (264,831.1944)
    (265,822.2936)
    (266,827.6451)
    (267,823.6809)
    (268,829.6461)
    (269,838.6390)
    (270,848.8099)
    (271,850.0047)
    (272,845.2335)
    (273,847.8531)
    (274,852.8495)
    (275,850.3666)
    (276,848.1792)
    (277,853.1973)
    (278,866.1598)
    (279,867.0151)
    (280,865.9024)
    (281,864.1238)
    (282,871.1213)
    (283,875.3337)
    (284,883.8296)
    (285,884.9109)
    (286,882.2896)
    (287,878.2645)
    (288,879.6118)
    (289,879.8719)
    (290,878.2834)
    (291,878.4015)
    (292,879.3044)
    (293,880.0859)
    (294,873.9913)
    (295,879.3639)
    (296,874.7018)
    (297,872.4230)
    (298,868.8361)
    (299,869.4444)
    (300,870.0642)
    (301,881.6964)
    (302,885.7552)
    (303,889.0511)
    (304,882.6275)
    (305,891.0454)
    (306,883.0609)
    (307,887.2647)
    (308,886.1159)
    (309,886.9300)
    (310,880.4434)
    (311,876.3538)
    (312,882.9224)
    (313,881.3353)
    (314,876.8352)
    (315,876.7007)
    (316,881.5294)
    (317,875.1789)
    (318,876.4564)
    (319,872.3913)
    (320,875.4927)
    (321,870.6767)
    (322,862.4385)
    (323,861.3990)
    (324,871.4452)
    (325,868.0393)
    (326,873.3098)
    (327,878.5430)
    (328,872.8866)
    (329,870.1978)
    (330,875.5340)
    (331,882.3031)
    (332,884.3048)
    (333,885.7686)
    (334,889.2654)
    (335,893.2735)
    (336,883.8322)
    (337,890.5543)
    (338,882.8805)
    (339,882.5630)
    (340,878.3391)
    (341,883.5595)
    (342,883.6807)
    (343,887.0003)
    (344,875.3629)
    (345,868.6336)
    (346,862.2591)
    (347,863.2587)
    (348,867.3737)
    (349,864.2417)
    (350,863.4833)
    (351,856.7483)
    (352,852.4102)
    (353,850.0701)
    (354,846.0624)
    (355,842.5201)
    (356,840.7509)
    (357,841.2385)
    (358,847.6568)
    (359,849.2236)
    (360,841.9393)
    (361,839.8233)
    (362,844.6190)
    (363,842.6997)
    (364,847.3047)
    (365,859.4983)
    (366,870.1178)
    (367,863.9609)
    (368,866.8016)
    (369,877.9161)
    (370,877.3166)
    (371,887.4362)
    (372,888.4960)
    (373,888.5428)
    (374,895.6063)
    (375,894.1021)
    (376,900.2140)
    (377,898.6839)
    (378,894.8531)
    (379,891.9585)
    (380,901.5489)
    (381,897.9364)
    (382,897.5360)
    (383,898.2173)
    (384,898.9615)
    (385,889.9940)
    (386,887.3764)
    (387,891.2745)
    (388,893.0916)
    (389,881.9534)
    (390,889.0308)
    (391,877.9675)
    (392,870.3917)
    (393,869.6295)
    (394,871.1821)
    (395,873.3384)
    (396,878.7641)
    (397,881.1395)
    (398,878.0447)
    (399,875.7742)
    (400,865.5192)
    (401,871.2275)
    (402,865.7832)
    (403,863.1958)
    (404,866.2258)
    (405,874.1184)
    (406,873.6198)
    (407,866.2323)
    (408,868.5585)
    (409,867.0677)
    (410,865.3173)
    (411,872.3187)
    (412,879.8106)
    (413,875.7184)
    (414,877.7322)
    (415,878.9981)
    (416,875.5067)
    (417,876.1681)
    (418,881.6852)
    (419,886.6096)
    (420,890.0855)
    (421,886.7752)
    (422,893.1438)
    (423,892.4188)
    (424,891.8250)
    (425,888.4094)
    (426,884.8343)
    (427,890.4542)
    (428,878.9734)
    (429,887.6366)
    (430,879.9104)
    (431,879.9182)
    (432,871.6646)
    (433,878.7575)
    (434,881.4154)
    (435,881.5876)
    (436,884.5398)
    (437,876.3334)
    (438,880.2631)
    (439,877.0316)
    (440,877.3288)
    (441,874.4603)
    (442,878.0378)
    (443,884.7690)
    (444,884.3736)
    (445,885.5685)
    (446,884.1747)
    (447,883.3400)
    (448,890.3906)
    (449,884.6210)
    (450,894.1474)
    (451,897.1547)
    (452,899.3271)
    (453,897.2677)
    (454,886.7064)
    (455,885.6750)
    (456,883.2364)
    (457,884.1608)
    (458,886.9429)
    (459,881.5486)
    (460,886.4594)
    (461,892.9146)
    (462,883.4264)
    (463,874.1278)
    (464,876.5691)
    (465,870.2748)
    (466,876.4551)
    (467,871.7426)
    (468,871.4256)
    (469,878.2143)
    (470,872.6269)
    (471,862.7333)
    (472,869.1924)
    (473,869.2887)
    (474,872.4973)
    (475,871.9790)
    (476,869.8430)
    (477,877.1576)
    (478,867.9353)
    (479,877.2901)
    (480,873.6396)
    (481,870.6845)
    (482,871.9075)
    (483,877.1795)
    (484,871.1484)
    (485,871.2141)
    (486,867.8743)
    (487,874.2261)
    (488,877.4953)
    (489,873.0908)
    (490,867.0271)
    (491,874.2103)
    (492,875.0900)
    (493,871.4804)
    (494,872.9954)
    (495,865.5447)
    (496,862.9074)
    (497,858.8700)
    (498,856.7785)
    (499,858.2511)
    (500,861.5560)
};
\addlegendentry{Simple Street Canyon}

% Étoile — Raw rewards
\addplot[green!60!black, opacity=0.15, line width=0.5pt, forget plot] coordinates {
    (1,512.0547)
    (2,461.0859)
    (3,554.6309)
    (4,546.3789)
    (5,611.0000)
    (6,656.3555)
    (7,759.7793)
    (8,731.3398)
    (9,760.9141)
    (10,794.0273)
    (11,797.1152)
    (12,750.0469)
    (13,796.6934)
    (14,825.5918)
    (15,845.1309)
    (16,938.9180)
    (17,883.9844)
    (18,973.4219)
    (19,927.4258)
    (20,980.9922)
    (21,953.2422)
    (22,963.4590)
    (23,996.8047)
    (24,1025.0098)
    (25,961.4473)
    (26,963.3027)
    (27,985.8809)
    (28,997.9199)
    (29,1019.8926)
    (30,1015.8789)
    (31,1035.8965)
    (32,1036.0254)
    (33,983.2559)
    (34,1014.2305)
    (35,985.5039)
    (36,1029.9863)
    (37,1064.7441)
    (38,1005.1816)
    (39,1080.3164)
    (40,978.7637)
    (41,1006.3652)
    (42,1016.7793)
    (43,1064.1836)
    (44,1102.4961)
    (45,1032.0332)
    (46,1085.2520)
    (47,1079.4961)
    (48,1045.5156)
    (49,1036.0078)
    (50,984.3984)
    (51,1103.9531)
    (52,1090.0469)
    (53,1118.9746)
    (54,1080.1562)
    (55,1070.0703)
    (56,1078.5215)
    (57,1085.3477)
    (58,982.1523)
    (59,1055.3730)
    (60,1055.3027)
    (61,1040.7383)
    (62,1062.2852)
    (63,1000.7363)
    (64,1093.7246)
    (65,1054.8535)
    (66,1072.6113)
    (67,1065.5840)
    (68,1094.5332)
    (69,1062.3750)
    (70,1076.7734)
    (71,1016.9121)
    (72,1077.0625)
    (73,1079.9629)
    (74,1071.2070)
    (75,963.9336)
    (76,1039.3984)
    (77,1037.9180)
    (78,1047.4512)
    (79,963.2598)
    (80,1092.3867)
    (81,1118.3281)
    (82,1037.7832)
    (83,1093.8340)
    (84,1047.7148)
    (85,1036.5215)
    (86,1043.1367)
    (87,1028.1035)
    (88,1059.7773)
    (89,1052.7969)
    (90,1082.1855)
    (91,1106.9219)
    (92,1044.8809)
    (93,1087.2773)
    (94,1029.7637)
    (95,983.6758)
    (96,1078.9277)
    (97,1025.6504)
    (98,1082.4961)
    (99,1071.2578)
    (100,1064.9844)
    (101,986.1992)
    (102,1078.9844)
    (103,1002.8340)
    (104,1077.4629)
    (105,1060.8047)
    (106,1095.0215)
    (107,1022.8691)
    (108,1094.0215)
    (109,1118.9805)
    (110,1087.5781)
    (111,1106.2559)
    (112,1059.8711)
    (113,1019.7500)
    (114,1019.9902)
    (115,1115.1562)
    (116,1044.5078)
    (117,1086.8848)
    (118,1059.5059)
    (119,1078.5508)
    (120,1075.1348)
    (121,1081.0293)
    (122,1084.5742)
    (123,995.3457)
    (124,1026.8281)
    (125,1026.7285)
    (126,1078.5430)
    (127,1067.6250)
    (128,1076.5410)
    (129,1059.3340)
    (130,1063.0371)
    (131,1040.3809)
    (132,1095.1152)
    (133,1068.1484)
    (134,1031.4395)
    (135,1114.8848)
    (136,1070.4121)
    (137,1137.3281)
    (138,1070.4629)
    (139,1089.5547)
    (140,1031.9180)
    (141,1088.9043)
    (142,1082.0840)
    (143,1070.0547)
    (144,1060.3359)
    (145,1087.5000)
    (146,1109.9375)
    (147,1074.0762)
    (148,1039.6465)
    (149,1052.7207)
    (150,1002.7559)
    (151,1044.9629)
    (152,1099.7617)
    (153,1070.1797)
    (154,1096.4883)
    (155,987.4746)
    (156,965.9883)
    (157,1067.0488)
    (158,1059.6680)
    (159,1082.2754)
    (160,1051.2383)
    (161,951.5684)
    (162,1072.7441)
    (163,1078.7012)
    (164,1057.3320)
    (165,949.8848)
    (166,1021.3711)
    (167,1090.8164)
    (168,1078.4277)
    (169,968.9570)
    (170,1018.9648)
    (171,1040.1719)
    (172,1063.0254)
    (173,978.6055)
    (174,965.7930)
    (175,1085.5586)
    (176,1010.6582)
    (177,1073.0840)
    (178,973.9531)
    (179,1066.0586)
    (180,1090.3613)
    (181,1054.5195)
    (182,1043.6797)
    (183,1050.7812)
    (184,1047.6758)
    (185,1077.5254)
    (186,1013.2637)
    (187,1046.0293)
    (188,1014.1992)
    (189,1021.4121)
    (190,1052.8223)
    (191,1083.1055)
    (192,1030.4883)
    (193,1003.3809)
    (194,1039.3906)
    (195,950.0000)
    (196,998.2891)
    (197,1011.1816)
    (198,1120.2598)
    (199,1098.8438)
    (200,1045.2246)
    (201,1049.1465)
    (202,981.4355)
    (203,941.8867)
    (204,1036.4082)
    (205,1048.6055)
    (206,1014.5840)
    (207,1029.8223)
    (208,1051.4805)
    (209,1094.8418)
    (210,1107.5605)
    (211,1110.5352)
    (212,1095.4668)
    (213,1092.0293)
    (214,962.9961)
    (215,1001.7832)
    (216,1059.9473)
    (217,1029.0254)
    (218,1030.2188)
    (219,983.5098)
    (220,1052.9961)
    (221,1036.6152)
    (222,1048.8867)
    (223,1019.0859)
    (224,1067.0566)
    (225,1011.7598)
    (226,1104.5391)
    (227,1088.5352)
    (228,1061.4609)
    (229,984.4160)
    (230,993.9180)
    (231,1079.7910)
    (232,995.9629)
    (233,1039.2324)
    (234,1059.8730)
    (235,989.8145)
    (236,1077.4863)
    (237,1096.3652)
    (238,1031.9668)
    (239,1020.9043)
    (240,1089.7539)
    (241,1062.5078)
    (242,1081.8867)
    (243,1107.2578)
    (244,1021.8301)
    (245,1077.0254)
    (246,1086.6094)
    (247,1084.2559)
    (248,1095.3652)
    (249,1053.1543)
    (250,1073.5801)
    (251,1033.3516)
    (252,1079.6973)
    (253,980.5469)
    (254,1040.4863)
    (255,1009.5078)
    (256,1096.3320)
    (257,1000.0156)
    (258,1112.0566)
    (259,1003.9492)
    (260,1073.9902)
    (261,1095.9844)
    (262,1055.3633)
    (263,987.5156)
    (264,996.1777)
    (265,1121.6406)
    (266,1036.3125)
    (267,996.7852)
    (268,990.1875)
    (269,1029.9180)
    (270,1099.1133)
    (271,1091.9688)
    (272,1066.3672)
    (273,1037.5234)
    (274,1064.0039)
    (275,1062.1816)
    (276,987.7773)
    (277,1014.8770)
    (278,1062.6309)
    (279,1105.2812)
    (280,1038.2285)
    (281,1099.5156)
    (282,966.6660)
    (283,1075.8574)
    (284,1061.2188)
    (285,1082.5605)
    (286,1108.3438)
    (287,1086.1035)
    (288,1028.4160)
    (289,1052.2070)
    (290,1112.4297)
    (291,1075.4414)
    (292,1061.8184)
    (293,1041.4551)
    (294,1014.9473)
    (295,1019.3652)
    (296,1031.6660)
    (297,1093.7188)
    (298,1022.1289)
    (299,1119.7812)
    (300,1074.7812)
    (301,1069.1406)
    (302,1014.8223)
    (303,1055.0430)
    (304,1072.2891)
    (305,1102.5059)
    (306,1081.4629)
    (307,1035.9512)
    (308,1104.4766)
    (309,1028.9004)
    (310,1081.0410)
    (311,1023.4277)
    (312,927.4863)
    (313,1046.0957)
    (314,1078.6211)
    (315,1080.3555)
    (316,1127.5469)
    (317,1062.2383)
    (318,986.0391)
    (319,1081.1992)
    (320,1018.3418)
    (321,1026.9082)
    (322,1054.7637)
    (323,1011.3262)
    (324,1086.0410)
    (325,1112.8848)
    (326,1016.3789)
    (327,1092.8672)
    (328,1087.9141)
    (329,1002.8301)
    (330,1104.0332)
    (331,1073.8184)
    (332,1082.8965)
    (333,1080.5938)
    (334,1032.1133)
    (335,1094.7617)
    (336,1086.0059)
    (337,1103.3613)
    (338,1038.2617)
    (339,1099.4648)
    (340,1101.6719)
    (341,1110.4004)
    (342,1082.4492)
    (343,1076.1660)
    (344,1089.1387)
    (345,1089.5352)
    (346,1102.9180)
    (347,1107.3633)
    (348,1102.8359)
    (349,1053.4297)
    (350,1119.3379)
    (351,1125.4941)
    (352,974.7422)
    (353,990.9727)
    (354,1085.6621)
    (355,1016.6113)
    (356,1060.2793)
    (357,941.4492)
    (358,1116.4648)
    (359,1089.9336)
    (360,1086.2852)
    (361,1081.7266)
    (362,1020.0098)
    (363,1017.7188)
    (364,1082.8281)
    (365,1049.5957)
    (366,1061.8809)
    (367,1015.4980)
    (368,1047.1367)
    (369,1015.5918)
    (370,987.0859)
    (371,983.0840)
    (372,1072.5586)
    (373,1065.3105)
    (374,1000.9355)
    (375,1053.1914)
    (376,1065.1387)
    (377,1026.2383)
    (378,1085.6797)
    (379,1090.1660)
    (380,1121.6309)
    (381,1049.0527)
    (382,1067.6797)
    (383,1102.2402)
    (384,1006.3027)
    (385,1058.4805)
    (386,1098.5176)
    (387,1098.9453)
    (388,1034.6699)
    (389,1065.8867)
    (390,1002.1367)
    (391,1049.9473)
    (392,1077.3926)
    (393,1024.9824)
    (394,1073.5957)
    (395,1079.3574)
    (396,1075.5137)
    (397,1027.6484)
    (398,1076.1387)
    (399,1105.1621)
    (400,1082.4570)
    (401,1077.5098)
    (402,1101.6445)
    (403,1090.8672)
    (404,1048.3145)
    (405,1060.1895)
    (406,1109.5820)
    (407,1097.0977)
    (408,1079.0098)
    (409,1081.5781)
    (410,1080.1543)
    (411,1082.8926)
    (412,951.3770)
    (413,1053.2266)
    (414,1088.9219)
    (415,992.8066)
    (416,1017.4316)
    (417,1098.0215)
    (418,989.9453)
    (419,983.5879)
    (420,1059.4551)
    (421,1076.5820)
    (422,1073.4629)
    (423,1009.8398)
    (424,1112.1719)
    (425,1076.9785)
    (426,1085.4844)
    (427,1099.6113)
    (428,1088.0059)
    (429,1090.0859)
    (430,1103.5703)
    (431,975.9258)
    (432,1048.1562)
    (433,1083.4297)
    (434,1093.8047)
    (435,1116.8828)
    (436,1107.4883)
    (437,1076.5215)
    (438,996.5293)
    (439,1099.9277)
    (440,1073.6445)
    (441,984.9141)
    (442,1109.7266)
    (443,1110.3691)
    (444,967.4141)
    (445,1098.4180)
    (446,1088.7168)
    (447,1023.2285)
    (448,1106.8184)
    (449,1072.6211)
    (450,1106.6992)
    (451,1122.1367)
    (452,1096.9531)
    (453,1056.6953)
    (454,1060.0723)
    (455,992.5352)
    (456,1094.2500)
    (457,1098.2812)
    (458,1064.0684)
    (459,1106.7734)
    (460,1091.3418)
    (461,1080.8613)
    (462,1053.4512)
    (463,1080.8984)
    (464,1002.5059)
    (465,1097.4434)
    (466,1081.7227)
    (467,1074.5547)
    (468,1000.3848)
    (469,1092.2031)
    (470,1113.3535)
    (471,1085.3652)
    (472,1103.2812)
    (473,1030.3105)
    (474,1116.7148)
    (475,1089.4316)
    (476,1029.0840)
    (477,1110.0234)
    (478,1099.6621)
    (479,1020.0039)
    (480,1118.2363)
    (481,1113.2441)
    (482,1097.2324)
    (483,1099.7773)
    (484,1094.2500)
    (485,1113.6270)
    (486,1012.3730)
    (487,989.5625)
    (488,1089.4668)
    (489,942.8691)
    (490,1073.1152)
    (491,1102.4160)
    (492,1101.6445)
    (493,1108.2676)
    (494,1072.4863)
    (495,1089.7188)
    (496,1059.8203)
    (497,1108.0137)
    (498,1087.1504)
    (499,1035.5957)
    (500,1005.5684)
};

% Étoile — Moving average
\addplot[green!60!black, thick, mark=square*, mark repeat=5, mark size=1.25pt] coordinates {
    (20,755.3443)
    (21,777.4037)
    (22,802.5224)
    (23,824.6311)
    (24,848.5626)
    (25,866.0850)
    (26,881.4323)
    (27,892.7374)
    (28,906.0664)
    (29,919.0153)
    (30,930.1079)
    (31,942.0470)
    (32,956.3459)
    (33,965.6740)
    (34,975.1060)
    (35,982.1246)
    (36,986.6780)
    (37,995.7160)
    (38,997.3040)
    (39,1004.9485)
    (40,1004.8371)
    (41,1007.4933)
    (42,1010.1593)
    (43,1013.5282)
    (44,1017.4025)
    (45,1020.9318)
    (46,1027.0293)
    (47,1031.7101)
    (48,1034.0898)
    (49,1034.8956)
    (50,1033.3216)
    (51,1036.7244)
    (52,1039.4255)
    (53,1046.2114)
    (54,1049.5077)
    (55,1053.7360)
    (56,1056.1628)
    (57,1057.1930)
    (58,1056.0415)
    (59,1054.7943)
    (60,1058.6213)
    (61,1060.3399)
    (62,1062.6152)
    (63,1059.4429)
    (64,1059.0043)
    (65,1060.1453)
    (66,1059.5133)
    (67,1058.8177)
    (68,1061.2686)
    (69,1062.5869)
    (70,1067.2057)
    (71,1062.8536)
    (72,1062.2044)
    (73,1060.2538)
    (74,1059.8063)
    (75,1054.4995)
    (76,1052.5434)
    (77,1050.1719)
    (78,1053.4368)
    (79,1048.8312)
    (80,1050.6854)
    (81,1054.5648)
    (82,1053.3397)
    (83,1057.9946)
    (84,1055.6941)
    (85,1054.7775)
    (86,1053.3038)
    (87,1051.4298)
    (88,1049.6920)
    (89,1049.2131)
    (90,1049.4837)
    (91,1053.9842)
    (92,1052.3751)
    (93,1052.7408)
    (94,1050.6687)
    (95,1051.6558)
    (96,1053.6322)
    (97,1053.0188)
    (98,1054.7711)
    (99,1060.1710)
    (100,1058.8009)
    (101,1052.1944)
    (102,1054.2545)
    (103,1049.7045)
    (104,1051.1919)
    (105,1052.4061)
    (106,1055.0003)
    (107,1054.7386)
    (108,1056.4508)
    (109,1059.7600)
    (110,1060.0296)
    (111,1059.9963)
    (112,1060.7458)
    (113,1057.3694)
    (114,1056.8808)
    (115,1063.4548)
    (116,1061.7338)
    (117,1064.7955)
    (118,1063.6460)
    (119,1064.0106)
    (120,1064.5182)
    (121,1069.2597)
    (122,1069.5392)
    (123,1069.1647)
    (124,1066.6330)
    (125,1064.9292)
    (126,1064.1053)
    (127,1066.3431)
    (128,1065.4690)
    (129,1062.4867)
    (130,1061.2597)
    (131,1057.9659)
    (132,1059.7281)
    (133,1062.1480)
    (134,1062.7205)
    (135,1062.7069)
    (136,1064.0021)
    (137,1066.5243)
    (138,1067.0722)
    (139,1067.6224)
    (140,1065.4615)
    (141,1065.8553)
    (142,1065.7308)
    (143,1069.4662)
    (144,1071.1416)
    (145,1074.1802)
    (146,1075.7499)
    (147,1076.0725)
    (148,1074.2277)
    (149,1073.8971)
    (150,1070.8830)
    (151,1071.1121)
    (152,1071.3444)
    (153,1071.4460)
    (154,1074.6984)
    (155,1068.3279)
    (156,1063.1067)
    (157,1059.5928)
    (158,1059.0530)
    (159,1058.6891)
    (160,1059.6551)
    (161,1052.7883)
    (162,1052.3213)
    (163,1052.7536)
    (164,1052.6034)
    (165,1045.7227)
    (166,1041.2943)
    (167,1042.1313)
    (168,1044.0704)
    (169,1039.8822)
    (170,1040.6927)
    (171,1040.4531)
    (172,1038.6163)
    (173,1034.0376)
    (174,1027.5028)
    (175,1032.4070)
    (176,1034.6405)
    (177,1034.9423)
    (178,1030.6565)
    (179,1029.8457)
    (180,1031.8019)
    (181,1036.9494)
    (182,1035.4962)
    (183,1034.1002)
    (184,1033.6174)
    (185,1039.9994)
    (186,1039.5940)
    (187,1037.3547)
    (188,1034.1433)
    (189,1036.7660)
    (190,1038.4589)
    (191,1040.6056)
    (192,1038.9787)
    (193,1040.2175)
    (194,1043.8974)
    (195,1037.1194)
    (196,1036.5010)
    (197,1033.4059)
    (198,1040.7212)
    (199,1042.3604)
    (200,1040.1036)
    (201,1039.8350)
    (202,1036.7228)
    (203,1031.2780)
    (204,1030.7146)
    (205,1029.2687)
    (206,1029.3347)
    (207,1028.5243)
    (208,1030.3884)
    (209,1034.0599)
    (210,1036.7968)
    (211,1038.1683)
    (212,1041.4172)
    (213,1045.8496)
    (214,1042.0299)
    (215,1044.6190)
    (216,1047.7020)
    (217,1048.5941)
    (218,1044.0921)
    (219,1038.3254)
    (220,1038.7140)
    (221,1038.0874)
    (222,1041.4600)
    (223,1045.3199)
    (224,1046.8523)
    (225,1045.0101)
    (226,1049.5078)
    (227,1052.4435)
    (228,1052.9425)
    (229,1047.4212)
    (230,1041.7391)
    (231,1040.2019)
    (232,1035.2267)
    (233,1032.5868)
    (234,1037.4307)
    (235,1036.8322)
    (236,1037.7092)
    (237,1041.0762)
    (238,1041.1636)
    (239,1043.0333)
    (240,1044.8712)
    (241,1046.1658)
    (242,1047.8158)
    (243,1052.2244)
    (244,1049.9631)
    (245,1053.2264)
    (246,1052.3299)
    (247,1052.1159)
    (248,1053.8111)
    (249,1057.2480)
    (250,1061.2312)
    (251,1058.9092)
    (252,1063.0959)
    (253,1060.1616)
    (254,1059.1923)
    (255,1060.1770)
    (256,1061.1192)
    (257,1056.3018)
    (258,1060.3063)
    (259,1059.4585)
    (260,1058.6703)
    (261,1060.3441)
    (262,1059.0180)
    (263,1053.0309)
    (264,1051.7482)
    (265,1053.9790)
    (266,1051.4642)
    (267,1047.0906)
    (268,1041.8317)
    (269,1040.6699)
    (270,1041.9466)
    (271,1044.8774)
    (272,1044.2109)
    (273,1047.0598)
    (274,1048.2356)
    (275,1050.8693)
    (276,1045.4416)
    (277,1046.1847)
    (278,1043.7134)
    (279,1048.7800)
    (280,1046.9919)
    (281,1047.1685)
    (282,1042.7336)
    (283,1047.1507)
    (284,1050.4027)
    (285,1048.4487)
    (286,1052.0503)
    (287,1056.5162)
    (288,1058.4276)
    (289,1059.5421)
    (290,1060.2079)
    (291,1059.3815)
    (292,1059.1541)
    (293,1059.3507)
    (294,1056.8979)
    (295,1054.7570)
    (296,1056.9515)
    (297,1060.8936)
    (298,1058.8685)
    (299,1059.5935)
    (300,1061.4211)
    (301,1059.9023)
    (302,1062.3102)
    (303,1061.2694)
    (304,1061.8229)
    (305,1062.8202)
    (306,1061.4762)
    (307,1058.9686)
    (308,1062.7716)
    (309,1061.6062)
    (310,1060.0368)
    (311,1057.4361)
    (312,1050.7195)
    (313,1050.9516)
    (314,1054.1353)
    (315,1057.1848)
    (316,1061.9788)
    (317,1060.4048)
    (318,1058.6003)
    (319,1056.6712)
    (320,1053.8492)
    (321,1051.7376)
    (322,1053.7347)
    (323,1051.5488)
    (324,1052.2364)
    (325,1052.7554)
    (326,1049.5012)
    (327,1052.3470)
    (328,1051.5188)
    (329,1050.2153)
    (330,1051.3649)
    (331,1053.8845)
    (332,1061.6550)
    (333,1063.3799)
    (334,1061.0545)
    (335,1061.7748)
    (336,1059.6978)
    (337,1061.7539)
    (338,1064.3650)
    (339,1065.2783)
    (340,1069.4448)
    (341,1073.6194)
    (342,1075.0037)
    (343,1078.2457)
    (344,1078.4006)
    (345,1077.2331)
    (346,1081.5601)
    (347,1082.2849)
    (348,1083.0310)
    (349,1085.5609)
    (350,1086.3262)
    (351,1088.9100)
    (352,1083.5022)
    (353,1079.0212)
    (354,1081.6986)
    (355,1077.7911)
    (356,1076.5048)
    (357,1068.4092)
    (358,1072.3193)
    (359,1071.8428)
    (360,1071.0734)
    (361,1069.6397)
    (362,1066.5178)
    (363,1063.5954)
    (364,1063.2799)
    (365,1061.2829)
    (366,1059.2311)
    (367,1054.6378)
    (368,1051.8528)
    (369,1049.9609)
    (370,1043.3483)
    (371,1036.2278)
    (372,1041.1187)
    (373,1044.8355)
    (374,1040.5992)
    (375,1042.4282)
    (376,1042.6712)
    (377,1046.9106)
    (378,1045.3714)
    (379,1045.3830)
    (380,1047.1503)
    (381,1045.5166)
    (382,1047.9001)
    (383,1052.1262)
    (384,1048.2999)
    (385,1048.7441)
    (386,1050.5760)
    (387,1054.7483)
    (388,1054.1250)
    (389,1056.6397)
    (390,1057.3923)
    (391,1060.7354)
    (392,1060.9771)
    (393,1058.9607)
    (394,1062.5938)
    (395,1063.9021)
    (396,1064.4208)
    (397,1064.4913)
    (398,1064.0143)
    (399,1064.7641)
    (400,1062.8054)
    (401,1064.2282)
    (402,1065.9265)
    (403,1065.3578)
    (404,1067.4584)
    (405,1067.5438)
    (406,1068.0971)
    (407,1068.0047)
    (408,1070.2217)
    (409,1071.0063)
    (410,1074.9071)
    (411,1076.5544)
    (412,1070.2536)
    (413,1071.6658)
    (414,1072.4321)
    (415,1068.1046)
    (416,1065.2005)
    (417,1068.7191)
    (418,1064.4095)
    (419,1058.3308)
    (420,1057.1807)
    (421,1057.1343)
    (422,1055.7252)
    (423,1051.6738)
    (424,1054.8667)
    (425,1055.7062)
    (426,1054.5013)
    (427,1054.6270)
    (428,1055.0768)
    (429,1055.5021)
    (430,1056.6729)
    (431,1051.3246)
    (432,1056.1636)
    (433,1057.6737)
    (434,1057.9179)
    (435,1064.1217)
    (436,1068.6245)
    (437,1067.5495)
    (438,1067.8787)
    (439,1073.6957)
    (440,1074.4052)
    (441,1069.8218)
    (442,1071.6350)
    (443,1076.6614)
    (444,1069.4235)
    (445,1070.4955)
    (446,1070.6571)
    (447,1066.8380)
    (448,1067.7786)
    (449,1066.9054)
    (450,1067.0618)
    (451,1074.3724)
    (452,1076.8122)
    (453,1075.4755)
    (454,1073.7889)
    (455,1067.5715)
    (456,1066.9096)
    (457,1067.9976)
    (458,1071.3745)
    (459,1071.7168)
    (460,1072.6017)
    (461,1077.3990)
    (462,1074.5853)
    (463,1073.1117)
    (464,1074.8663)
    (465,1074.8176)
    (466,1074.4679)
    (467,1077.0342)
    (468,1071.7125)
    (469,1072.6916)
    (470,1073.0243)
    (471,1071.1857)
    (472,1071.5021)
    (473,1070.1829)
    (474,1073.0150)
    (475,1077.8599)
    (476,1074.6016)
    (477,1075.1887)
    (478,1076.9684)
    (479,1072.6299)
    (480,1073.9746)
    (481,1075.5938)
    (482,1077.7828)
    (483,1078.7268)
    (484,1083.3140)
    (485,1084.1231)
    (486,1080.6557)
    (487,1076.4061)
    (488,1080.8602)
    (489,1073.3935)
    (490,1071.3815)
    (491,1072.2341)
    (492,1072.1522)
    (493,1076.0501)
    (494,1073.8387)
    (495,1073.8530)
    (496,1075.3898)
    (497,1075.2894)
    (498,1074.6638)
    (499,1075.4434)
    (500,1069.8100)
};
\addlegendentry{Étoile}

% Munich — Raw rewards
\addplot[blue, opacity=0.15, line width=0.5pt, forget plot] coordinates {
    (1,508.6797)
    (2,482.6016)
    (3,526.2676)
    (4,582.9980)
    (5,622.4043)
    (6,662.5391)
    (7,717.2051)
    (8,692.4180)
    (9,706.5723)
    (10,788.5996)
    (11,803.2227)
    (12,811.9102)
    (13,777.8398)
    (14,884.9160)
    (15,844.8320)
    (16,889.4766)
    (17,918.0762)
    (18,903.1875)
    (19,943.0332)
    (20,942.3945)
    (21,945.6562)
    (22,917.8379)
    (23,877.4746)
    (24,976.9121)
    (25,944.3574)
    (26,1005.5000)
    (27,997.1230)
    (28,1006.4238)
    (29,983.9492)
    (30,979.0996)
    (31,955.8730)
    (32,940.8496)
    (33,988.9316)
    (34,972.3906)
    (35,992.8691)
    (36,1021.0508)
    (37,974.8145)
    (38,990.9766)
    (39,983.5820)
    (40,990.3984)
    (41,954.4434)
    (42,994.4062)
    (43,978.0293)
    (44,1011.7832)
    (45,1008.4023)
    (46,1017.4355)
    (47,980.8184)
    (48,943.4180)
    (49,985.7812)
    (50,975.1738)
    (51,948.0156)
    (52,1047.7246)
    (53,971.7969)
    (54,992.8027)
    (55,948.8770)
    (56,987.0996)
    (57,1027.0547)
    (58,972.9375)
    (59,1021.9551)
    (60,977.1348)
    (61,994.7402)
    (62,1039.2617)
    (63,985.9453)
    (64,1001.3418)
    (65,1035.3398)
    (66,1006.9121)
    (67,1005.6465)
    (68,975.4219)
    (69,1026.4238)
    (70,925.7930)
    (71,985.5859)
    (72,1040.6289)
    (73,1019.2812)
    (74,976.2324)
    (75,955.5273)
    (76,979.6406)
    (77,1014.4551)
    (78,989.7559)
    (79,1004.8262)
    (80,1014.8359)
    (81,972.2051)
    (82,1008.1191)
    (83,1008.1426)
    (84,1023.9082)
    (85,983.9414)
    (86,1005.6816)
    (87,938.5820)
    (88,998.6465)
    (89,985.2148)
    (90,997.5625)
    (91,1043.5488)
    (92,974.6387)
    (93,998.6289)
    (94,975.5977)
    (95,988.8828)
    (96,984.6914)
    (97,1001.8262)
    (98,1040.8242)
    (99,1016.6680)
    (100,1005.3652)
    (101,976.0293)
    (102,949.3320)
    (103,983.3145)
    (104,949.8145)
    (105,997.8438)
    (106,1036.4785)
    (107,1009.4043)
    (108,992.4316)
    (109,1007.2070)
    (110,1045.1113)
    (111,1012.5508)
    (112,990.8809)
    (113,967.0957)
    (114,1015.2461)
    (115,1026.2676)
    (116,1023.5566)
    (117,1025.0527)
    (118,1062.5078)
    (119,988.7012)
    (120,1025.6934)
    (121,1018.5742)
    (122,966.3125)
    (123,987.8770)
    (124,1003.4668)
    (125,1025.7695)
    (126,994.3418)
    (127,984.6621)
    (128,1031.2656)
    (129,1014.3535)
    (130,991.3945)
    (131,1011.0039)
    (132,1021.1719)
    (133,1008.1230)
    (134,979.5664)
    (135,1036.6680)
    (136,999.9629)
    (137,1039.2715)
    (138,972.9883)
    (139,1000.2734)
    (140,983.6973)
    (141,968.4023)
    (142,1046.5527)
    (143,974.3359)
    (144,1015.0039)
    (145,999.5234)
    (146,1027.0156)
    (147,1016.7461)
    (148,957.5723)
    (149,1008.7500)
    (150,983.9980)
    (151,989.9492)
    (152,997.1504)
    (153,954.1875)
    (154,990.8047)
    (155,1020.8691)
    (156,952.0273)
    (157,975.8691)
    (158,1040.3691)
    (159,1046.2773)
    (160,1008.9180)
    (161,1010.5762)
    (162,1020.7383)
    (163,1010.5176)
    (164,982.1172)
    (165,980.5137)
    (166,970.5645)
    (167,993.5645)
    (168,974.9863)
    (169,956.3789)
    (170,981.5371)
    (171,1004.9766)
    (172,968.0703)
    (173,953.9219)
    (174,966.4766)
    (175,1049.2559)
    (176,988.3359)
    (177,987.4180)
    (178,1015.5664)
    (179,1034.0332)
    (180,1047.1953)
    (181,1000.7207)
    (182,998.9453)
    (183,994.6094)
    (184,944.4199)
    (185,1037.3145)
    (186,981.2988)
    (187,1013.1289)
    (188,1018.0742)
    (189,1019.0410)
    (190,1054.0332)
    (191,1037.6465)
    (192,992.4082)
    (193,1023.7109)
    (194,1024.1406)
    (195,979.1172)
    (196,1005.9375)
    (197,980.8438)
    (198,1016.7559)
    (199,1011.3945)
    (200,954.5000)
    (201,1013.8613)
    (202,988.7285)
    (203,1011.4473)
    (204,973.0605)
    (205,1024.0586)
    (206,960.8379)
    (207,1004.7969)
    (208,1009.4355)
    (209,997.0527)
    (210,995.9512)
    (211,1029.9258)
    (212,1036.3359)
    (213,967.0762)
    (214,962.5332)
    (215,1027.0605)
    (216,963.9062)
    (217,977.0039)
    (218,990.7363)
    (219,996.6250)
    (220,985.5781)
    (221,923.0957)
    (222,1027.2676)
    (223,1027.9531)
    (224,927.1738)
    (225,987.1230)
    (226,1049.2402)
    (227,991.6387)
    (228,1027.7188)
    (229,985.7070)
    (230,991.9727)
    (231,977.5000)
    (232,1004.8359)
    (233,982.7969)
    (234,1050.8184)
    (235,979.9863)
    (236,986.9922)
    (237,1014.3965)
    (238,949.2637)
    (239,999.7480)
    (240,1012.6426)
    (241,951.1855)
    (242,1043.7324)
    (243,1015.7148)
    (244,1025.2383)
    (245,1021.6660)
    (246,1022.6523)
    (247,1018.3027)
    (248,1040.7070)
    (249,1040.1699)
    (250,1038.5801)
    (251,956.1035)
    (252,998.5801)
    (253,981.5840)
    (254,1025.6328)
    (255,1049.6719)
    (256,1043.9414)
    (257,1019.6367)
    (258,1015.2090)
    (259,1008.8750)
    (260,1063.7949)
    (261,1041.0723)
    (262,993.7266)
    (263,959.9238)
    (264,1003.2500)
    (265,1004.3828)
    (266,1053.0078)
    (267,951.6855)
    (268,1007.7188)
    (269,973.6484)
    (270,993.4336)
    (271,1002.0391)
    (272,990.3574)
    (273,985.2539)
    (274,1010.9512)
    (275,1015.4805)
    (276,1001.8906)
    (277,1025.7539)
    (278,1000.9180)
    (279,1033.6875)
    (280,989.4414)
    (281,1034.5117)
    (282,984.6094)
    (283,1005.6973)
    (284,977.9590)
    (285,939.5020)
    (286,1046.4863)
    (287,952.2090)
    (288,1001.2930)
    (289,991.9316)
    (290,982.0625)
    (291,1020.3164)
    (292,1031.3027)
    (293,1037.4824)
    (294,1021.5117)
    (295,1008.2129)
    (296,992.8789)
    (297,1017.2051)
    (298,1010.6816)
    (299,1019.8164)
    (300,991.5195)
    (301,1067.8770)
    (302,1026.8828)
    (303,995.1895)
    (304,1015.5176)
    (305,984.8262)
    (306,966.7520)
    (307,971.3184)
    (308,964.8164)
    (309,989.9473)
    (310,990.8008)
    (311,983.1621)
    (312,1015.8301)
    (313,951.6309)
    (314,1017.7051)
    (315,1035.9023)
    (316,1024.1719)
    (317,1008.4355)
    (318,1023.5430)
    (319,1029.8496)
    (320,1034.7930)
    (321,997.4648)
    (322,1038.3359)
    (323,1013.3848)
    (324,1017.3066)
    (325,1011.1074)
    (326,987.0820)
    (327,970.9238)
    (328,1044.5586)
    (329,1035.8105)
    (330,1006.0137)
    (331,1020.9805)
    (332,997.5996)
    (333,1021.2891)
    (334,1020.4121)
    (335,1048.9082)
    (336,1012.5625)
    (337,1033.4531)
    (338,1026.0078)
    (339,1001.0996)
    (340,1014.9902)
    (341,1029.0059)
    (342,1007.3086)
    (343,1004.4023)
    (344,1020.5410)
    (345,1071.8965)
    (346,1062.9434)
    (347,1058.7246)
    (348,995.6738)
    (349,1012.4492)
    (350,1054.9141)
    (351,1049.4316)
    (352,1007.0957)
    (353,1037.5488)
    (354,1076.8672)
    (355,956.1641)
    (356,1027.1777)
    (357,1032.2812)
    (358,1028.0215)
    (359,1027.6973)
    (360,1007.3320)
    (361,1003.1445)
    (362,1018.6367)
    (363,952.1523)
    (364,1033.0371)
    (365,1055.9883)
    (366,1010.8457)
    (367,993.6855)
    (368,1012.3047)
    (369,1049.6758)
    (370,1016.7969)
    (371,1056.6504)
    (372,1041.7949)
    (373,1045.0410)
    (374,1000.5117)
    (375,989.4102)
    (376,981.6641)
    (377,1047.9375)
    (378,1017.6738)
    (379,1048.2246)
    (380,1067.7734)
    (381,1006.8477)
    (382,982.9102)
    (383,1043.1016)
    (384,987.7832)
    (385,984.5078)
    (386,1056.7910)
    (387,1045.2461)
    (388,1029.3867)
    (389,987.2910)
    (390,1018.1113)
    (391,996.5703)
    (392,1013.7363)
    (393,999.1816)
    (394,1045.4062)
    (395,1016.6348)
    (396,1046.4414)
    (397,1014.4863)
    (398,1072.7168)
    (399,1012.8574)
    (400,1043.5312)
    (401,1019.4629)
    (402,952.3125)
    (403,999.6250)
    (404,1018.2305)
    (405,1020.5215)
    (406,1010.8066)
    (407,1024.4492)
    (408,1034.0781)
    (409,1004.6113)
    (410,1042.9883)
    (411,997.2617)
    (412,1007.7656)
    (413,1045.2266)
    (414,1044.5977)
    (415,994.8535)
    (416,1007.4766)
    (417,1012.6152)
    (418,984.8535)
    (419,972.0195)
    (420,960.4160)
    (421,1024.7676)
    (422,1016.5664)
    (423,1005.3047)
    (424,1056.3633)
    (425,941.6504)
    (426,1002.6230)
    (427,978.2676)
    (428,1022.1875)
    (429,1011.9941)
    (430,1009.0586)
    (431,1024.0645)
    (432,1028.9434)
    (433,1042.8574)
    (434,1064.3027)
    (435,1018.0840)
    (436,1062.0762)
    (437,1002.1289)
    (438,1009.9414)
    (439,978.3809)
    (440,1036.6543)
    (441,1020.5156)
    (442,1050.8809)
    (443,1047.0215)
    (444,988.9453)
    (445,977.7227)
    (446,986.6270)
    (447,1023.8340)
    (448,1049.3965)
    (449,1006.4629)
    (450,1021.9648)
    (451,992.5078)
    (452,1023.5625)
    (453,1015.3711)
    (454,1036.0625)
    (455,1020.2148)
    (456,1036.3223)
    (457,993.4609)
    (458,1023.6133)
    (459,1034.2090)
    (460,1026.7578)
    (461,1038.6504)
    (462,988.5840)
    (463,1007.6426)
    (464,996.8398)
    (465,992.8730)
    (466,1002.3203)
    (467,999.4766)
    (468,1018.5723)
    (469,1037.8086)
    (470,1041.3750)
    (471,993.1191)
    (472,1022.0234)
    (473,1019.9883)
    (474,1030.2168)
    (475,1002.0918)
    (476,981.0000)
    (477,1043.2500)
    (478,1029.4043)
    (479,970.3613)
    (480,999.7891)
    (481,1027.9922)
    (482,1040.4590)
    (483,1023.5195)
    (484,1034.8711)
    (485,990.4688)
    (486,1000.8496)
    (487,998.5527)
    (488,1031.1875)
    (489,994.6445)
    (490,1029.2617)
    (491,1044.9102)
    (492,1042.7852)
    (493,1012.0605)
    (494,1016.5332)
    (495,994.6113)
    (496,1050.7383)
    (497,1043.3828)
    (498,1038.5273)
    (499,1008.5977)
    (500,986.8535)
};

% Munich — Moving average
\addplot[blue, thick, mark=diamond*, mark repeat=5, mark size=1.25pt] coordinates {
    (20,750.4587)
    (21,772.3075)
    (22,794.0693)
    (23,811.6297)
    (24,831.3254)
    (25,847.4230)
    (26,864.5711)
    (27,878.5670)
    (28,894.2673)
    (29,908.1361)
    (30,917.6611)
    (31,925.2937)
    (32,931.7406)
    (33,942.2952)
    (34,946.6689)
    (35,954.0708)
    (36,960.6495)
    (37,963.4864)
    (38,967.8759)
    (39,969.9033)
    (40,972.3035)
    (41,972.7429)
    (42,976.5713)
    (43,981.5990)
    (44,983.3426)
    (45,986.5448)
    (46,987.1416)
    (47,986.3264)
    (48,983.1761)
    (49,983.2677)
    (50,983.0714)
    (51,982.6785)
    (52,988.0223)
    (53,987.1655)
    (54,988.1861)
    (55,985.9865)
    (56,984.2890)
    (57,986.9010)
    (58,985.9990)
    (59,987.9177)
    (60,987.2545)
    (61,989.2693)
    (62,991.5121)
    (63,991.9079)
    (64,991.3858)
    (65,992.7327)
    (66,992.2065)
    (67,993.4479)
    (68,995.0481)
    (69,997.0803)
    (70,994.6112)
    (71,996.4897)
    (72,996.1350)
    (73,998.5092)
    (74,997.6807)
    (75,998.0132)
    (76,997.6402)
    (77,997.0103)
    (78,997.8512)
    (79,996.9947)
    (80,998.8798)
    (81,997.7530)
    (82,996.1959)
    (83,997.3058)
    (84,998.4341)
    (85,995.8642)
    (86,995.8026)
    (87,992.4494)
    (88,993.6106)
    (89,991.5502)
    (90,995.1387)
    (91,998.0368)
    (92,994.7373)
    (93,993.7047)
    (94,993.6729)
    (95,995.3407)
    (96,995.5933)
    (97,994.9618)
    (98,997.5152)
    (99,998.1073)
    (100,997.6338)
    (101,997.8250)
    (102,994.8856)
    (103,993.6442)
    (104,989.9396)
    (105,990.6347)
    (106,992.1745)
    (107,995.7156)
    (108,995.4049)
    (109,996.5045)
    (110,998.8819)
    (111,997.3320)
    (112,998.1441)
    (113,996.5675)
    (114,998.5499)
    (115,1000.4191)
    (116,1002.3624)
    (117,1003.5237)
    (118,1004.6079)
    (119,1003.2096)
    (120,1004.2260)
    (121,1006.3532)
    (122,1007.2022)
    (123,1007.4304)
    (124,1010.1130)
    (125,1011.5093)
    (126,1009.4024)
    (127,1008.1653)
    (128,1010.1070)
    (129,1010.4644)
    (130,1007.7785)
    (131,1007.7012)
    (132,1009.2157)
    (133,1011.2671)
    (134,1009.4831)
    (135,1010.0031)
    (136,1008.8234)
    (137,1009.5344)
    (138,1005.0584)
    (139,1005.6370)
    (140,1003.5372)
    (141,1001.0286)
    (142,1005.0406)
    (143,1004.3636)
    (144,1004.9404)
    (145,1003.6281)
    (146,1005.2618)
    (147,1006.8660)
    (148,1003.1813)
    (149,1002.9012)
    (150,1002.5313)
    (151,1001.4786)
    (152,1000.2775)
    (153,997.5808)
    (154,998.1427)
    (155,997.3527)
    (156,994.9560)
    (157,991.7858)
    (158,995.1549)
    (159,997.4551)
    (160,998.7161)
    (161,1000.8248)
    (162,999.5341)
    (163,1001.3432)
    (164,999.6988)
    (165,998.7483)
    (166,995.9258)
    (167,994.7667)
    (168,995.6374)
    (169,993.0188)
    (170,992.8958)
    (171,993.6472)
    (172,992.1932)
    (173,992.1799)
    (174,990.9635)
    (175,992.3828)
    (176,994.1982)
    (177,994.7757)
    (178,993.5355)
    (179,992.9233)
    (180,994.8372)
    (181,994.3444)
    (182,993.2548)
    (183,992.4594)
    (184,990.5745)
    (185,993.4146)
    (186,993.9513)
    (187,994.9295)
    (188,997.0839)
    (189,1000.2170)
    (190,1003.8418)
    (191,1005.4753)
    (192,1006.6922)
    (193,1010.1816)
    (194,1013.0648)
    (195,1009.5579)
    (196,1010.4380)
    (197,1010.1093)
    (198,1010.1688)
    (199,1009.0368)
    (200,1004.4021)
    (201,1005.0591)
    (202,1004.5482)
    (203,1005.3901)
    (204,1006.8222)
    (205,1006.1594)
    (206,1005.1363)
    (207,1004.7197)
    (208,1004.2878)
    (209,1003.1884)
    (210,1000.2843)
    (211,999.8982)
    (212,1002.0946)
    (213,999.2629)
    (214,996.1825)
    (215,998.5797)
    (216,996.4781)
    (217,996.2861)
    (218,994.9852)
    (219,994.2467)
    (220,995.8006)
    (221,991.2623)
    (222,993.1893)
    (223,994.0146)
    (224,991.7202)
    (225,989.8734)
    (226,994.2936)
    (227,993.6356)
    (228,994.5498)
    (229,993.9825)
    (230,993.7836)
    (231,991.1623)
    (232,989.5873)
    (233,990.3733)
    (234,994.7876)
    (235,992.4339)
    (236,993.5882)
    (237,995.4578)
    (238,993.3842)
    (239,993.5403)
    (240,994.8936)
    (241,996.2980)
    (242,997.1213)
    (243,996.5094)
    (244,1001.4126)
    (245,1003.1397)
    (246,1001.8104)
    (247,1003.1436)
    (248,1003.7930)
    (249,1006.5161)
    (250,1008.8465)
    (251,1007.7767)
    (252,1007.4639)
    (253,1007.4032)
    (254,1006.1439)
    (255,1009.6282)
    (256,1012.4757)
    (257,1012.7377)
    (258,1016.0350)
    (259,1016.4913)
    (260,1019.0489)
    (261,1023.5433)
    (262,1021.0430)
    (263,1018.2534)
    (264,1017.1540)
    (265,1016.2898)
    (266,1017.8076)
    (267,1014.4768)
    (268,1012.8273)
    (269,1009.5013)
    (270,1007.2439)
    (271,1009.5407)
    (272,1009.1296)
    (273,1009.3131)
    (274,1008.5790)
    (275,1006.8694)
    (276,1004.7669)
    (277,1005.0728)
    (278,1004.3582)
    (279,1005.5988)
    (280,1001.8812)
    (281,1001.5531)
    (282,1001.0973)
    (283,1003.3859)
    (284,1002.1214)
    (285,998.8773)
    (286,998.5513)
    (287,998.5774)
    (288,998.2562)
    (289,999.1703)
    (290,998.6018)
    (291,999.5156)
    (292,1001.5629)
    (293,1004.1743)
    (294,1004.7023)
    (295,1004.3390)
    (296,1003.8884)
    (297,1003.4609)
    (298,1003.9491)
    (299,1003.2556)
    (300,1003.3595)
    (301,1005.0277)
    (302,1007.1414)
    (303,1006.6160)
    (304,1008.4939)
    (305,1010.7602)
    (306,1006.7734)
    (307,1007.7289)
    (308,1005.9051)
    (309,1005.8059)
    (310,1006.2428)
    (311,1004.3851)
    (312,1003.6114)
    (313,999.3188)
    (314,999.1285)
    (315,1000.5130)
    (316,1002.0776)
    (317,1001.6392)
    (318,1002.2822)
    (319,1002.7839)
    (320,1004.9476)
    (321,1001.4270)
    (322,1001.9996)
    (323,1002.9094)
    (324,1002.9988)
    (325,1004.3129)
    (326,1005.3294)
    (327,1005.3097)
    (328,1009.2968)
    (329,1011.5899)
    (330,1012.3506)
    (331,1014.2415)
    (332,1013.3300)
    (333,1016.8129)
    (334,1016.9482)
    (335,1017.5985)
    (336,1017.0181)
    (337,1018.2689)
    (338,1018.3922)
    (339,1016.9547)
    (340,1015.9646)
    (341,1017.5416)
    (342,1015.9902)
    (343,1015.5411)
    (344,1015.7028)
    (345,1018.7423)
    (346,1022.5354)
    (347,1026.9254)
    (348,1024.4812)
    (349,1023.3131)
    (350,1025.7581)
    (351,1027.1807)
    (352,1027.6555)
    (353,1028.4685)
    (354,1031.2912)
    (355,1026.6540)
    (356,1027.3848)
    (357,1027.3262)
    (358,1027.4269)
    (359,1028.7567)
    (360,1028.3738)
    (361,1027.0808)
    (362,1027.6472)
    (363,1025.0347)
    (364,1025.6595)
    (365,1024.8641)
    (366,1022.2592)
    (367,1019.0072)
    (368,1019.8388)
    (369,1021.7001)
    (370,1019.7942)
    (371,1020.1552)
    (372,1021.8901)
    (373,1022.2647)
    (374,1018.4470)
    (375,1020.1093)
    (376,1017.8336)
    (377,1018.6164)
    (378,1018.0990)
    (379,1019.1254)
    (380,1022.1475)
    (381,1022.3326)
    (382,1020.5463)
    (383,1025.0938)
    (384,1022.8311)
    (385,1019.2570)
    (386,1021.5543)
    (387,1024.1323)
    (388,1024.9864)
    (389,1021.8672)
    (390,1021.9329)
    (391,1018.9289)
    (392,1017.5260)
    (393,1015.2330)
    (394,1017.4777)
    (395,1018.8390)
    (396,1022.0778)
    (397,1020.4053)
    (398,1023.1574)
    (399,1021.3891)
    (400,1020.1770)
    (401,1020.8077)
    (402,1019.2778)
    (403,1017.1040)
    (404,1018.6264)
    (405,1020.4271)
    (406,1018.1278)
    (407,1017.0880)
    (408,1017.3226)
    (409,1018.1886)
    (410,1019.4324)
    (411,1019.4670)
    (412,1019.1685)
    (413,1021.4707)
    (414,1021.4303)
    (415,1020.3412)
    (416,1018.3930)
    (417,1018.2994)
    (418,1013.9063)
    (419,1011.8644)
    (420,1007.7086)
    (421,1007.9738)
    (422,1011.1865)
    (423,1011.4705)
    (424,1013.3771)
    (425,1009.4336)
    (426,1009.0244)
    (427,1006.7153)
    (428,1006.1208)
    (429,1006.4899)
    (430,1004.7935)
    (431,1006.1336)
    (432,1007.1925)
    (433,1007.0740)
    (434,1008.0593)
    (435,1009.2208)
    (436,1011.9508)
    (437,1011.4265)
    (438,1012.6809)
    (439,1012.9989)
    (440,1016.8108)
    (441,1016.5982)
    (442,1018.3140)
    (443,1020.3998)
    (444,1017.0289)
    (445,1018.8325)
    (446,1018.0327)
    (447,1020.3110)
    (448,1021.6715)
    (449,1021.3949)
    (450,1022.0402)
    (451,1020.4624)
    (452,1020.1934)
    (453,1018.8190)
    (454,1017.4070)
    (455,1017.5136)
    (456,1016.2259)
    (457,1015.7925)
    (458,1016.4761)
    (459,1019.2675)
    (460,1018.7727)
    (461,1019.6794)
    (462,1016.5646)
    (463,1014.5956)
    (464,1014.9903)
    (465,1015.7479)
    (466,1016.5325)
    (467,1015.3146)
    (468,1013.7734)
    (469,1015.3407)
    (470,1016.3112)
    (471,1016.3418)
    (472,1016.2648)
    (473,1016.4957)
    (474,1016.2034)
    (475,1015.2973)
    (476,1012.5312)
    (477,1015.0206)
    (478,1015.3102)
    (479,1012.1178)
    (480,1010.7693)
    (481,1010.2364)
    (482,1012.8302)
    (483,1013.6240)
    (484,1015.5256)
    (485,1015.4054)
    (486,1015.3318)
    (487,1015.2856)
    (488,1015.9164)
    (489,1013.7582)
    (490,1013.1525)
    (491,1015.7421)
    (492,1016.7802)
    (493,1016.3838)
    (494,1015.6996)
    (495,1015.3256)
    (496,1018.8125)
    (497,1018.8191)
    (498,1019.2753)
    (499,1021.1871)
    (500,1020.5403)
};
\addlegendentry{Munich}

\end{axis}
\end{tikzpicture}

